Example Selection For Dictionary Learning

In unsupervised learning, an unbiased uniform sampling strategy is typically used, in order that the learned features faithfully encode the statistical structure of the training data. In this work, we explore whether active example selection strategies - algorithms that select which examples to use, based on the current estimate of the features - can accelerate learning. Specifically, we investigate effects of heuristic and saliency-inspired selection algorithms on the dictionary learning task with sparse activations. We show that some selection algorithms do improve the speed of learning, and we speculate on why they might work.

==> nips-gabors--dist_A-only_lasso-for_paper.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.0666666666666667,0.933333333333333,0.533333333333333}
\definecolor{color0}{rgb}{0.933333333333333,0.0666666666666667,0.0666666666666667}
\definecolor{color3}{rgb}{0.0666666666666667,0.0666666666666667,0.933333333333333}
\definecolor{color2}{rgb}{0.933333333333333,0.0666666666666667,0.933333333333333}

\begin{axis}[
xlabel={Epochs},
ylabel={$D^*({\hat A}, A^*)$},
xmin=0, xmax=1000,
ymin=0.00, ymax=0.016,
axis on top,
width=\figurewidth,
height=\figureheight,
x tick label style={/pgf/number format/.cd, precision=3, fixed, 1000 sep={}},
y tick label style={/pgf/number format/.cd, precision=3, fixed, 1000 sep={}},
scaled y ticks=false,
scaled x ticks=false,
legend entries={{\tt ErrBySum},{\tt Uniform},{\tt SNRBySum},{\tt GradBySum},{\tt SalMap},{\tt SUNBySum},{\tt GradByElement},{\tt SNRByElement},{\tt SUNByElement}},
legend style={at={(1.03,0.03)}, anchor=south west}
]
\addplot [thick, color0, dashed]
coordinates {
(1,0.0112890441212682)
(2,0.011277369574271)
(3,0.0112641416322498)
(4,0.0112529080730577)
(5,0.0112394196019541)
(6,0.0112292192633124)
(7,0.0112178068755738)
(8,0.0112067882539489)
(9,0.0111970122910095)
(10,0.0111850039322378)
(11,0.0111735190715965)
(12,0.0111638365222391)
(13,0.0111517764722061)
(14,0.011141812222945)
(15,0.0111324358065549)
(16,0.0111243915059837)
(17,0.0111129500828686)
(18,0.0111024332011261)
(19,0.0110921876132591)
(20,0.0110833927259973)
(21,0.0110715463816673)
(22,0.0110640041582506)
(23,0.01105436478038)
(24,0.0110474257621622)
(25,0.0110382342915679)
(26,0.0110313311089219)
(27,0.0110237473020472)
(28,0.0110168800559657)
(29,0.011009792953466)
(30,0.0110035559411573)
(31,0.010996546995239)
(32,0.0109882439806286)
(33,0.0109824705084815)
(34,0.010975518893288)
(35,0.0109699689612271)
(36,0.0109635089460589)
(37,0.0109583649221454)
(38,0.0109513561051422)
(39,0.0109430595643128)
(40,0.0109366089309446)
(41,0.0109301616572553)
(42,0.0109247486719029)
(43,0.0109187842304884)
(44,0.0109128879521277)
(45,0.0109082320345068)
(46,0.0109011419861939)
(47,0.010896634875309)
(48,0.010891419413047)
(49,0.0108865597762065)
(50,0.0108788817466838)
(51,0.0108730090048149)
(52,0.0108683268327507)
(53,0.0108641771030854)
(54,0.0108587271508075)
(55,0.0108531206915687)
(56,0.010848712562452)
(57,0.0108439395350093)
(58,0.0108398194810406)
(59,0.0108356693982542)
(60,0.0108307057568653)
(61,0.0108264222816371)
(62,0.0108230007174966)
(63,0.0108178275557258)
(64,0.0108121610903082)
(65,0.0108075439395327)
(66,0.0108041113350842)
(67,0.0108003375525726)
(68,0.0107971716293431)
(69,0.0107930065097951)
(70,0.0107886672182283)
(71,0.0107847660826101)
(72,0.0107818774312804)
(73,0.0107776815741165)
(74,0.010775057474615)
(75,0.010772702848796)
(76,0.0107701157920144)
(77,0.0107649454679614)
(78,0.0107608135061493)
(79,0.0107580565157267)
(80,0.0107545771042569)
(81,0.0107509913221335)
(82,0.0107470599360998)
(83,0.0107441881560497)
(84,0.0107414627175851)
(85,0.0107401181171285)
(86,0.010737654976493)
(87,0.0107339696992103)
(88,0.010731556982038)
(89,0.0107272528654698)
(90,0.0107247482064107)
(91,0.0107218103407718)
(92,0.0107193595622972)
(93,0.0107174911434108)
(94,0.0107147810760191)
(95,0.0107124448852823)
(96,0.0107097966930368)
(97,0.010706605837101)
(98,0.0107040437149769)
(99,0.010702695156902)
(100,0.0106990565824957)
(101,0.0106975394635594)
(102,0.0106955436624612)
(103,0.0106943645432839)
(104,0.0106918706068288)
(105,0.0106888868762121)
(106,0.0106870276674907)
(107,0.0106846337814229)
(108,0.0106828374683849)
(109,0.0106813606417731)
(110,0.0106800633321203)
(111,0.0106772603265349)
(112,0.0106755528416022)
(113,0.0106738804113393)
(114,0.0106705851738397)
(115,0.0106708268808638)
(116,0.0106676201142894)
(117,0.0106652886124742)
(118,0.0106618607192657)
(119,0.010660267179585)
(120,0.0106585002350745)
(121,0.0106572371393878)
(122,0.0106534132140161)
(123,0.0106510943412867)
(124,0.0106491507369177)
(125,0.0106487574191901)
(126,0.0106467594235003)
(127,0.010644718357747)
(128,0.0106444375637541)
(129,0.0106416914671681)
(130,0.0106400482309157)
(131,0.010638735581283)
(132,0.0106364666682838)
(133,0.0106335118944412)
(134,0.0106323656848197)
(135,0.0106282509424121)
(136,0.0106261083116988)
(137,0.0106236351679507)
(138,0.0106204598432712)
(139,0.0106185950050219)
(140,0.0106159655345061)
(141,0.0106139372651288)
(142,0.0106132511420267)
(143,0.0106112604368376)
(144,0.0106084526229712)
(145,0.0106067325377973)
(146,0.0106063295113832)
(147,0.0106039435018699)
(148,0.0106021960864407)
(149,0.0106006670895907)
(150,0.0105992846192882)
(151,0.0105972420112657)
(152,0.0105950188242872)
(153,0.0105926139325074)
(154,0.0105908579112244)
(155,0.0105889179957343)
(156,0.0105874428945944)
(157,0.0105859235568455)
(158,0.0105833808253252)
(159,0.0105821612721027)
(160,0.010581177763415)
(161,0.0105783268773325)
(162,0.0105772964507857)
(163,0.0105749200004843)
(164,0.0105716662803505)
(165,0.0105702782315299)
(166,0.0105678452518862)
(167,0.0105663140980523)
(168,0.0105634955856671)
(169,0.0105618018746088)
(170,0.0105611486890933)
(171,0.0105593055339023)
(172,0.0105585890844333)
(173,0.0105553346461598)
(174,0.0105539846324318)
(175,0.0105538819241519)
(176,0.0105529744996539)
(177,0.0105520396420581)
(178,0.0105505161837206)
(179,0.0105506543318278)
(180,0.0105494897979482)
(181,0.0105475536194852)
(182,0.0105451468833942)
(183,0.010542817372737)
(184,0.0105404585709612)
(185,0.0105392784856844)
(186,0.0105383959827109)
(187,0.0105368436265327)
(188,0.0105367419258373)
(189,0.0105352664913486)
(190,0.0105339971560747)
(191,0.0105312159728916)
(192,0.0105296904701774)
(193,0.0105277153288405)
(194,0.0105270725198375)
(195,0.0105254200289574)
(196,0.0105239673534482)
(197,0.0105228242924677)
(198,0.0105215278613451)
(199,0.0105193990094875)
(200,0.0105190469882957)
(201,0.0105187292501066)
(202,0.0105172645151401)
(203,0.0105161038449075)
(204,0.0105142866482078)
(205,0.0105134395363417)
(206,0.0105120553532284)
(207,0.0105105068544921)
(208,0.0105095619953815)
(209,0.0105082918451044)
(210,0.0105067648161202)
(211,0.0105064420120084)
(212,0.0105053487902201)
(213,0.0105039696060857)
(214,0.0105025237186228)
(215,0.0105012480107657)
(216,0.0105011354494372)
(217,0.0104996359746353)
(218,0.0104982620676923)
(219,0.0104974643986045)
(220,0.0104962599702157)
(221,0.0104946457071813)
(222,0.0104932439122406)
(223,0.0104926474672923)
(224,0.010490347379855)
(225,0.01048883796987)
(226,0.0104869706982128)
(227,0.0104855531750299)
(228,0.0104840540160404)
(229,0.0104825094130033)
(230,0.010481165628146)
(231,0.0104795463862348)
(232,0.0104778926902106)
(233,0.0104765849579857)
(234,0.0104747746542429)
(235,0.0104720370367096)
(236,0.0104695452848239)
(237,0.0104698472605582)
(238,0.0104693165144811)
(239,0.0104684696586035)
(240,0.0104682841573545)
(241,0.0104670452815793)
(242,0.0104660265784737)
(243,0.0104633167506162)
(244,0.0104616711710972)
(245,0.0104607286790021)
(246,0.0104598988862913)
(247,0.0104576454338061)
(248,0.0104568145930514)
(249,0.0104554169307195)
(250,0.0104544232704312)
(251,0.0104498088854468)
(252,0.0104493872008796)
(253,0.0104485846631868)
(254,0.0104470623642779)
(255,0.0104460087841737)
(256,0.0104452954665483)
(257,0.0104438635898007)
(258,0.0104419883316928)
(259,0.0104404708693637)
(260,0.01043970082224)
(261,0.0104393157858671)
(262,0.0104369413860508)
(263,0.0104361770384698)
(264,0.010435366009278)
(265,0.0104343401932995)
(266,0.010433989132703)
(267,0.0104323115756642)
(268,0.0104309464077444)
(269,0.0104289847390836)
(270,0.0104275608226459)
(271,0.0104266962759179)
(272,0.0104254250300584)
(273,0.01042511174104)
(274,0.0104231796821576)
(275,0.010422423706055)
(276,0.0104218859733553)
(277,0.0104194011810046)
(278,0.010418579274296)
(279,0.0104174595788242)
(280,0.0104163456496869)
(281,0.0104139376095396)
(282,0.0104136888073411)
(283,0.0104132828981559)
(284,0.0104121331321717)
(285,0.0104114760343339)
(286,0.0104104720862969)
(287,0.0104093650214555)
(288,0.0104074373400566)
(289,0.010407261918682)
(290,0.0104068385588172)
(291,0.0104059183239298)
(292,0.0104005878412195)
(293,0.010398938105038)
(294,0.0103972811194191)
(295,0.010395088209959)
(296,0.0103946850608426)
(297,0.0103930934020241)
(298,0.0103915051218963)
(299,0.0103893051810677)
(300,0.010388053119545)
(301,0.0103868738568899)
(302,0.0103858675643133)
(303,0.0103856351263276)
(304,0.0103846169993625)
(305,0.0103833559447147)
(306,0.0103819360187161)
(307,0.0103815287079679)
(308,0.010381607827688)
(309,0.0103809020657794)
(310,0.0103804509833111)
(311,0.0103799328975041)
(312,0.0103789986529957)
(313,0.0103773045304925)
(314,0.0103764531344824)
(315,0.0103758270582316)
(316,0.0103747273984519)
(317,0.010372867568404)
(318,0.0103722447019992)
(319,0.0103706206371959)
(320,0.0103687722654703)
(321,0.0103672573056595)
(322,0.0103678652866965)
(323,0.0103669106314344)
(324,0.01036510238057)
(325,0.0103631004728296)
(326,0.0103627716091229)
(327,0.0103621446014848)
(328,0.0103617801717091)
(329,0.0103610366930536)
(330,0.0103593119404121)
(331,0.0103585472171608)
(332,0.0103575114585658)
(333,0.0103574113639503)
(334,0.0103565895910444)
(335,0.0103558661635308)
(336,0.0103543441303117)
(337,0.0103535458430909)
(338,0.0103530520104139)
(339,0.0103513866073741)
(340,0.0103496116186108)
(341,0.0103483726622019)
(342,0.0103468983911802)
(343,0.010346509437249)
(344,0.0103451997023105)
(345,0.0103445493294508)
(346,0.0103444914423568)
(347,0.0103430138391021)
(348,0.0103426356415505)
(349,0.0103417570252698)
(350,0.0103394311592493)
(351,0.0103389446267762)
(352,0.0103375807961271)
(353,0.010337165116137)
(354,0.0103372832029842)
(355,0.0103360622174065)
(356,0.0103359810880696)
(357,0.0103355456794011)
(358,0.0103354745946264)
(359,0.0103347353804618)
(360,0.0103334844756519)
(361,0.0103315026330613)
(362,0.0103300764984428)
(363,0.0103288672314268)
(364,0.0103274938391956)
(365,0.0103267434360058)
(366,0.0103251576120138)
(367,0.0103241735978964)
(368,0.0103234554442103)
(369,0.0103228214631248)
(370,0.0103222469546785)
(371,0.0103216924358118)
(372,0.0103211811931136)
(373,0.0103207290658499)
(374,0.0103194415349732)
(375,0.0103170826805272)
(376,0.0103151403713069)
(377,0.0103143517546381)
(378,0.0103133470268143)
(379,0.0103119102335215)
(380,0.0103112019864564)
(381,0.0103100520306882)
(382,0.0103094285681159)
(383,0.0103096968210627)
(384,0.0103091879567297)
(385,0.0103072901551881)
(386,0.0103063305605935)
(387,0.0103050065978953)
(388,0.0103044693459781)
(389,0.0103039840273541)
(390,0.0103037455640878)
(391,0.0103022593668399)
(392,0.0103016651163533)
(393,0.0103002769184204)
(394,0.0102992642473797)
(395,0.0102982518090192)
(396,0.0102980639648831)
(397,0.0102979873993161)
(398,0.0102975822178402)
(399,0.0102963380021453)
(400,0.0102952998422252)
(401,0.0102960131817795)
(402,0.0102944838381311)
(403,0.0102929439825834)
(404,0.0102917993853716)
(405,0.0102906169567961)
(406,0.0102901464158297)
(407,0.010289934190475)
(408,0.0102892962971416)
(409,0.0102888055824879)
(410,0.0102879230619243)
(411,0.0102870748859805)
(412,0.0102866562696212)
(413,0.0102862562154916)
(414,0.0102853849513326)
(415,0.0102838613207711)
(416,0.0102841330251009)
(417,0.0102832300270022)
(418,0.0102831092458011)
(419,0.0102830831764411)
(420,0.0102821317382716)
(421,0.0102810159626479)
(422,0.010280053604225)
(423,0.010279470666632)
(424,0.010279224986058)
(425,0.0102794781729505)
(426,0.0102790289868129)
(427,0.0102790906017596)
(428,0.0102788127308423)
(429,0.0102787789587203)
(430,0.0102785242947211)
(431,0.0102773976351139)
(432,0.0102775797002791)
(433,0.0102777502595202)
(434,0.0102764708863606)
(435,0.0102767199426703)
(436,0.010276445397253)
(437,0.0102759128014236)
(438,0.010275310072971)
(439,0.0102741502195188)
(440,0.0102735609941397)
(441,0.0102732234952731)
(442,0.0102731878225224)
(443,0.0102726422278694)
(444,0.0102723342091933)
(445,0.0102712252683253)
(446,0.0102705242484644)
(447,0.0102692896992023)
(448,0.0102688113342156)
(449,0.0102673127985885)
(450,0.0102663486030341)
(451,0.0102655894714344)
(452,0.0102641290182233)
(453,0.0102632175587792)
(454,0.0102613623793182)
(455,0.0102607323208008)
(456,0.0102606065159526)
(457,0.0102601894517232)
(458,0.0102602069973134)
(459,0.0102597035262107)
(460,0.0102581285782622)
(461,0.0102570504003301)
(462,0.010255767660448)
(463,0.0102551629645983)
(464,0.0102504276694248)
(465,0.0102487662351234)
(466,0.0102478202186902)
(467,0.0102475810205872)
(468,0.0102473961425675)
(469,0.0102463845762812)
(470,0.0102454152225114)
(471,0.0102450367786552)
(472,0.0102441555889609)
(473,0.0102441989589102)
(474,0.0102419330172105)
(475,0.010240944941471)
(476,0.0102406239482289)
(477,0.0102402619568328)
(478,0.0102400009320942)
(479,0.0102381338125216)
(480,0.0102372996268497)
(481,0.0102370130674495)
(482,0.0102365211392216)
(483,0.0102355302311866)
(484,0.0102346242908407)
(485,0.0102343187606622)
(486,0.0102342441374323)
(487,0.0102343388827042)
(488,0.0102349555624046)
(489,0.0102342590590066)
(490,0.0102332736115298)
(491,0.0102322861977474)
(492,0.0102308039401344)
(493,0.0102296863142342)
(494,0.0102284708053226)
(495,0.0102275757333237)
(496,0.0102268947609834)
(497,0.0102271770774612)
(498,0.0102272286133339)
(499,0.0102266161428718)
(500,0.0102260125177706)
(501,0.0102259593812962)
(502,0.0102252743928282)
(503,0.0102249213380238)
(504,0.0102245827324114)
(505,0.0102246050825186)
(506,0.010225008662376)
(507,0.0102248996055844)
(508,0.0102237121145944)
(509,0.0102235161972307)
(510,0.0102232842728945)
(511,0.0102233425667236)
(512,0.0102235196737372)
(513,0.0102231761811881)
(514,0.0102221327363735)
(515,0.0102220398780355)
(516,0.0102214710256576)
(517,0.0102213379437076)
(518,0.0102211356689806)
(519,0.0102213256459972)
(520,0.010220195588002)
(521,0.0102201002779284)
(522,0.0102197802379195)
(523,0.0102198257196874)
(524,0.0102202037529257)
(525,0.0102195741855093)
(526,0.0102186856303519)
(527,0.0102179764546339)
(528,0.0102173000664919)
(529,0.0102173275002728)
(530,0.0102179030448918)
(531,0.0102179948905597)
(532,0.0102176592601067)
(533,0.0102182002415389)
(534,0.0102172339204546)
(535,0.0102166597092734)
(536,0.0102165351955235)
(537,0.0102165194236646)
(538,0.0102165816931116)
(539,0.0102163448086992)
(540,0.0102148525056997)
(541,0.0102136699536192)
(542,0.0102120837134763)
(543,0.0102120210838743)
(544,0.010211730475762)
(545,0.0102115892364512)
(546,0.0102113035748813)
(547,0.0102113845257584)
(548,0.0102110626315547)
(549,0.0102109053985186)
(550,0.0102096574547931)
(551,0.0102092004361914)
(552,0.0102090442863211)
(553,0.0102090030184782)
(554,0.0102090145664334)
(555,0.0102090477890493)
(556,0.0102088703630759)
(557,0.0102087874050788)
(558,0.0102080436376041)
(559,0.0102085102222136)
(560,0.0102091650703277)
(561,0.0102090368328123)
(562,0.0102084554976485)
(563,0.0102079403783279)
(564,0.0102081596620594)
(565,0.0102068320943466)
(566,0.0102054369000666)
(567,0.0102048121396581)
(568,0.0102042332590318)
(569,0.0102038390076868)
(570,0.0102042581073441)
(571,0.0102030246517319)
(572,0.0102023666569824)
(573,0.0102028561445423)
(574,0.0102024349582134)
(575,0.0102012658165079)
(576,0.0102011023726873)
(577,0.0102001521770108)
(578,0.0102003143122567)
(579,0.0101999991844479)
(580,0.0102001180351113)
(581,0.0102000397381151)
(582,0.0101997406652946)
(583,0.0101993994394782)
(584,0.0101996537107211)
(585,0.0101993911552771)
(586,0.0101995785958053)
(587,0.0101994300661954)
(588,0.0101992475280206)
(589,0.0101999563432184)
(590,0.0101997013383264)
(591,0.0101996905509079)
(592,0.0101999384982828)
(593,0.0102001682715426)
(594,0.0101994312903454)
(595,0.0101987847176361)
(596,0.0101983900680666)
(597,0.0101985291008944)
(598,0.010198425690462)
(599,0.0101982423210203)
(600,0.0101977793240074)
(601,0.0101974375237145)
(602,0.0101968683796222)
(603,0.0101970393831884)
(604,0.0101968165884901)
(605,0.0101968214713139)
(606,0.0101958401114991)
(607,0.0101959732141478)
(608,0.0101956920335361)
(609,0.0101957490790954)
(610,0.0101957506622958)
(611,0.0101952294265928)
(612,0.0101951443493345)
(613,0.0101945678726674)
(614,0.0101938508465658)
(615,0.0101939040740326)
(616,0.0101927146580511)
(617,0.0101919251822625)
(618,0.0101917623027831)
(619,0.0101920494974807)
(620,0.0101913427431405)
(621,0.0101912045718584)
(622,0.01019072996095)
(623,0.0101906622925727)
(624,0.0101891394426905)
(625,0.0101891723738969)
(626,0.0101888405116861)
(627,0.0101887626804282)
(628,0.0101887201898387)
(629,0.0101884688375805)
(630,0.0101885821630591)
(631,0.0101881808335)
(632,0.0101884677784574)
(633,0.0101886865174397)
(634,0.0101890545615906)
(635,0.0101888227295823)
(636,0.0101879948026813)
(637,0.0101878088513697)
(638,0.0101880699125417)
(639,0.0101882641855454)
(640,0.0101877255022314)
(641,0.0101872338606749)
(642,0.0101873060138903)
(643,0.0101872519649935)
(644,0.0101866800547161)
(645,0.0101874649150798)
(646,0.0101877586341408)
(647,0.0101873037416277)
(648,0.0101869725741933)
(649,0.0101873116086781)
(650,0.0101866181467626)
(651,0.0101866371214345)
(652,0.010186363747719)
(653,0.0101860075464113)
(654,0.0101856208564286)
(655,0.0101855654829556)
(656,0.0101859554262056)
(657,0.0101860392534562)
(658,0.0101855427293818)
(659,0.0101856776775616)
(660,0.0101851467891281)
(661,0.0101839824966721)
(662,0.010183576539557)
(663,0.0101827824408121)
(664,0.0101829415270693)
(665,0.0101828952421601)
(666,0.0101834383811757)
(667,0.010183099637144)
(668,0.0101827968451365)
(669,0.0101836582664703)
(670,0.0101837841187656)
(671,0.0101833130002706)
(672,0.0101826901148844)
(673,0.0101821352392356)
(674,0.0101820894467293)
(675,0.0101820832221026)
(676,0.0101812257060578)
(677,0.010181213286136)
(678,0.010180911361731)
(679,0.010181560014858)
(680,0.0101802433015238)
(681,0.0101799167140024)
(682,0.0101803029089697)
(683,0.0101798351168939)
(684,0.0101796450336003)
(685,0.0101799784078618)
(686,0.0101798760685296)
(687,0.0101794144849997)
(688,0.0101796199602698)
(689,0.0101795015126409)
(690,0.0101791583312038)
(691,0.0101792004491016)
(692,0.0101797036041532)
(693,0.0101800281103277)
(694,0.0101796880031796)
(695,0.0101794379398872)
(696,0.0101796198534777)
(697,0.0101798249602656)
(698,0.0101796911568293)
(699,0.0101799741266282)
(700,0.0101794233767224)
(701,0.0101795416957598)
(702,0.0101796156465953)
(703,0.0101796274713432)
(704,0.0101797230036452)
(705,0.01017928313982)
(706,0.0101794979225678)
(707,0.0101797923607485)
(708,0.0101794876950632)
(709,0.0101795781164169)
(710,0.0101794702024458)
(711,0.0101794339766648)
(712,0.0101788078165472)
(713,0.0101792719760505)
(714,0.0101796036651432)
(715,0.01018007927786)
(716,0.0101798380488686)
(717,0.0101807420907891)
(718,0.0101804932681731)
(719,0.0101801054841468)
(720,0.0101793035209237)
(721,0.0101790921205324)
(722,0.0101794958973543)
(723,0.0101797678842036)
(724,0.0101797738508988)
(725,0.0101791132875706)
(726,0.0101785651504535)
(727,0.0101786077762599)
(728,0.0101783678250782)
(729,0.0101786724882376)
(730,0.0101787741026488)
(731,0.010178580853387)
(732,0.0101790053858519)
(733,0.0101792189602817)
(734,0.0101791523727621)
(735,0.0101758324259805)
(736,0.0101758224180056)
(737,0.0101764011670908)
(738,0.0101764448557326)
(739,0.0101758604461573)
(740,0.0101752301813874)
(741,0.0101755573175033)
(742,0.0101753528526995)
(743,0.0101749496812952)
(744,0.0101738391981375)
(745,0.0101732524090852)
(746,0.0101740579236379)
(747,0.0101738021766724)
(748,0.0101742105923291)
(749,0.0101741469875545)
(750,0.0101740704335365)
(751,0.0101736118637077)
(752,0.010174233503916)
(753,0.0101749410264365)
(754,0.0101751540452291)
(755,0.010175143190421)
(756,0.010175091182383)
(757,0.0101752950900568)
(758,0.0101747591593603)
(759,0.0101739101983294)
(760,0.0101731510319928)
(761,0.0101733887240663)
(762,0.0101733644596557)
(763,0.0101729424587536)
(764,0.010173139473105)
(765,0.0101731593296114)
(766,0.0101725992921328)
(767,0.010173169612142)
(768,0.0101727204219723)
(769,0.0101727306139522)
(770,0.0101727878775209)
(771,0.0101722741256084)
(772,0.0101727454928547)
(773,0.0101723168828829)
(774,0.0101723091572477)
(775,0.010170919603995)
(776,0.0101707055935302)
(777,0.0101707267849271)
(778,0.010171393063464)
(779,0.0101712532537557)
(780,0.0101711665649596)
(781,0.0101711977459195)
(782,0.0101721297999308)
(783,0.0101726202686416)
(784,0.0101723955515133)
(785,0.0101728338643946)
(786,0.0101732070595372)
(787,0.0101734490769568)
(788,0.01017320131442)
(789,0.0101736714330135)
(790,0.0101734523478209)
(791,0.0101738353011369)
(792,0.0101741747121086)
(793,0.0101742827264545)
(794,0.010174106745847)
(795,0.0101743564340371)
(796,0.01017369354229)
(797,0.010174239959206)
(798,0.0101743446223997)
(799,0.0101736276755816)
(800,0.010173314655917)
(801,0.0101735381137352)
(802,0.0101743678218305)
(803,0.010173894453383)
(804,0.0101746164790789)
(805,0.0101747548671189)
(806,0.0101752807329209)
(807,0.0101751327025448)
(808,0.0101750966295478)
(809,0.0101752968269188)
(810,0.0101741685125024)
(811,0.010172781122093)
(812,0.0101713493815621)
(813,0.0101719187871645)
(814,0.010171536678737)
(815,0.0101720547674158)
(816,0.0101715512199148)
(817,0.010171182054693)
(818,0.010171278100663)
(819,0.0101711155706216)
(820,0.0101714659462817)
(821,0.0101709052799891)
(822,0.0101712321415311)
(823,0.0101714497435451)
(824,0.0101709845205417)
(825,0.0101709679781281)
(826,0.0101703712953713)
(827,0.0101697177970055)
(828,0.0101697255626402)
(829,0.0101703598626796)
(830,0.0101703632325791)
(831,0.0101704250352865)
(832,0.0101704448305037)
(833,0.0101706696598001)
(834,0.0101706469423401)
(835,0.0101707047071233)
(836,0.0101703906773028)
(837,0.0101707075118605)
(838,0.0101709679659694)
(839,0.0101711015519617)
(840,0.0101709839919387)
(841,0.0101708921723462)
(842,0.0101712081835531)
(843,0.0101714571745042)
(844,0.0101716563633029)
(845,0.0101715985881044)
(846,0.0101719575177795)
(847,0.0101721541772353)
(848,0.0101725456925318)
(849,0.0101726552656936)
(850,0.0101731377273069)
(851,0.0101736917131186)
(852,0.010172863492906)
(853,0.0101733960978954)
(854,0.0101736464468025)
(855,0.0101736179755487)
(856,0.0101736623639876)
(857,0.0101711927966511)
(858,0.0101711468038246)
(859,0.0101713268048089)
(860,0.0101713804044203)
(861,0.0101707627855097)
(862,0.0101701511434492)
(863,0.0101702110435349)
(864,0.0101698555205534)
(865,0.0101702240125295)
(866,0.0101700796207835)
(867,0.0101702978450226)
(868,0.0101703443568788)
(869,0.0101696390577038)
(870,0.0101692589044407)
(871,0.0101691761456278)
(872,0.0101687152172065)
(873,0.0101683981071127)
(874,0.0101688294014102)
(875,0.0101689537167521)
(876,0.0101689840224183)
(877,0.0101690349719095)
(878,0.0101695937773401)
(879,0.0101699354584732)
(880,0.0101704841691511)
(881,0.0101708906839745)
(882,0.0101712081761798)
(883,0.0101712383671576)
(884,0.0101710885085977)
(885,0.010170931997653)
(886,0.0101706276995173)
(887,0.0101705683075906)
(888,0.0101706664481007)
(889,0.0101706830673007)
(890,0.0101710722416886)
(891,0.0101711102547904)
(892,0.0101710556110167)
(893,0.010171185220567)
(894,0.0101717574346487)
(895,0.0101710521857463)
(896,0.0101711922281264)
(897,0.0101717006256015)
(898,0.0101716334168644)
(899,0.0101716384091294)
(900,0.0101713912060584)
(901,0.0101704951910308)
(902,0.01017083685357)
(903,0.0101708626636593)
(904,0.0101716578830429)
(905,0.0101709323666267)
(906,0.0101707115649261)
(907,0.0101710081180488)
(908,0.0101711215460808)
(909,0.0101718674207037)
(910,0.0101727642768367)
(911,0.0101731630284942)
(912,0.010172529290521)
(913,0.0101728969222203)
(914,0.0101732970146637)
(915,0.0101732080138081)
(916,0.0101732790308554)
(917,0.0101732794887893)
(918,0.0101737656991278)
(919,0.0101733323809676)
(920,0.0101735694739844)
(921,0.0101732961092417)
(922,0.010173618773216)
(923,0.0101732208048271)
(924,0.0101730479167237)
(925,0.0101733282323792)
(926,0.0101719894335546)
(927,0.0101720402913155)
(928,0.0101721779787413)
(929,0.010171950855754)
(930,0.0101712658280808)
(931,0.0101719370802868)
(932,0.0101721289034009)
(933,0.0101725963859038)
(934,0.0101727078682149)
(935,0.0101732159731814)
(936,0.0101726619775993)
(937,0.0101726100638931)
(938,0.0101721223249707)
(939,0.0101726607838495)
(940,0.0101722111323511)
(941,0.0101721402391812)
(942,0.0101722793227774)
(943,0.0101723890734194)
(944,0.0101720112195003)
(945,0.0101712978327233)
(946,0.0101710436107683)
(947,0.0101711006190656)
(948,0.0101709829673041)
(949,0.0101712789552752)
(950,0.0101715693381732)
(951,0.0101714496782288)
(952,0.0101716160690319)
(953,0.0101718777910686)
(954,0.0101717317710682)
(955,0.0101711130152301)
(956,0.0101714085619412)
(957,0.0101711051717698)
(958,0.010170865762099)
(959,0.0101703851348509)
(960,0.0101710417798523)
(961,0.0101715715098441)
(962,0.0101714410322962)
(963,0.0101714115451206)
(964,0.0101718970833638)
(965,0.0101716374092643)
(966,0.0101711172840072)
(967,0.0101718608346512)
(968,0.0101714918374504)
(969,0.0101713018641792)
(970,0.0101713101044321)
(971,0.0101708606248974)
(972,0.0101706574666688)
(973,0.010170295428901)
(974,0.0101705639032909)
(975,0.0101706321915481)
(976,0.010170243076628)
(977,0.0101707285352126)
(978,0.0101713593018474)
(979,0.010171869844525)
(980,0.0101718673473735)
(981,0.0101722336867542)
(982,0.0101722573960907)
(983,0.0101720823025521)
(984,0.0101724266706406)
(985,0.0101723575752475)
(986,0.0101723714637604)
(987,0.0101723509061396)
(988,0.0101721208920689)
(989,0.0101721481250479)
(990,0.0101725234787799)
(991,0.0101716143192864)
(992,0.0101716689784223)
(993,0.0101715864418905)
(994,0.010171442921295)
(995,0.0101716749202444)
(996,0.0101717431797088)
(997,0.0101719494445929)
(998,0.0101721280594157)
(999,0.0101708310422512)
(1000,0.0101712058324572)

};
\addplot [very thick, black]
coordinates {
(1,0.0113032312987822)
(2,0.0112985217380604)
(3,0.0112961641765503)
(4,0.011293774612573)
(5,0.0112911568070564)
(6,0.0112883323193855)
(7,0.0112855191247796)
(8,0.0112823052051034)
(9,0.011278930826514)
(10,0.011275791848478)
(11,0.0112730122678434)
(12,0.0112707524978028)
(13,0.0112681953976572)
(14,0.0112653199662567)
(15,0.0112619326724392)
(16,0.0112588762984407)
(17,0.0112567500340801)
(18,0.011254259715363)
(19,0.0112513158639165)
(20,0.0112484380063215)
(21,0.0112452612464077)
(22,0.011242534021634)
(23,0.011240061311727)
(24,0.0112369200636548)
(25,0.0112345743084434)
(26,0.0112320306098995)
(27,0.0112292823192607)
(28,0.0112264183181987)
(29,0.0112228783645172)
(30,0.0112209562119976)
(31,0.0112185225370834)
(32,0.0112153652324723)
(33,0.011212235957036)
(34,0.0112099742880359)
(35,0.0112077196330315)
(36,0.0112048484492544)
(37,0.0112030362979928)
(38,0.0112010283606795)
(39,0.0111985923832622)
(40,0.0111957597832259)
(41,0.0111928137944619)
(42,0.0111904453614804)
(43,0.0111872636498638)
(44,0.0111843078935513)
(45,0.0111809139723787)
(46,0.0111788523045853)
(47,0.0111770205357541)
(48,0.0111741755655164)
(49,0.0111718621107999)
(50,0.0111692025109418)
(51,0.0111661873829074)
(52,0.0111638877326357)
(53,0.0111608723096601)
(54,0.0111583214649653)
(55,0.0111559464880855)
(56,0.0111538974236696)
(57,0.0111512720606842)
(58,0.0111490462633143)
(59,0.0111464357786884)
(60,0.0111438138286694)
(61,0.0111404930826145)
(62,0.0111383407744537)
(63,0.0111360532458493)
(64,0.0111334733987241)
(65,0.0111305779320261)
(66,0.0111287585887408)
(67,0.0111257261823371)
(68,0.011123562803411)
(69,0.0111211621537426)
(70,0.0111194343441381)
(71,0.0111164793616201)
(72,0.0111139749230736)
(73,0.0111120159826534)
(74,0.0111093719552488)
(75,0.0111071902052271)
(76,0.0111051348454853)
(77,0.0111032273365365)
(78,0.0111013094343521)
(79,0.011099017867008)
(80,0.011096561461823)
(81,0.0110937166759627)
(82,0.0110917495975339)
(83,0.011089926109891)
(84,0.0110874151975096)
(85,0.0110848059250862)
(86,0.0110817919267979)
(87,0.0110795348550896)
(88,0.0110767809837713)
(89,0.0110746229574944)
(90,0.011072635107017)
(91,0.0110706750900117)
(92,0.011068826903047)
(93,0.011066629425683)
(94,0.0110645644853724)
(95,0.0110622301887876)
(96,0.011059981031219)
(97,0.0110579603951426)
(98,0.0110555836212903)
(99,0.0110536780870598)
(100,0.0110511733380738)
(101,0.0110485733397089)
(102,0.0110462624685681)
(103,0.0110443961017427)
(104,0.0110422574274539)
(105,0.0110404405832667)
(106,0.0110384523627752)
(107,0.0110369843665604)
(108,0.0110339150382617)
(109,0.0110322131228326)
(110,0.0110307692934498)
(111,0.0110291050023179)
(112,0.0110271960391352)
(113,0.011024965549848)
(114,0.0110228635700511)
(115,0.01102130943194)
(116,0.0110187623490951)
(117,0.0110169970226696)
(118,0.0110139720136509)
(119,0.0110124408624589)
(120,0.0110107013993314)
(121,0.0110087966925056)
(122,0.011006906351022)
(123,0.0110046641067561)
(124,0.011002994851677)
(125,0.0110009789351093)
(126,0.0109986858999452)
(127,0.0109962749235752)
(128,0.0109945696337215)
(129,0.010992873226144)
(130,0.0109905926780781)
(131,0.0109889060661447)
(132,0.0109871541320347)
(133,0.0109853639800806)
(134,0.0109836452930624)
(135,0.010981915189944)
(136,0.0109803116951848)
(137,0.0109780760232412)
(138,0.0109760631462199)
(139,0.0109740380235295)
(140,0.0109722361324522)
(141,0.0109700733900562)
(142,0.0109684360169601)
(143,0.0109666988102405)
(144,0.0109653120247738)
(145,0.0109629805381714)
(146,0.0109609281595122)
(147,0.0109593412941249)
(148,0.0109573376819962)
(149,0.0109555167547508)
(150,0.0109541120422045)
(151,0.0109525047386547)
(152,0.0109510530060117)
(153,0.0109496127962553)
(154,0.0109479146141127)
(155,0.0109461173849108)
(156,0.0109436612925415)
(157,0.0109414767412267)
(158,0.0109399689988904)
(159,0.0109382292650682)
(160,0.0109364780332318)
(161,0.010934505175979)
(162,0.0109332499849574)
(163,0.0109314373334853)
(164,0.0109300968578035)
(165,0.0109284220448855)
(166,0.0109265028702499)
(167,0.0109244017938867)
(168,0.010922765760359)
(169,0.0109211544584344)
(170,0.0109189975894407)
(171,0.0109175101081298)
(172,0.0109157949806711)
(173,0.0109139731920732)
(174,0.010911646937438)
(175,0.0109097458182906)
(176,0.0109084118895332)
(177,0.0109069900642418)
(178,0.0109050510909565)
(179,0.0109034300738405)
(180,0.0109015495447124)
(181,0.010900380010928)
(182,0.0108987529195906)
(183,0.0108968052625586)
(184,0.0108951682321645)
(185,0.010893620748984)
(186,0.010892157714038)
(187,0.0108908035787644)
(188,0.0108891374842894)
(189,0.0108875758767052)
(190,0.0108854862944699)
(191,0.0108831917455826)
(192,0.0108814508426207)
(193,0.0108796125629227)
(194,0.0108779553217993)
(195,0.0108761484792294)
(196,0.0108742907853622)
(197,0.0108724221526954)
(198,0.0108706961170764)
(199,0.0108691018631336)
(200,0.0108677234633855)
(201,0.0108653231050467)
(202,0.0108637481639153)
(203,0.0108615746908687)
(204,0.0108603026885778)
(205,0.0108583264107563)
(206,0.010857137616076)
(207,0.0108554531669144)
(208,0.010854243295654)
(209,0.0108527749999575)
(210,0.0108510477580418)
(211,0.0108496966514367)
(212,0.0108481359583042)
(213,0.0108466681261407)
(214,0.0108447338897761)
(215,0.0108439192145611)
(216,0.0108421384584863)
(217,0.0108408431965437)
(218,0.0108388939661456)
(219,0.0108374210801881)
(220,0.010835700744905)
(221,0.0108342603774861)
(222,0.0108325152946533)
(223,0.0108310759073279)
(224,0.0108295906522541)
(225,0.0108278270941522)
(226,0.0108264558545669)
(227,0.0108249552854999)
(228,0.0108235272463504)
(229,0.01082203273979)
(230,0.0108201788440128)
(231,0.0108189354491996)
(232,0.0108174159692685)
(233,0.010815953221474)
(234,0.0108140415297051)
(235,0.0108126036518374)
(236,0.0108104639003272)
(237,0.0108087981852693)
(238,0.0108074173875983)
(239,0.0108058107987236)
(240,0.0108040776515777)
(241,0.0108020309866347)
(242,0.0108006208893423)
(243,0.0107994056354395)
(244,0.0107977025171892)
(245,0.0107961184295785)
(246,0.0107949696517993)
(247,0.0107937802165083)
(248,0.0107921644838854)
(249,0.0107909497407094)
(250,0.0107889040863972)
(251,0.0107869824660165)
(252,0.0107856734457611)
(253,0.0107842453608324)
(254,0.0107828211831716)
(255,0.0107812311352047)
(256,0.0107796634414532)
(257,0.0107782535711674)
(258,0.0107760922407215)
(259,0.0107749359486342)
(260,0.0107732739541018)
(261,0.0107721249523473)
(262,0.0107703793912762)
(263,0.0107687089243169)
(264,0.0107672049658153)
(265,0.0107660509761791)
(266,0.0107647462022773)
(267,0.0107634260646892)
(268,0.0107620999218764)
(269,0.0107609406695009)
(270,0.0107597074873304)
(271,0.0107583073983834)
(272,0.0107567889154921)
(273,0.0107550313947727)
(274,0.0107536689808067)
(275,0.0107523054494791)
(276,0.0107507304843246)
(277,0.0107493368404971)
(278,0.0107480299422519)
(279,0.0107465951533654)
(280,0.0107455066927403)
(281,0.0107437932768239)
(282,0.0107426792192178)
(283,0.0107413556560743)
(284,0.0107401866081842)
(285,0.0107385301386263)
(286,0.0107371929882819)
(287,0.0107362103223382)
(288,0.0107346203299342)
(289,0.0107336593628759)
(290,0.0107318481420878)
(291,0.0107299497119285)
(292,0.0107277257098644)
(293,0.0107262759306583)
(294,0.0107248445513592)
(295,0.0107236705279609)
(296,0.0107225748858968)
(297,0.0107211787498245)
(298,0.0107196110076589)
(299,0.0107181815838829)
(300,0.0107165646620751)
(301,0.0107152140768866)
(302,0.0107141303901464)
(303,0.0107130864874474)
(304,0.0107119051998053)
(305,0.0107107442936942)
(306,0.0107096505607481)
(307,0.0107086390249588)
(308,0.0107073579465374)
(309,0.0107060929690182)
(310,0.0107051262408906)
(311,0.0107034912181054)
(312,0.0107023708659612)
(313,0.0107012455338131)
(314,0.0107001255133884)
(315,0.0106988923341959)
(316,0.0106978541530606)
(317,0.0106967654314638)
(318,0.0106951672378504)
(319,0.0106940175128324)
(320,0.0106926321374611)
(321,0.0106914596062496)
(322,0.0106900037083415)
(323,0.0106886379038615)
(324,0.0106872594833477)
(325,0.0106858989975975)
(326,0.0106845826873321)
(327,0.0106833541600565)
(328,0.010682142369923)
(329,0.0106805996815819)
(330,0.0106786933500906)
(331,0.0106776598910888)
(332,0.0106766356906226)
(333,0.0106754113961933)
(334,0.0106739267220405)
(335,0.0106726904079405)
(336,0.0106714299762492)
(337,0.0106703932054959)
(338,0.0106689472385757)
(339,0.01066764094491)
(340,0.0106666810268094)
(341,0.010665428412058)
(342,0.0106640951570017)
(343,0.0106627012484675)
(344,0.0106619282090081)
(345,0.0106601528991485)
(346,0.0106592731820736)
(347,0.0106578116019088)
(348,0.0106560672225654)
(349,0.0106546869003395)
(350,0.0106535441025683)
(351,0.0106518480082013)
(352,0.0106505936434479)
(353,0.0106493607684905)
(354,0.010648152304876)
(355,0.0106465574453912)
(356,0.01064557181532)
(357,0.0106440649747236)
(358,0.0106428301790377)
(359,0.0106416452377416)
(360,0.0106407906900579)
(361,0.0106394933896334)
(362,0.0106383993063085)
(363,0.0106373322198345)
(364,0.0106358398291894)
(365,0.0106344484934293)
(366,0.0106334174699187)
(367,0.0106324047988114)
(368,0.0106310165735802)
(369,0.0106300015614813)
(370,0.0106290120514095)
(371,0.0106278708202622)
(372,0.0106269060075901)
(373,0.0106257469219965)
(374,0.0106246829588199)
(375,0.010623239315666)
(376,0.0106216405489367)
(377,0.0106204148003973)
(378,0.0106190588899165)
(379,0.0106181953272081)
(380,0.0106172139918754)
(381,0.0106159912260047)
(382,0.0106150128174725)
(383,0.0106141480086296)
(384,0.010613013351145)
(385,0.0106118490451195)
(386,0.0106103713940956)
(387,0.0106087291383353)
(388,0.0106072041727228)
(389,0.0106060398889347)
(390,0.0106051303711471)
(391,0.010603261673784)
(392,0.0106022228945379)
(393,0.0106007007313539)
(394,0.0105998207650371)
(395,0.0105990175389606)
(396,0.0105972611551746)
(397,0.010596332091774)
(398,0.0105949305585654)
(399,0.0105937618909078)
(400,0.010592580052694)
(401,0.0105915242554825)
(402,0.0105898067702797)
(403,0.0105887309840606)
(404,0.0105876520791538)
(405,0.010586524583305)
(406,0.0105851017225891)
(407,0.0105839656689656)
(408,0.0105825512808755)
(409,0.0105807664512875)
(410,0.010578716699713)
(411,0.0105773364474371)
(412,0.0105764098736825)
(413,0.0105752295734899)
(414,0.0105740649476306)
(415,0.0105727213343337)
(416,0.0105716650229947)
(417,0.0105702244280663)
(418,0.0105692082151062)
(419,0.0105681937676496)
(420,0.0105669678713995)
(421,0.0105660536558649)
(422,0.0105646367712077)
(423,0.0105638634340606)
(424,0.0105625498959281)
(425,0.0105613551736379)
(426,0.0105601316468366)
(427,0.0105588311447596)
(428,0.0105576339476215)
(429,0.0105566909403048)
(430,0.0105555189943796)
(431,0.0105543234175798)
(432,0.0105532707891486)
(433,0.010552237144537)
(434,0.0105508942494888)
(435,0.0105495014464677)
(436,0.0105477573722226)
(437,0.0105465566008345)
(438,0.0105450674635343)
(439,0.0105439962573082)
(440,0.0105427435032016)
(441,0.0105414555998466)
(442,0.0105404868130154)
(443,0.010539389952391)
(444,0.0105381450462848)
(445,0.0105371015910801)
(446,0.0105360053601367)
(447,0.0105345694196425)
(448,0.0105333096118726)
(449,0.0105324564714488)
(450,0.0105314280468396)
(451,0.0105301425738706)
(452,0.0105289539836196)
(453,0.0105278118575271)
(454,0.0105265443012882)
(455,0.0105256106662848)
(456,0.0105247835880291)
(457,0.0105238613753415)
(458,0.0105226457615307)
(459,0.0105214510912305)
(460,0.0105204474432257)
(461,0.0105193462441755)
(462,0.010518239687674)
(463,0.010517440872442)
(464,0.0105163348844698)
(465,0.0105151349053538)
(466,0.0105141398105988)
(467,0.0105128458486102)
(468,0.0105118442171372)
(469,0.0105107936136605)
(470,0.0105094814701053)
(471,0.0105083515883319)
(472,0.0105073817854275)
(473,0.0105061761686353)
(474,0.0105049331305219)
(475,0.0105036273024646)
(476,0.0105024937934789)
(477,0.0105016291755503)
(478,0.0105005291667361)
(479,0.010499311250763)
(480,0.0104979662125057)
(481,0.010496475985187)
(482,0.0104954238073824)
(483,0.010494383374882)
(484,0.0104933314427276)
(485,0.0104922345131738)
(486,0.0104913519471097)
(487,0.0104901295858614)
(488,0.0104890952203884)
(489,0.0104876999117908)
(490,0.0104865954574455)
(491,0.0104855811006384)
(492,0.0104843905338929)
(493,0.0104830876238649)
(494,0.0104817445006813)
(495,0.0104808232902256)
(496,0.0104794509024225)
(497,0.0104784330052195)
(498,0.0104772334819982)
(499,0.0104762769546418)
(500,0.0104750178288202)
(501,0.01047393057565)
(502,0.0104726191350894)
(503,0.0104715899584649)
(504,0.0104705125327768)
(505,0.010469592994062)
(506,0.0104683365841244)
(507,0.0104674495122347)
(508,0.0104663550074183)
(509,0.0104654888430154)
(510,0.0104644590753653)
(511,0.0104634893631013)
(512,0.0104623916207824)
(513,0.0104614129696427)
(514,0.0104602638517102)
(515,0.0104590658480389)
(516,0.0104582241438258)
(517,0.0104572133981995)
(518,0.010456017717327)
(519,0.0104544050809871)
(520,0.0104534406098972)
(521,0.0104523229794585)
(522,0.0104513524249912)
(523,0.010450453084938)
(524,0.0104492571242046)
(525,0.0104477880425551)
(526,0.0104465761359244)
(527,0.0104452318700721)
(528,0.0104440271988068)
(529,0.0104430182357562)
(530,0.0104423135235759)
(531,0.0104414173370086)
(532,0.0104403248290415)
(533,0.010438925276403)
(534,0.0104381199950218)
(535,0.0104371254664856)
(536,0.0104361608172201)
(537,0.0104352447016132)
(538,0.0104341894787262)
(539,0.0104332984453178)
(540,0.0104322499081553)
(541,0.0104311513684466)
(542,0.010429833480336)
(543,0.0104287787174597)
(544,0.0104274361555053)
(545,0.0104261013150943)
(546,0.0104249029181297)
(547,0.0104237143964908)
(548,0.010422573987596)
(549,0.0104214408451346)
(550,0.0104200944478839)
(551,0.0104192726101319)
(552,0.0104182871985547)
(553,0.0104171072691664)
(554,0.0104163319136978)
(555,0.0104154639906776)
(556,0.0104142917169985)
(557,0.0104131789545732)
(558,0.0104121752264253)
(559,0.0104111641368577)
(560,0.0104101031282457)
(561,0.0104093468365083)
(562,0.010408431989222)
(563,0.0104076894712975)
(564,0.0104066575384399)
(565,0.010405791752031)
(566,0.01040479490397)
(567,0.0104039980424083)
(568,0.0104031548334563)
(569,0.0104022958727133)
(570,0.0104013924336648)
(571,0.0104004230232389)
(572,0.0103992809404311)
(573,0.010398325638596)
(574,0.0103975966406972)
(575,0.0103968188222326)
(576,0.010395630064153)
(577,0.0103946735393048)
(578,0.0103937441075159)
(579,0.0103928599984083)
(580,0.010391879740152)
(581,0.0103910202569925)
(582,0.0103899929648823)
(583,0.0103891395086597)
(584,0.0103884248914826)
(585,0.0103873754156952)
(586,0.0103863653158522)
(587,0.0103853505400428)
(588,0.0103843646488889)
(589,0.0103834046584983)
(590,0.0103823829512442)
(591,0.0103814725698143)
(592,0.0103804335733992)
(593,0.010379414044748)
(594,0.010378427845654)
(595,0.0103775196840197)
(596,0.0103763475441955)
(597,0.0103751715017342)
(598,0.0103740539760477)
(599,0.0103727998077541)
(600,0.0103720874129793)
(601,0.0103712145646887)
(602,0.0103702620429045)
(603,0.0103695347321145)
(604,0.0103689725074891)
(605,0.0103678133064369)
(606,0.0103671336772126)
(607,0.0103660961333724)
(608,0.010365243727818)
(609,0.0103644040606407)
(610,0.0103632792575799)
(611,0.0103624814222549)
(612,0.0103614335960232)
(613,0.0103604123677789)
(614,0.0103594886852359)
(615,0.0103585274766565)
(616,0.0103575096668067)
(617,0.0103567014888613)
(618,0.0103554799916358)
(619,0.0103542587390928)
(620,0.0103536364719594)
(621,0.0103526054525498)
(622,0.0103518307714261)
(623,0.0103508340924952)
(624,0.0103494295983284)
(625,0.0103484902500391)
(626,0.0103476136108976)
(627,0.0103466266204243)
(628,0.0103452848707934)
(629,0.0103443590774259)
(630,0.0103427937362536)
(631,0.0103418462825863)
(632,0.0103406668036199)
(633,0.0103397961081058)
(634,0.0103387400814823)
(635,0.0103376541040781)
(636,0.0103367373563108)
(637,0.0103356010946445)
(638,0.0103346251187837)
(639,0.0103335187393677)
(640,0.0103327057949926)
(641,0.0103314850724139)
(642,0.0103305355577915)
(643,0.0103297660949765)
(644,0.0103285452582551)
(645,0.0103273647578114)
(646,0.0103263861862386)
(647,0.0103255796259755)
(648,0.0103243577018872)
(649,0.0103236012933893)
(650,0.0103227959575005)
(651,0.0103218731407884)
(652,0.0103209767126585)
(653,0.0103198985272533)
(654,0.0103188505730473)
(655,0.0103179526146336)
(656,0.0103167116813532)
(657,0.010315508400554)
(658,0.0103147268803329)
(659,0.0103138851704312)
(660,0.0103125596133156)
(661,0.0103116293214339)
(662,0.0103108161116563)
(663,0.0103098934700287)
(664,0.0103087780008739)
(665,0.0103076878575785)
(666,0.0103067074003588)
(667,0.0103060382780166)
(668,0.0103052469549225)
(669,0.0103043778619163)
(670,0.0103036350020794)
(671,0.0103025730295313)
(672,0.0103013910872481)
(673,0.0103004310592696)
(674,0.0102997371434145)
(675,0.0102986513165913)
(676,0.0102978334730099)
(677,0.010297255916077)
(678,0.0102964280424)
(679,0.0102954016618989)
(680,0.010294873683368)
(681,0.0102940233080319)
(682,0.0102929204408169)
(683,0.0102918591950782)
(684,0.0102907882687037)
(685,0.0102899011210441)
(686,0.0102890627402328)
(687,0.010287936225652)
(688,0.0102871162633102)
(689,0.0102859159797476)
(690,0.0102850912745588)
(691,0.0102840539232304)
(692,0.0102832001688476)
(693,0.0102822692100425)
(694,0.0102812087777359)
(695,0.0102804550568599)
(696,0.0102791906320537)
(697,0.0102781650200224)
(698,0.0102774588801103)
(699,0.0102764844494116)
(700,0.010275525003858)
(701,0.0102744695590017)
(702,0.0102737334178599)
(703,0.01027280666588)
(704,0.0102720491374487)
(705,0.0102707811670388)
(706,0.0102698031294354)
(707,0.0102690137247906)
(708,0.0102678812000873)
(709,0.0102669742174465)
(710,0.0102660747565911)
(711,0.0102652653724582)
(712,0.0102643832927151)
(713,0.0102636121318738)
(714,0.0102627146086009)
(715,0.0102614535527954)
(716,0.0102604734028057)
(717,0.0102595120876992)
(718,0.0102588215918634)
(719,0.0102581333471677)
(720,0.0102572150076983)
(721,0.0102561385010919)
(722,0.0102551150630342)
(723,0.0102541727566626)
(724,0.0102532108394517)
(725,0.0102523771216273)
(726,0.0102514520466729)
(727,0.0102507617456286)
(728,0.0102496810782736)
(729,0.0102489752282659)
(730,0.0102480316140846)
(731,0.0102469567545274)
(732,0.0102458870841464)
(733,0.0102451843200854)
(734,0.0102440494241023)
(735,0.0102423988225721)
(736,0.0102416442457502)
(737,0.0102405479628947)
(738,0.0102397719081932)
(739,0.0102386814174693)
(740,0.0102380794225419)
(741,0.0102373579066368)
(742,0.0102364943546566)
(743,0.0102355759942963)
(744,0.0102347079954213)
(745,0.010233932144937)
(746,0.0102330745375354)
(747,0.0102318710986315)
(748,0.0102308142368109)
(749,0.0102299059577248)
(750,0.0102293073542709)
(751,0.0102282408039228)
(752,0.0102272636343424)
(753,0.0102264455400396)
(754,0.0102257849361811)
(755,0.0102250056148537)
(756,0.0102238938638622)
(757,0.0102230438802279)
(758,0.0102222448403107)
(759,0.0102218100658942)
(760,0.0102210863518206)
(761,0.0102204295025597)
(762,0.0102193486894283)
(763,0.0102181086391911)
(764,0.0102174492553916)
(765,0.0102165804501513)
(766,0.0102155642672004)
(767,0.0102145343962099)
(768,0.010213586131252)
(769,0.0102127588124016)
(770,0.010211611945396)
(771,0.0102110171006793)
(772,0.0102101729279394)
(773,0.0102092718285538)
(774,0.0102081957744875)
(775,0.0102072289206638)
(776,0.0102062850336177)
(777,0.010205152063755)
(778,0.0102043508599619)
(779,0.0102034175626703)
(780,0.010202756164604)
(781,0.010202104150045)
(782,0.0102013167275563)
(783,0.0102006781985211)
(784,0.0101999088229522)
(785,0.0101994092420232)
(786,0.0101986842349806)
(787,0.0101977908677971)
(788,0.0101967372876471)
(789,0.0101959437436117)
(790,0.010195428796403)
(791,0.0101946278687541)
(792,0.010193606654519)
(793,0.0101926946763493)
(794,0.0101914780253795)
(795,0.0101906895984501)
(796,0.0101899682405517)
(797,0.0101891154522931)
(798,0.0101882850657734)
(799,0.0101874834213445)
(800,0.0101867428597201)
(801,0.0101859930041926)
(802,0.010185165991559)
(803,0.0101842949736306)
(804,0.0101834024142877)
(805,0.0101825365305516)
(806,0.0101815999804065)
(807,0.0101807496208121)
(808,0.0101797317794832)
(809,0.0101789151989228)
(810,0.0101778991623542)
(811,0.0101771349361696)
(812,0.0101762191841864)
(813,0.0101755926425628)
(814,0.0101746860638527)
(815,0.0101737921431674)
(816,0.0101728892680891)
(817,0.0101720725691437)
(818,0.0101712326728428)
(819,0.0101703115068899)
(820,0.0101695157297636)
(821,0.0101686223706539)
(822,0.0101680637639406)
(823,0.0101670040963834)
(824,0.0101660703590788)
(825,0.0101650533476117)
(826,0.0101642634214475)
(827,0.0101632207692565)
(828,0.0101625877055683)
(829,0.0101618030379219)
(830,0.0101610819027367)
(831,0.010160270430229)
(832,0.0101594904574535)
(833,0.0101587412725625)
(834,0.0101579756775469)
(835,0.0101573711337232)
(836,0.0101563000597039)
(837,0.0101555893472842)
(838,0.0101546657933001)
(839,0.0101537648316462)
(840,0.0101529482128307)
(841,0.0101521204851254)
(842,0.0101516864412335)
(843,0.0101508764373465)
(844,0.0101499699393091)
(845,0.0101491747285072)
(846,0.0101483547328061)
(847,0.010147490525382)
(848,0.0101466925687404)
(849,0.0101459900617063)
(850,0.0101451562349486)
(851,0.0101441934861194)
(852,0.0101435320560164)
(853,0.0101426233390053)
(854,0.0101416145720818)
(855,0.0101404031497178)
(856,0.0101390866754673)
(857,0.0101379200380364)
(858,0.0101371397497802)
(859,0.0101362094356628)
(860,0.0101354546242516)
(861,0.0101346133718238)
(862,0.0101337430440263)
(863,0.0101330604357502)
(864,0.0101320295745395)
(865,0.0101312247343733)
(866,0.0101305805138042)
(867,0.01012963540357)
(868,0.0101289189352965)
(869,0.010128199644832)
(870,0.0101275630742541)
(871,0.0101267166652037)
(872,0.0101259939621395)
(873,0.0101253008434031)
(874,0.0101244113332641)
(875,0.0101235564856716)
(876,0.010122535785257)
(877,0.01012187202102)
(878,0.0101209409955977)
(879,0.0101200937533478)
(880,0.0101192594283279)
(881,0.0101185018697987)
(882,0.0101176885849659)
(883,0.0101169586377066)
(884,0.0101162120389093)
(885,0.0101151034737467)
(886,0.0101141016167581)
(887,0.01011292170532)
(888,0.0101121537354842)
(889,0.0101115401986528)
(890,0.0101108949587139)
(891,0.0101099749410847)
(892,0.010109162959724)
(893,0.0101082727716612)
(894,0.010107474150061)
(895,0.0101066414029499)
(896,0.0101055914411272)
(897,0.0101048545581585)
(898,0.0101042006165151)
(899,0.0101033473431677)
(900,0.0101026676066997)
(901,0.0101018482653778)
(902,0.0101012424776524)
(903,0.0101007079164354)
(904,0.0101000499131702)
(905,0.0100991230565582)
(906,0.0100983682674832)
(907,0.0100975492553401)
(908,0.0100967930629928)
(909,0.0100959857908923)
(910,0.010095203475919)
(911,0.0100942533236221)
(912,0.0100936664665281)
(913,0.0100930570607061)
(914,0.0100920561459889)
(915,0.0100914793057329)
(916,0.010090434366568)
(917,0.0100894698851384)
(918,0.0100885165015473)
(919,0.0100877947447205)
(920,0.0100868610993618)
(921,0.0100860658569991)
(922,0.0100849699277089)
(923,0.010084069853863)
(924,0.0100832405341788)
(925,0.0100823318900576)
(926,0.0100817640253049)
(927,0.0100810422639399)
(928,0.0100797890439647)
(929,0.0100790705181269)
(930,0.0100781220132961)
(931,0.0100775315708099)
(932,0.010076672064074)
(933,0.0100758161823059)
(934,0.0100747047971327)
(935,0.0100737764709809)
(936,0.0100729528009897)
(937,0.0100722310503916)
(938,0.0100712824493436)
(939,0.0100706934986864)
(940,0.0100699487013988)
(941,0.0100690972930206)
(942,0.0100683012189644)
(943,0.0100676309452943)
(944,0.0100667015036263)
(945,0.0100660301822502)
(946,0.0100651758687295)
(947,0.010064183368422)
(948,0.0100634684929194)
(949,0.0100626018103025)
(950,0.0100615795102391)
(951,0.0100607491589268)
(952,0.0100599306235962)
(953,0.0100591427738048)
(954,0.0100584425390094)
(955,0.010058054295899)
(956,0.0100572777145876)
(957,0.0100565356643167)
(958,0.0100556975538622)
(959,0.010055013308939)
(960,0.0100542707486779)
(961,0.0100531913078091)
(962,0.0100523794576563)
(963,0.0100514559672019)
(964,0.0100506759826098)
(965,0.0100497870498185)
(966,0.0100487828052727)
(967,0.0100482598832743)
(968,0.0100473703169578)
(969,0.0100467242728162)
(970,0.0100461024375602)
(971,0.010045545655858)
(972,0.0100446848237206)
(973,0.0100439372995277)
(974,0.0100431234384958)
(975,0.0100422613891362)
(976,0.0100411493683393)
(977,0.0100402407135849)
(978,0.0100392538657907)
(979,0.0100386035823987)
(980,0.0100379004747888)
(981,0.0100367774079841)
(982,0.0100359657770682)
(983,0.0100349934691289)
(984,0.0100342330061356)
(985,0.0100334947441151)
(986,0.0100327423382374)
(987,0.0100319310073114)
(988,0.0100313832600346)
(989,0.0100306499925951)
(990,0.0100300258526972)
(991,0.0100292687465236)
(992,0.0100284396256546)
(993,0.0100277929307251)
(994,0.0100270697838338)
(995,0.0100263134768331)
(996,0.01002572932549)
(997,0.0100248947773287)
(998,0.010024139805193)
(999,0.0100232877952488)
(1000,0.0100225295718439)

};
\addplot [thick, color1, dashed]
coordinates {
(1,0.0112503156430829)
(2,0.0111953558217709)
(3,0.0111424949843427)
(4,0.0110944182623891)
(5,0.0110483788431679)
(6,0.01099915627186)
(7,0.0109555668645506)
(8,0.010911317489606)
(9,0.0108695918332524)
(10,0.0108275042411791)
(11,0.0107855612686873)
(12,0.0107430632507152)
(13,0.0107033434290788)
(14,0.0106659194105325)
(15,0.0106278188247879)
(16,0.0105940356522067)
(17,0.0105594745961848)
(18,0.0105262919353962)
(19,0.0104915437895737)
(20,0.0104591082907413)
(21,0.0104229394914505)
(22,0.0103924485520011)
(23,0.0103577396489168)
(24,0.0103289873204617)
(25,0.010301103015023)
(26,0.0102714903888841)
(27,0.010243876539203)
(28,0.0102172797480531)
(29,0.0101879687185103)
(30,0.010165446165284)
(31,0.0101439533700604)
(32,0.0101190671474246)
(33,0.010096452412689)
(34,0.0100750814991695)
(35,0.0100498880730348)
(36,0.0100300537311509)
(37,0.0100099230194288)
(38,0.00999025511789749)
(39,0.0099666562671734)
(40,0.00994783681372306)
(41,0.00992540993641466)
(42,0.00990483579466579)
(43,0.00988331740371791)
(44,0.00986741522355165)
(45,0.0098497078306055)
(46,0.00983116108192253)
(47,0.00981498297034669)
(48,0.00980164571965268)
(49,0.00978324239703228)
(50,0.0097666858433347)
(51,0.00975010396471166)
(52,0.00973195602291624)
(53,0.0097165202045768)
(54,0.00970273720414772)
(55,0.00969105811245987)
(56,0.00967364058933018)
(57,0.00966029301012375)
(58,0.00964567178958657)
(59,0.0096320917445329)
(60,0.00961866522745568)
(61,0.00960346627679249)
(62,0.0095897939878988)
(63,0.00957672083507197)
(64,0.00956339709318812)
(65,0.00955044554902603)
(66,0.00953918256743482)
(67,0.0095270904289535)
(68,0.00951585988608795)
(69,0.0095019995104022)
(70,0.00949100664501286)
(71,0.00947867240502264)
(72,0.00946624931862842)
(73,0.00945348147746659)
(74,0.0094404509409198)
(75,0.00942764923823565)
(76,0.00941472498578673)
(77,0.00940505074768647)
(78,0.00939378578424836)
(79,0.00938272255462036)
(80,0.00937437312146943)
(81,0.00936218345030574)
(82,0.00934835301810453)
(83,0.00934153953642411)
(84,0.00932903515544666)
(85,0.00931567940172759)
(86,0.00930498484605984)
(87,0.00929633033714673)
(88,0.00928598854445504)
(89,0.00927423672935583)
(90,0.00926588296082231)
(91,0.00925516845774423)
(92,0.00924592368430811)
(93,0.00923809842627865)
(94,0.00922771491179911)
(95,0.00921896500783907)
(96,0.00921046706879224)
(97,0.00920264004288197)
(98,0.00919467354392548)
(99,0.00918319309107187)
(100,0.00917227935048524)
(101,0.00916439357272649)
(102,0.00915509357850697)
(103,0.00914612707943388)
(104,0.00913684941962033)
(105,0.00912718534061981)
(106,0.00912040925813076)
(107,0.00911188345778686)
(108,0.00910230207991309)
(109,0.00909233983090231)
(110,0.00908509602269836)
(111,0.00907706480886955)
(112,0.00906886001720225)
(113,0.0090624395792768)
(114,0.00905525561244534)
(115,0.00904696951860744)
(116,0.0090364812030757)
(117,0.00902932573797381)
(118,0.00902173291193414)
(119,0.00901364003863915)
(120,0.00900596673470025)
(121,0.00899793921182947)
(122,0.00898965017494502)
(123,0.00898229744266533)
(124,0.00897421542575397)
(125,0.00896794160429545)
(126,0.00895960551186537)
(127,0.00895243103157057)
(128,0.00894516525364259)
(129,0.00893974300927762)
(130,0.0089346643886631)
(131,0.00892811902030011)
(132,0.00892397754715793)
(133,0.00891877402327445)
(134,0.00891097926029838)
(135,0.00890557887579443)
(136,0.00889839720314364)
(137,0.00889043522745366)
(138,0.00888361799369331)
(139,0.0088756921111357)
(140,0.00886882927415008)
(141,0.00886045997162569)
(142,0.00885502632773599)
(143,0.0088491667256413)
(144,0.00884302386858857)
(145,0.00883748996922205)
(146,0.00883138076272151)
(147,0.00882716824443551)
(148,0.00882074816967537)
(149,0.0088112264790238)
(150,0.0088069085685149)
(151,0.00879900357044995)
(152,0.00879354218485819)
(153,0.00878786819415284)
(154,0.00878132967801369)
(155,0.00877325099739459)
(156,0.00876737536286259)
(157,0.00876271020335914)
(158,0.00875313859482989)
(159,0.00874653187537586)
(160,0.00874234813470314)
(161,0.00873668258997606)
(162,0.00873013640383018)
(163,0.00872631810580536)
(164,0.00871880855087455)
(165,0.00871197834169585)
(166,0.00870924859915851)
(167,0.00870431996933901)
(168,0.00869908889932205)
(169,0.00869295499406344)
(170,0.00868530681347921)
(171,0.00867999183080536)
(172,0.00867696252071518)
(173,0.00867217340681866)
(174,0.00866785682037069)
(175,0.00866206472987171)
(176,0.00865826966295957)
(177,0.00865252032379375)
(178,0.00864606155093866)
(179,0.00864050869183503)
(180,0.00863648008515859)
(181,0.00862988241882347)
(182,0.00862588167912757)
(183,0.00862019421513744)
(184,0.00861409983861048)
(185,0.00861097966175308)
(186,0.00860574494993987)
(187,0.00860222922344209)
(188,0.00859838126818679)
(189,0.00859217128315883)
(190,0.00858658846677301)
(191,0.00858023302453565)
(192,0.00857581274503907)
(193,0.00857012420768879)
(194,0.00856473695833284)
(195,0.00856082954688816)
(196,0.00855740788440639)
(197,0.00855217958036551)
(198,0.00854840542182194)
(199,0.0085436169108758)
(200,0.00854059151476535)
(201,0.00853461076141918)
(202,0.00852989511218728)
(203,0.00852601049366973)
(204,0.00852185070665591)
(205,0.00851875732085043)
(206,0.00851352523985758)
(207,0.00851061149690821)
(208,0.00850545572977673)
(209,0.00850092395679055)
(210,0.00849635677985998)
(211,0.00849166325376515)
(212,0.00848833983622499)
(213,0.00848429952908997)
(214,0.00848231154065178)
(215,0.00847792431717626)
(216,0.0084755329387097)
(217,0.00847213610836143)
(218,0.00846896372411108)
(219,0.00846537053254774)
(220,0.00846118776074838)
(221,0.00845809680929403)
(222,0.00845203532788649)
(223,0.00844947081817642)
(224,0.00844742135100474)
(225,0.00844292293949405)
(226,0.00843914072409597)
(227,0.00843405071893239)
(228,0.00843024535771723)
(229,0.00842718763869687)
(230,0.00842175198313588)
(231,0.00841693656592948)
(232,0.00841589135234412)
(233,0.00840999340757073)
(234,0.00840615630243865)
(235,0.00840373572454874)
(236,0.00839771101424109)
(237,0.00839553207384738)
(238,0.00839272590402878)
(239,0.0083891513274014)
(240,0.00838710076203202)
(241,0.0083849181031963)
(242,0.00838201639572177)
(243,0.00837908553780408)
(244,0.0083756944708146)
(245,0.00837130712583871)
(246,0.00836945711394296)
(247,0.00836850519528512)
(248,0.00836541144258879)
(249,0.00836267465942584)
(250,0.00836059553590191)
(251,0.00835061936671958)
(252,0.00834660327017524)
(253,0.0083425120638593)
(254,0.00833919124013962)
(255,0.00833495982745176)
(256,0.00833199288131086)
(257,0.0083289636290617)
(258,0.00832541324106357)
(259,0.00832018778816843)
(260,0.00831567975199199)
(261,0.00831155998250301)
(262,0.00830845074030681)
(263,0.00830595729379093)
(264,0.0083030311529849)
(265,0.0083010277931957)
(266,0.00829700477256781)
(267,0.00829374724312703)
(268,0.00829065797174576)
(269,0.00828717863955229)
(270,0.00828536278645493)
(271,0.00828177961993582)
(272,0.00827569508823964)
(273,0.00827356183362209)
(274,0.00827149143677566)
(275,0.00827008000374587)
(276,0.00826660417569486)
(277,0.0082633604732737)
(278,0.00826077157617201)
(279,0.00825781649545352)
(280,0.00825407497321587)
(281,0.00825180369883275)
(282,0.00825015551675526)
(283,0.00824533077258502)
(284,0.0082425293956549)
(285,0.00823987523289579)
(286,0.00823662473761281)
(287,0.00823306016644716)
(288,0.00822913737164408)
(289,0.00822752254665799)
(290,0.00822598222670191)
(291,0.00822326852971045)
(292,0.00821930282854204)
(293,0.00821558691866893)
(294,0.00821226019229562)
(295,0.0082086876123507)
(296,0.00820663404718439)
(297,0.00820497474016368)
(298,0.00820209951716591)
(299,0.00819762197407421)
(300,0.00819513209644324)
(301,0.00819133118541235)
(302,0.00818934108168976)
(303,0.0081867485641006)
(304,0.00818169822199133)
(305,0.00817858955449906)
(306,0.00817699442646352)
(307,0.00817517520279716)
(308,0.00817363648920011)
(309,0.00817097013488684)
(310,0.00816817932713205)
(311,0.00816643296128351)
(312,0.00816385974015047)
(313,0.00816109920913879)
(314,0.00815951441101057)
(315,0.0081578824028691)
(316,0.00815524844482476)
(317,0.00815255249980194)
(318,0.00814945473200088)
(319,0.00814625752618941)
(320,0.00814520173229906)
(321,0.0081441401519622)
(322,0.00814227439270229)
(323,0.00813989979076012)
(324,0.00813683138457957)
(325,0.00813503379809967)
(326,0.00813303477081041)
(327,0.00812979454687921)
(328,0.00812811055791858)
(329,0.0081274038574461)
(330,0.00812439286672393)
(331,0.00812311546900829)
(332,0.00812114494088829)
(333,0.00812053195277465)
(334,0.00811943216370728)
(335,0.00811754698670316)
(336,0.00811577088362805)
(337,0.00811372935042316)
(338,0.00811178642539603)
(339,0.00810979408433764)
(340,0.00810799072236038)
(341,0.00810484462628559)
(342,0.00810152227485798)
(343,0.00809813001117459)
(344,0.00809590468847096)
(345,0.00809216298790553)
(346,0.00808909206290707)
(347,0.00808665463508809)
(348,0.00808494518907397)
(349,0.00808313084171589)
(350,0.00808130598650092)
(351,0.00807722738432253)
(352,0.00807498671112517)
(353,0.00807352709226019)
(354,0.00807053505242464)
(355,0.00806801082940755)
(356,0.00806611643550793)
(357,0.00806459098034443)
(358,0.00806190153975943)
(359,0.00806136033550666)
(360,0.00806123004837906)
(361,0.00805927136486914)
(362,0.00805640296919762)
(363,0.00805415965695007)
(364,0.00805137844536962)
(365,0.00804937243298789)
(366,0.00804862647025426)
(367,0.00804806133302434)
(368,0.00804588085066632)
(369,0.00804346502364211)
(370,0.00804272808889064)
(371,0.00804045827072203)
(372,0.00803963218327113)
(373,0.00803759991737397)
(374,0.00803587848358704)
(375,0.00803319917772742)
(376,0.00803139641082089)
(377,0.0080289154062175)
(378,0.00802606617618058)
(379,0.00802418910915411)
(380,0.00802143497911498)
(381,0.00801923614227739)
(382,0.00801752659509036)
(383,0.00801677016723397)
(384,0.00801375085325939)
(385,0.00801108493465618)
(386,0.00800891704939081)
(387,0.00800692709804)
(388,0.00800658911026945)
(389,0.00800422441628344)
(390,0.00800310651278191)
(391,0.00800108228605679)
(392,0.00799928724317837)
(393,0.00799728980740995)
(394,0.0079960084893016)
(395,0.00799425128530953)
(396,0.00799215098256493)
(397,0.00799076933390216)
(398,0.00798536994741717)
(399,0.00798365057017285)
(400,0.00798068055742101)
(401,0.00797866229412005)
(402,0.00797989497080264)
(403,0.00797698928590723)
(404,0.00797677656072501)
(405,0.00797664459238349)
(406,0.0079751573370554)
(407,0.00797372585155309)
(408,0.00797301889921123)
(409,0.00797017412979021)
(410,0.00796850202198502)
(411,0.00796774826381824)
(412,0.0079658602493525)
(413,0.00796329934552482)
(414,0.00796205152931955)
(415,0.0079625903134874)
(416,0.0079609652550761)
(417,0.00795921721981318)
(418,0.00795790420982379)
(419,0.00795614078318869)
(420,0.00795423781632931)
(421,0.00795140739500622)
(422,0.00794945288476342)
(423,0.00794819027787909)
(424,0.00794658315504746)
(425,0.00794446959803109)
(426,0.00794219581821897)
(427,0.0079409990082902)
(428,0.00793822235962371)
(429,0.00793653582271542)
(430,0.00793550068425304)
(431,0.00793400251053352)
(432,0.00793205379399794)
(433,0.00793100167905868)
(434,0.00792955050361814)
(435,0.0079268932877339)
(436,0.00792523613459796)
(437,0.00792476366693732)
(438,0.00792361889964333)
(439,0.00792102030148816)
(440,0.00791893080468836)
(441,0.00791717251384478)
(442,0.00791526504358902)
(443,0.00791305996265201)
(444,0.00791037043698845)
(445,0.00790908728476974)
(446,0.00790698872955808)
(447,0.00790541691848569)
(448,0.00790471308085385)
(449,0.00790362900405287)
(450,0.00790167712476961)
(451,0.00790004164200644)
(452,0.00789945141890347)
(453,0.00789749945158448)
(454,0.00789448846327223)
(455,0.00789424487407967)
(456,0.00789367824672761)
(457,0.00789029109513868)
(458,0.00788939740692323)
(459,0.00788689062352655)
(460,0.00788543011164549)
(461,0.00788372550374636)
(462,0.00788346483816259)
(463,0.00788215005528963)
(464,0.00787575033338856)
(465,0.00787302607399242)
(466,0.00787179819774486)
(467,0.00786926558754318)
(468,0.00786979370006344)
(469,0.00786718084503687)
(470,0.00786520816507123)
(471,0.00786431348746914)
(472,0.00786147495729783)
(473,0.00785967327783939)
(474,0.00785805089977847)
(475,0.00785656593964285)
(476,0.00785457605593913)
(477,0.00785270469549816)
(478,0.0078488925580444)
(479,0.00784694085506056)
(480,0.00784367069975723)
(481,0.00784365204929011)
(482,0.00784271431501084)
(483,0.00783998304698936)
(484,0.00783910026535783)
(485,0.00783761548150726)
(486,0.00783651187652619)
(487,0.00783657440882759)
(488,0.00783586939204733)
(489,0.00783363251197388)
(490,0.00783182699160635)
(491,0.00783027506160303)
(492,0.00782863383734476)
(493,0.0078264667966196)
(494,0.00782547807745351)
(495,0.00782389658052131)
(496,0.00782301506231753)
(497,0.0078218305915012)
(498,0.00782111298867118)
(499,0.0078201514552215)
(500,0.00781748293901397)
(501,0.0078165031236126)
(502,0.00781413060597177)
(503,0.00781129522466013)
(504,0.00780962236750968)
(505,0.00780813915320127)
(506,0.00780592729411353)
(507,0.00780442204630837)
(508,0.00780215437191361)
(509,0.00780000394394144)
(510,0.00779906427569885)
(511,0.00779790947315247)
(512,0.00779650389767448)
(513,0.00779675221164114)
(514,0.00779503857250106)
(515,0.0077922532163958)
(516,0.00779016814162052)
(517,0.00778796027786712)
(518,0.00778672897767101)
(519,0.00778518428445903)
(520,0.00778449224916905)
(521,0.00778343281040067)
(522,0.00778112326286371)
(523,0.00778036651800734)
(524,0.00777897765740074)
(525,0.0077774050348389)
(526,0.00777641580298769)
(527,0.00777521069522626)
(528,0.00777407217311381)
(529,0.00777078966106652)
(530,0.0077695863608635)
(531,0.0077681109633075)
(532,0.00776715117868665)
(533,0.00776611087417788)
(534,0.00776391913618559)
(535,0.00776222264544949)
(536,0.00776032561921674)
(537,0.00775859155086571)
(538,0.00775706320542509)
(539,0.00775548038649209)
(540,0.00775335066833974)
(541,0.00774658326984049)
(542,0.00774577795583488)
(543,0.00774317801641884)
(544,0.00774095255533336)
(545,0.00773988541592021)
(546,0.00773849989685091)
(547,0.00773736576492755)
(548,0.00773572106915289)
(549,0.00773415533933892)
(550,0.00773497642473995)
(551,0.00773228714011048)
(552,0.00772964286207448)
(553,0.00772716482310249)
(554,0.00772644874631173)
(555,0.00772459593069491)
(556,0.00772254889425474)
(557,0.00772141163784699)
(558,0.00772075555001181)
(559,0.00771834442637766)
(560,0.00771616041951857)
(561,0.0077145755269071)
(562,0.00771346938385998)
(563,0.00771262232025204)
(564,0.0077112268226077)
(565,0.00770934653829737)
(566,0.00770872853735079)
(567,0.00770730062981273)
(568,0.00770634373369602)
(569,0.00770416325412253)
(570,0.00770106382396893)
(571,0.00769904189721567)
(572,0.00769947399005305)
(573,0.00769722351764581)
(574,0.00769506504578954)
(575,0.00769395097821349)
(576,0.0076924449994239)
(577,0.00769201613265038)
(578,0.00769044430945021)
(579,0.00768819696219972)
(580,0.00768669827068238)
(581,0.00768512963365987)
(582,0.00768315783313057)
(583,0.00768308179830893)
(584,0.00768218935092422)
(585,0.00767982647735213)
(586,0.00767775343519498)
(587,0.00767630296445887)
(588,0.00767575582466018)
(589,0.00767325725724144)
(590,0.00767369301425973)
(591,0.00767190713441686)
(592,0.00766981476534574)
(593,0.00766749126166995)
(594,0.00766632292554185)
(595,0.00766469365439349)
(596,0.00766378947454636)
(597,0.00766138669538695)
(598,0.00765953188386596)
(599,0.00765843993936007)
(600,0.00765704557126628)
(601,0.00765544744160632)
(602,0.00765417023181049)
(603,0.00765283863115856)
(604,0.00765143097523026)
(605,0.00764841742561668)
(606,0.00764746381276026)
(607,0.00764556575664533)
(608,0.00764452200246915)
(609,0.0076438066274795)
(610,0.00764255069116883)
(611,0.00764191948667998)
(612,0.00763925125433541)
(613,0.00763772015245067)
(614,0.00763735962949095)
(615,0.00763590575784536)
(616,0.00763395071323141)
(617,0.00763076091054703)
(618,0.00762955736919659)
(619,0.00762832322538758)
(620,0.0076262277060208)
(621,0.00762398089795859)
(622,0.00762259276817665)
(623,0.00762005294387752)
(624,0.00761870444099878)
(625,0.00761756746853534)
(626,0.00761464892420406)
(627,0.00761522712390591)
(628,0.0076138086304204)
(629,0.00761234390628127)
(630,0.00760658484235717)
(631,0.00760495980539142)
(632,0.00760293443561932)
(633,0.00760202344963559)
(634,0.00760083050844958)
(635,0.00759857591453882)
(636,0.00759664198340292)
(637,0.00759467244001768)
(638,0.00759419233513913)
(639,0.00759253806375399)
(640,0.00759138609122653)
(641,0.00758931968350108)
(642,0.00758739443408941)
(643,0.00758649418767813)
(644,0.00758434838317178)
(645,0.00758122436259974)
(646,0.00757961905844869)
(647,0.00757723875197946)
(648,0.00757504008168014)
(649,0.00757419748280938)
(650,0.00757345330436477)
(651,0.00757205350973985)
(652,0.00757022709034286)
(653,0.0075703731133983)
(654,0.0075681242266129)
(655,0.00756712512362094)
(656,0.00756591205202365)
(657,0.0075646543896012)
(658,0.00756360260996878)
(659,0.00756259850763561)
(660,0.00756107656510697)
(661,0.00756044709222588)
(662,0.00755873076680245)
(663,0.00755683451865545)
(664,0.00755568859474761)
(665,0.00755436766466832)
(666,0.00755339498264048)
(667,0.00755241107721699)
(668,0.00754987592013694)
(669,0.00754803329222144)
(670,0.00754719992049056)
(671,0.00754550321451662)
(672,0.00754423682224115)
(673,0.00754269782248354)
(674,0.00754115834521746)
(675,0.00753969940521024)
(676,0.0075373440055461)
(677,0.00753579836834755)
(678,0.00753391594036689)
(679,0.00753234896053292)
(680,0.00753116840527129)
(681,0.0075300544676549)
(682,0.00752791229693198)
(683,0.00752706103627547)
(684,0.00752557465533787)
(685,0.00752386107750122)
(686,0.00752161464331404)
(687,0.0075212431918827)
(688,0.00751963660175327)
(689,0.00751814876245107)
(690,0.00751801413992311)
(691,0.00751573637179869)
(692,0.00751528073177305)
(693,0.00751438726996732)
(694,0.00751190182549106)
(695,0.00751118305078346)
(696,0.00750917145050588)
(697,0.00750864062852141)
(698,0.00750517721333543)
(699,0.00750390853070032)
(700,0.007502214002957)
(701,0.00749987618005603)
(702,0.0074991737329388)
(703,0.00749816515604206)
(704,0.00749754668888173)
(705,0.00749706085035777)
(706,0.00749657275147793)
(707,0.00749519146982429)
(708,0.00749434400119615)
(709,0.00749436149295043)
(710,0.00749348649010641)
(711,0.00749160141937351)
(712,0.00748993172688945)
(713,0.0074889120883534)
(714,0.00748799586191031)
(715,0.00748746871899278)
(716,0.00748634792007138)
(717,0.00748439045030385)
(718,0.00748287219654893)
(719,0.00748225662686472)
(720,0.00748131887260925)
(721,0.00747881054334046)
(722,0.00747812153314863)
(723,0.00747669709256566)
(724,0.00747590069628317)
(725,0.00747461585772964)
(726,0.00747341807923268)
(727,0.00747200148502606)
(728,0.00747183740061366)
(729,0.00747136660517829)
(730,0.00747112927803594)
(731,0.00746866818817494)
(732,0.00746729380116968)
(733,0.00746629808604567)
(734,0.00746530276541131)
(735,0.00746426051724255)
(736,0.00746284020906625)
(737,0.00746083004142902)
(738,0.00746012960254058)
(739,0.00745845769263975)
(740,0.00745812296018687)
(741,0.00745687193570686)
(742,0.00745611301239665)
(743,0.00745547081311994)
(744,0.00745334251866675)
(745,0.00745252751531114)
(746,0.00745096988033244)
(747,0.00745063585975733)
(748,0.00745060017325366)
(749,0.0074486378386508)
(750,0.00744833573473802)
(751,0.00744619349632587)
(752,0.00744500386695126)
(753,0.00744427059688085)
(754,0.00744265613122275)
(755,0.00744161460775801)
(756,0.00743972739871716)
(757,0.00743849225411518)
(758,0.00743659414627188)
(759,0.00743622243566105)
(760,0.00743429029370166)
(761,0.00743306961376899)
(762,0.00743072407012319)
(763,0.00742954183191146)
(764,0.00742846748713765)
(765,0.00742723554908389)
(766,0.00742561968770261)
(767,0.00742438446914697)
(768,0.00742304834709223)
(769,0.00742209050295089)
(770,0.0074206704285888)
(771,0.00741943006961535)
(772,0.00741968830454721)
(773,0.0074182571372596)
(774,0.0074164140113683)
(775,0.00741540380649928)
(776,0.00741372632123902)
(777,0.00741124579168967)
(778,0.00740966124856284)
(779,0.00740786210527073)
(780,0.00740676664051998)
(781,0.00740516712530921)
(782,0.00740516107854038)
(783,0.0074040616406028)
(784,0.00740331335171313)
(785,0.00740201370190073)
(786,0.00740000509075481)
(787,0.00739834332319329)
(788,0.00739703706756321)
(789,0.00739631480321896)
(790,0.0073949256171485)
(791,0.00739360574915059)
(792,0.00739450331610149)
(793,0.00739351011263551)
(794,0.00739202254032723)
(795,0.00739046400302644)
(796,0.00738913015738909)
(797,0.00738802632306051)
(798,0.00738601366712028)
(799,0.00738547832772442)
(800,0.00738548218231576)
(801,0.00738351165577634)
(802,0.00738226199509436)
(803,0.00738088793365512)
(804,0.00738046782970127)
(805,0.00737952171056004)
(806,0.0073791418814142)
(807,0.0073782862667709)
(808,0.0073779062961124)
(809,0.00737673174575213)
(810,0.00737685957394918)
(811,0.00737571168180452)
(812,0.00737397509056747)
(813,0.00737367362228612)
(814,0.0073723436251603)
(815,0.00737135938671638)
(816,0.00737086395752381)
(817,0.00736844268644637)
(818,0.00736791350781095)
(819,0.0073671106769536)
(820,0.00736727983746041)
(821,0.00736671423948452)
(822,0.00736578181403361)
(823,0.00736638583343411)
(824,0.00736576216325285)
(825,0.00736592333230191)
(826,0.00736496479746232)
(827,0.00736391609022276)
(828,0.00736214903202239)
(829,0.00736119448433132)
(830,0.00736043925196353)
(831,0.00735863296114176)
(832,0.00735793357143353)
(833,0.00735652216032052)
(834,0.00735616080483028)
(835,0.00735525814166476)
(836,0.0073548904874282)
(837,0.00735273091852076)
(838,0.00735130777360378)
(839,0.0073502378118079)
(840,0.00734914536316837)
(841,0.00734685459463816)
(842,0.00734560635449054)
(843,0.00734517384250946)
(844,0.00734487309883105)
(845,0.00734353576876044)
(846,0.00734257205795717)
(847,0.0073417849267907)
(848,0.00734074018140939)
(849,0.00733931437387908)
(850,0.00733777427077678)
(851,0.00733705615108961)
(852,0.0073356350074152)
(853,0.0073349046196314)
(854,0.00733374587971666)
(855,0.00733327446097325)
(856,0.00733174917650141)
(857,0.00732024462925424)
(858,0.00731892204068982)
(859,0.00731760442278106)
(860,0.00731721165910749)
(861,0.00731683635542847)
(862,0.0073155179773392)
(863,0.00731391460957734)
(864,0.00731258431110544)
(865,0.00731132527584343)
(866,0.007310241815167)
(867,0.00730972556375384)
(868,0.00730921983076886)
(869,0.00730814915111984)
(870,0.00730681096156871)
(871,0.00730599422143407)
(872,0.00730485921972839)
(873,0.00730526954120135)
(874,0.00730447893087742)
(875,0.00730446219729404)
(876,0.00730384100244768)
(877,0.00730234585212982)
(878,0.00730120011332847)
(879,0.00730081697152527)
(880,0.00730068970671077)
(881,0.00729911222665484)
(882,0.00729836169556565)
(883,0.00729753658236818)
(884,0.00729613168138101)
(885,0.00729526217426434)
(886,0.00729415567002703)
(887,0.0072932117579661)
(888,0.00729162218677107)
(889,0.00728998862809043)
(890,0.00728949592843437)
(891,0.00728780142110222)
(892,0.00728681177373866)
(893,0.00728581013431126)
(894,0.0072850180773705)
(895,0.00728466930110712)
(896,0.00728407774115316)
(897,0.00728393264155866)
(898,0.00728394868212431)
(899,0.00728323215460567)
(900,0.00728179317013484)
(901,0.00728095813756864)
(902,0.00727948948895129)
(903,0.00727889040444062)
(904,0.00727788149502933)
(905,0.00727709871053585)
(906,0.00727662306928381)
(907,0.00727660308232974)
(908,0.00727519965105762)
(909,0.00727524461763877)
(910,0.00727368672282734)
(911,0.00727304215227158)
(912,0.00727271320448595)
(913,0.00727156661967081)
(914,0.0072695983756792)
(915,0.00726966316465761)
(916,0.00726845813921003)
(917,0.00726666973044041)
(918,0.00726555066808759)
(919,0.00726493877895498)
(920,0.00726333458294678)
(921,0.00726272662323044)
(922,0.00726127690035954)
(923,0.0072600331256964)
(924,0.00725899305276317)
(925,0.00725879465094763)
(926,0.00725794112103734)
(927,0.00725665168785247)
(928,0.00725668251824286)
(929,0.00725588966735176)
(930,0.00725607074629282)
(931,0.00725438477356336)
(932,0.00725323161772331)
(933,0.00725289865735279)
(934,0.0072524047974877)
(935,0.00725184216017159)
(936,0.00725075659785795)
(937,0.00725002855868592)
(938,0.00724800549149113)
(939,0.00724689522436842)
(940,0.00724643016069028)
(941,0.0072446748521923)
(942,0.00724357584233765)
(943,0.00724262371771319)
(944,0.00724092423782371)
(945,0.00723936278864644)
(946,0.00723955549200317)
(947,0.00723847863953876)
(948,0.00723809733545406)
(949,0.00723650610478286)
(950,0.00723585292697625)
(951,0.00723439497871182)
(952,0.00723427769146961)
(953,0.00723392800933152)
(954,0.00723347196979362)
(955,0.00723282409812216)
(956,0.00723139008602055)
(957,0.00723040157635755)
(958,0.00722957522682719)
(959,0.00722788842343426)
(960,0.00722758647368096)
(961,0.00722575279966174)
(962,0.00722587562106056)
(963,0.00722557515291305)
(964,0.00722521584579398)
(965,0.00722482915022274)
(966,0.00722497836292355)
(967,0.00722471404858798)
(968,0.00722389865864314)
(969,0.00722284814411495)
(970,0.00722317636501311)
(971,0.00722189941726407)
(972,0.00722070801039001)
(973,0.00722011688946661)
(974,0.00721889496051881)
(975,0.0072192224112701)
(976,0.00721759341138053)
(977,0.00721769460958613)
(978,0.00721605952406524)
(979,0.00721612409611199)
(980,0.00721490588958535)
(981,0.00721333753129956)
(982,0.00721242198447939)
(983,0.00720970103353719)
(984,0.00720802203170982)
(985,0.00720760903635831)
(986,0.00720639350974743)
(987,0.00720613512390565)
(988,0.00720472436725748)
(989,0.00720467387588551)
(990,0.00720440622911837)
(991,0.00720431696846496)
(992,0.00720360231141617)
(993,0.00720316826779871)
(994,0.00720219091710275)
(995,0.0072021413421276)
(996,0.00720107845691154)
(997,0.00719974352972061)
(998,0.0071990208197786)
(999,0.00719530325780188)
(1000,0.00719487343976466)

};
\addplot [thick, color2, dashed]
coordinates {
(1,0.0112454706875881)
(2,0.0111911556015979)
(3,0.011135325831713)
(4,0.0110848302104873)
(5,0.0110378607608905)
(6,0.010987192289326)
(7,0.0109386915121262)
(8,0.0108879574046997)
(9,0.0108401886520606)
(10,0.0107916206234102)
(11,0.0107456419972383)
(12,0.0106993751228948)
(13,0.0106543181147759)
(14,0.0106114879404278)
(15,0.0105695829495181)
(16,0.0105280843874907)
(17,0.010484361975537)
(18,0.0104438987576644)
(19,0.010401393868964)
(20,0.0103620073910268)
(21,0.0103201068477783)
(22,0.0102814951885437)
(23,0.0102432240353175)
(24,0.0102039690761446)
(25,0.0101674259911803)
(26,0.0101309651654731)
(27,0.0100951272081862)
(28,0.0100632297450585)
(29,0.0100234785868095)
(30,0.00999173399002427)
(31,0.00995746456141207)
(32,0.00992314735056035)
(33,0.00989172285398577)
(34,0.00985932286381988)
(35,0.00982588089853987)
(36,0.00979900406166458)
(37,0.00977149551349699)
(38,0.00974136702148396)
(39,0.0097073316479795)
(40,0.00967617288951281)
(41,0.0096457889394769)
(42,0.00961549880658153)
(43,0.00958470270579245)
(44,0.00955791280221084)
(45,0.00953120114208392)
(46,0.00949972239676121)
(47,0.00947192849003079)
(48,0.0094432209921291)
(49,0.00941815934368457)
(50,0.00938916281933645)
(51,0.00936085908509009)
(52,0.00933446033972371)
(53,0.00930988530117776)
(54,0.00928748787137285)
(55,0.00926691503022955)
(56,0.00924417139356836)
(57,0.00922129795328073)
(58,0.00919746773115492)
(59,0.00917409842787272)
(60,0.00915149263236577)
(61,0.00913025845316441)
(62,0.00911060800725991)
(63,0.00908224596066032)
(64,0.00905871482240067)
(65,0.00903540257507982)
(66,0.00901367891017948)
(67,0.00899148743259151)
(68,0.00897166317724635)
(69,0.00895121903459066)
(70,0.00893159279189134)
(71,0.00891234773083558)
(72,0.00889550811940714)
(73,0.00887518912771631)
(74,0.00885435340907537)
(75,0.00883604867797391)
(76,0.00881825331875262)
(77,0.00879976898526351)
(78,0.00878083983301309)
(79,0.0087629043616872)
(80,0.00874782455554538)
(81,0.00872898496813736)
(82,0.00871232992766024)
(83,0.00869667049772388)
(84,0.00868022641501682)
(85,0.00865816596425152)
(86,0.00864184459608278)
(87,0.00862620193955656)
(88,0.00861149422639767)
(89,0.00859369638269737)
(90,0.00857971623816964)
(91,0.00856645693455144)
(92,0.00854980494812228)
(93,0.00853415926270254)
(94,0.0085187277633685)
(95,0.00850597660749737)
(96,0.00849119969728668)
(97,0.00847698974942852)
(98,0.0084644822466246)
(99,0.00844914546906228)
(100,0.00843468682476922)
(101,0.00842328768228678)
(102,0.00840916410422196)
(103,0.00839827845346998)
(104,0.00838615850603194)
(105,0.00837332168711411)
(106,0.00836140840788858)
(107,0.00834866438117765)
(108,0.00833568439753169)
(109,0.00832493513190519)
(110,0.0083138374839814)
(111,0.00830269195580904)
(112,0.00829064463730208)
(113,0.00828084330563659)
(114,0.00826833587910712)
(115,0.00825843284788353)
(116,0.00824484583384208)
(117,0.00823428117370525)
(118,0.00822296708509614)
(119,0.00821194224573476)
(120,0.00820253836453703)
(121,0.00819256338665035)
(122,0.00818363089793698)
(123,0.00817377957010405)
(124,0.00816547140028179)
(125,0.00815613661071939)
(126,0.00814591762105121)
(127,0.00813532758940949)
(128,0.00812793098840737)
(129,0.00811874273891366)
(130,0.00810991933429511)
(131,0.00809928676351165)
(132,0.00809134700710966)
(133,0.00808269056947357)
(134,0.00807549252632797)
(135,0.00806360322212051)
(136,0.00805583836450361)
(137,0.00804660142997133)
(138,0.00803754623981682)
(139,0.00802915609364743)
(140,0.00802299373290836)
(141,0.0080138695538565)
(142,0.00800718239857423)
(143,0.00800082013639379)
(144,0.00799170241307381)
(145,0.00798465027049352)
(146,0.00797740799356148)
(147,0.00797008750599704)
(148,0.00796484910587277)
(149,0.0079573384011726)
(150,0.00795082556300855)
(151,0.00794415329201174)
(152,0.00793615982958661)
(153,0.00792986877892362)
(154,0.00792179939525358)
(155,0.00791362835230788)
(156,0.00790739792703038)
(157,0.00790073763727136)
(158,0.00788255876825749)
(159,0.00787493093117665)
(160,0.00787027769500752)
(161,0.00786390829813209)
(162,0.00785840006316244)
(163,0.00785141889719363)
(164,0.00784413913429599)
(165,0.00783982549473842)
(166,0.00783290983006077)
(167,0.00782718941779634)
(168,0.00782043379764499)
(169,0.00781484439360601)
(170,0.00780834050204859)
(171,0.0078020190002001)
(172,0.00779698363173004)
(173,0.00779122520904522)
(174,0.00778590513068378)
(175,0.00778002733303446)
(176,0.00777537548123099)
(177,0.00776955376186804)
(178,0.00776347186354222)
(179,0.00775928394199365)
(180,0.00775383955390181)
(181,0.00774778591814167)
(182,0.00774148625009048)
(183,0.00773704632337726)
(184,0.00772855147497702)
(185,0.00772205790362014)
(186,0.00771958774644026)
(187,0.00771461382909294)
(188,0.00770949566324797)
(189,0.00770472994646869)
(190,0.00770039937163105)
(191,0.00769397150221604)
(192,0.00768934748530406)
(193,0.00768461117915063)
(194,0.00767999881642074)
(195,0.0076760911449593)
(196,0.00767143821102171)
(197,0.00766762721016358)
(198,0.0076635093501111)
(199,0.00765964604734809)
(200,0.00765477785368593)
(201,0.00764905213618448)
(202,0.00764432846582607)
(203,0.00763989805534413)
(204,0.00763481081032759)
(205,0.00763177434885232)
(206,0.00762738094738957)
(207,0.0076228643434741)
(208,0.00761919569068985)
(209,0.00761449331185476)
(210,0.00761085132473598)
(211,0.00760875077807205)
(212,0.00760436461284925)
(213,0.00760023021297261)
(214,0.00759593020067958)
(215,0.0075906911944463)
(216,0.00758649527877757)
(217,0.00758217591092294)
(218,0.00757706692385516)
(219,0.00757311709781521)
(220,0.00756930408029601)
(221,0.0075657940574087)
(222,0.00756199087722413)
(223,0.00755949351430161)
(224,0.00755613694783486)
(225,0.00755309499628384)
(226,0.00755009800987042)
(227,0.00754554067300498)
(228,0.00754279070629784)
(229,0.00753972637628796)
(230,0.00753602898599886)
(231,0.00753261655006951)
(232,0.00752869678644598)
(233,0.00752502641370548)
(234,0.00752111546338877)
(235,0.00751706466398552)
(236,0.00751330978457013)
(237,0.00751115320568013)
(238,0.00750750193986491)
(239,0.00750370044134714)
(240,0.00750013983302318)
(241,0.00749655428105198)
(242,0.00749328125275821)
(243,0.0074894863861389)
(244,0.00748606847668653)
(245,0.0074825224398905)
(246,0.00747878006545425)
(247,0.00747550821173309)
(248,0.00747235795990458)
(249,0.00746932739268551)
(250,0.00746753054403264)
(251,0.00746110699687357)
(252,0.00745865212299693)
(253,0.00745666801755372)
(254,0.0074532733174606)
(255,0.0074504894139088)
(256,0.00744642908371657)
(257,0.00744372404784334)
(258,0.00743937144699147)
(259,0.00743670411757629)
(260,0.00743425832126106)
(261,0.00743187675183952)
(262,0.00742898836519047)
(263,0.00742695232607347)
(264,0.00742559672574536)
(265,0.00742072791783726)
(266,0.00741866554904657)
(267,0.00741553827335886)
(268,0.00741324658993758)
(269,0.00741005308515921)
(270,0.00740639753718376)
(271,0.00740448278473892)
(272,0.00740214051082021)
(273,0.0074007563426848)
(274,0.00739825298062128)
(275,0.00739531230275718)
(276,0.00739338420295504)
(277,0.00739036281295092)
(278,0.00738736328540469)
(279,0.00738504967023447)
(280,0.00738185624083932)
(281,0.00738019522126332)
(282,0.00737797443609786)
(283,0.00737482635176471)
(284,0.00737108229868945)
(285,0.00736904584225114)
(286,0.00736667576141768)
(287,0.00736464654684585)
(288,0.00736145633582496)
(289,0.00735915927895038)
(290,0.0073573503398478)
(291,0.00735506115347416)
(292,0.00734619257379656)
(293,0.00734393330905764)
(294,0.0073416467857896)
(295,0.00734036348457109)
(296,0.00733868080187495)
(297,0.00733835845001394)
(298,0.00733537615158091)
(299,0.00733351977693968)
(300,0.00733214817422039)
(301,0.00733020113059571)
(302,0.00732768150274282)
(303,0.00732697912593754)
(304,0.00732509943694951)
(305,0.00732284125709779)
(306,0.00732153752849966)
(307,0.007319923983903)
(308,0.00731772145645326)
(309,0.00731507990816085)
(310,0.00731256313571464)
(311,0.00730920740923932)
(312,0.0073078456577827)
(313,0.0073064390530032)
(314,0.00730420203546937)
(315,0.00730169757009892)
(316,0.00729912430994737)
(317,0.00729708101750598)
(318,0.00729404116124424)
(319,0.0072926163736516)
(320,0.00729007570083896)
(321,0.00728788999386868)
(322,0.00728712003260357)
(323,0.00728353822364385)
(324,0.00728225924467049)
(325,0.00728012947359023)
(326,0.00727831302889579)
(327,0.00727637423529765)
(328,0.00727411568027423)
(329,0.00727244007902124)
(330,0.0072699576326749)
(331,0.00726814115898149)
(332,0.00726589467187658)
(333,0.00726539064723137)
(334,0.00726288016928874)
(335,0.00726018605710416)
(336,0.00725929993325844)
(337,0.00725896396447508)
(338,0.00725744094681975)
(339,0.00725655973467765)
(340,0.00725464785627567)
(341,0.00724615955084047)
(342,0.00724336436771714)
(343,0.00724151389450092)
(344,0.00723887118673217)
(345,0.00723705404427663)
(346,0.00723562467258046)
(347,0.0072338197095367)
(348,0.00723324499138985)
(349,0.00723269876605698)
(350,0.00723038473993466)
(351,0.00722906213472355)
(352,0.0072281078086935)
(353,0.00722580599179608)
(354,0.00722423980713229)
(355,0.00722186965025043)
(356,0.00722070084257432)
(357,0.00722049894373091)
(358,0.00721926798700989)
(359,0.00721750089507761)
(360,0.00721477696024909)
(361,0.00721297696209696)
(362,0.00721122853077922)
(363,0.00720854464371534)
(364,0.00720748839025994)
(365,0.00720584903714552)
(366,0.00720369742056742)
(367,0.00720157351653053)
(368,0.00719827135335287)
(369,0.00719682425036067)
(370,0.0071947397227689)
(371,0.0071934043167533)
(372,0.00719160674834141)
(373,0.00719027621656381)
(374,0.00718882055841666)
(375,0.00718664585386477)
(376,0.00718527350999708)
(377,0.00718337646553229)
(378,0.0071823034220408)
(379,0.00718090802127699)
(380,0.00717938602269615)
(381,0.00717779265093843)
(382,0.00717587396233928)
(383,0.00717415793010039)
(384,0.00717272072285776)
(385,0.00717154870526856)
(386,0.0071708445052666)
(387,0.00716917460545171)
(388,0.00716779023275774)
(389,0.00716640059749107)
(390,0.00716570979587341)
(391,0.00716448112734058)
(392,0.00716271303885199)
(393,0.00716170395412127)
(394,0.00716020917941878)
(395,0.00715763646851074)
(396,0.0071565874742546)
(397,0.00715510210587869)
(398,0.00714005265706488)
(399,0.00713796730303265)
(400,0.00713652902504619)
(401,0.00713530681115143)
(402,0.00713372041262667)
(403,0.00713188202826925)
(404,0.00713104637027628)
(405,0.00712964366268452)
(406,0.00712834137967417)
(407,0.00712695345678475)
(408,0.00712592037041411)
(409,0.0071237995336089)
(410,0.00712219595695912)
(411,0.00712117195493637)
(412,0.00711927953113558)
(413,0.00711746333086548)
(414,0.00711606766968301)
(415,0.00711502068505361)
(416,0.00711294809824329)
(417,0.00711070827598458)
(418,0.00710991803736719)
(419,0.00710917713332575)
(420,0.00710757770914598)
(421,0.00710592355549263)
(422,0.00710413901737119)
(423,0.00710287033298097)
(424,0.00710180193082204)
(425,0.00710024325938702)
(426,0.0070988063940347)
(427,0.00709793857391438)
(428,0.00709616006100279)
(429,0.0070944087870585)
(430,0.00709292718874938)
(431,0.0070916017586175)
(432,0.00708977968191748)
(433,0.0070881659464193)
(434,0.00708608684672554)
(435,0.00708583984094785)
(436,0.0070849942698247)
(437,0.00708328599624303)
(438,0.00708163108754198)
(439,0.00707986228053033)
(440,0.00707873768892371)
(441,0.00707687950406783)
(442,0.00707629948650622)
(443,0.00707465842592127)
(444,0.00707336429345347)
(445,0.00707211713422792)
(446,0.0070720023807495)
(447,0.00707117326962019)
(448,0.00706988748135173)
(449,0.00706778403876918)
(450,0.00706732309474921)
(451,0.00706506667694241)
(452,0.00706443077404166)
(453,0.00706278468614594)
(454,0.00706115419153374)
(455,0.00705917298522404)
(456,0.00705861530776744)
(457,0.00705806373917562)
(458,0.0070565332528976)
(459,0.0070548659971529)
(460,0.00705307675381473)
(461,0.00705233175548892)
(462,0.00705087420864332)
(463,0.00705057060338577)
(464,0.0070380463716988)
(465,0.00703586398755604)
(466,0.00703431302781263)
(467,0.00703332671247765)
(468,0.00703210319289852)
(469,0.00702992109738844)
(470,0.00702889889181971)
(471,0.00702702513711019)
(472,0.00702595916201295)
(473,0.00702461696184099)
(474,0.00702138003029475)
(475,0.00702050657649812)
(476,0.00701982305217605)
(477,0.00701950435943446)
(478,0.00701754416788011)
(479,0.00701520946661552)
(480,0.00701373558239326)
(481,0.00701230668938153)
(482,0.00701139132645098)
(483,0.00701037533923527)
(484,0.00700941741259514)
(485,0.00700839294495603)
(486,0.00700733187563617)
(487,0.00700683669373563)
(488,0.00700583524610328)
(489,0.00700477049583221)
(490,0.00700320501129774)
(491,0.00700182537495135)
(492,0.00700029670708525)
(493,0.00699999982792296)
(494,0.00699831933227583)
(495,0.00699688275894017)
(496,0.00699578563910855)
(497,0.00699364864084176)
(498,0.00699198956678169)
(499,0.00699103553725185)
(500,0.00699012202130542)
(501,0.00698883885541406)
(502,0.00698780767110501)
(503,0.00698676750724107)
(504,0.00698543010926023)
(505,0.0069842772684103)
(506,0.00698362358707678)
(507,0.00698243397471226)
(508,0.00698069580309224)
(509,0.00698001881591985)
(510,0.00697850192190203)
(511,0.00697843480825853)
(512,0.00697799442370341)
(513,0.00697729125040179)
(514,0.00697653454844429)
(515,0.00697543521138701)
(516,0.00697507322460848)
(517,0.00697451949413974)
(518,0.00697328418277198)
(519,0.00697238685062261)
(520,0.00697090207447292)
(521,0.00696959251153831)
(522,0.00696828927809451)
(523,0.00696594423384729)
(524,0.00696543545428481)
(525,0.0069643156275212)
(526,0.00696220513046222)
(527,0.0069615788258092)
(528,0.00696081651930576)
(529,0.00695904994066335)
(530,0.00695797922962778)
(531,0.00695488363026434)
(532,0.00695299830763713)
(533,0.00695316309428027)
(534,0.00695240501318963)
(535,0.00695112399475569)
(536,0.00694975349953357)
(537,0.00694843957389904)
(538,0.00694687587202122)
(539,0.00694612098652992)
(540,0.00694462581245121)
(541,0.00693503787873624)
(542,0.00693307391072497)
(543,0.00693125683056831)
(544,0.00693022622545387)
(545,0.00692726949932241)
(546,0.00692652317856908)
(547,0.00692628463947215)
(548,0.00692493568501038)
(549,0.00692372319801973)
(550,0.00692241179210065)
(551,0.00692187181869831)
(552,0.00692086248774315)
(553,0.00691961560599008)
(554,0.00691902497564229)
(555,0.0069187196778413)
(556,0.00691712254178135)
(557,0.00691597493533857)
(558,0.00691394255889098)
(559,0.00691293227301784)
(560,0.00691227556541071)
(561,0.00691040851050748)
(562,0.00690943758845631)
(563,0.00690863950747432)
(564,0.00690739516673991)
(565,0.00690486866504067)
(566,0.00690357481940087)
(567,0.00690272706768755)
(568,0.00690032531895461)
(569,0.00689948865011196)
(570,0.00689798300985517)
(571,0.00689636926724056)
(572,0.00689591867693834)
(573,0.00689461363499706)
(574,0.00689300542271372)
(575,0.0068925946771153)
(576,0.00689092315030865)
(577,0.00688943497397912)
(578,0.00688910262239127)
(579,0.00688778045387985)
(580,0.006886449483909)
(581,0.00688528351930531)
(582,0.00688406877685193)
(583,0.00688384609537283)
(584,0.006882413505112)
(585,0.00688066991216856)
(586,0.00687970149207878)
(587,0.00687861284640146)
(588,0.00687806260131157)
(589,0.00687792948883465)
(590,0.00687677854202309)
(591,0.00687587210587596)
(592,0.00687496750438284)
(593,0.00687384455401585)
(594,0.00687232580581174)
(595,0.0068704151511616)
(596,0.00686967911877968)
(597,0.00686879078624241)
(598,0.00686745758249446)
(599,0.00686665508512756)
(600,0.00686476907602753)
(601,0.00686367087984484)
(602,0.00686213231779567)
(603,0.0068611392576807)
(604,0.00686034608347015)
(605,0.00685980493379939)
(606,0.00685864621929361)
(607,0.00685701929398381)
(608,0.00685563716323658)
(609,0.00685515969923167)
(610,0.00685424473844433)
(611,0.00685215960679892)
(612,0.00685114306855825)
(613,0.0068506110287522)
(614,0.00684967216908214)
(615,0.00684902511297525)
(616,0.00684796294252063)
(617,0.00684627921089349)
(618,0.00684567254182359)
(619,0.00684441909982228)
(620,0.00684225628745854)
(621,0.0068414552474205)
(622,0.00684034734070296)
(623,0.00683963286369893)
(624,0.00683879186687779)
(625,0.00683758473284407)
(626,0.00683622750154504)
(627,0.00683510229663992)
(628,0.00683366127762986)
(629,0.00683166319052144)
(630,0.00682592236272096)
(631,0.00682547780549529)
(632,0.00682447325492242)
(633,0.00682428802000941)
(634,0.00682389218246841)
(635,0.0068230292890732)
(636,0.00682205869822953)
(637,0.00682021594701907)
(638,0.00681916609746332)
(639,0.00681826388943806)
(640,0.00681672115767399)
(641,0.00681572852208194)
(642,0.00681568761584859)
(643,0.00681457880306252)
(644,0.00681350043955463)
(645,0.0068118854902462)
(646,0.00681032019309778)
(647,0.00680890197245001)
(648,0.00680852022105616)
(649,0.00680754427169434)
(650,0.00680635329275804)
(651,0.00680546318817265)
(652,0.00680407359149554)
(653,0.00680354880468728)
(654,0.00680238860338644)
(655,0.00680190906360004)
(656,0.00680175100377111)
(657,0.00680124008073006)
(658,0.00680030942731766)
(659,0.0067991079467165)
(660,0.0067984155282538)
(661,0.00679733175305555)
(662,0.00679600499142172)
(663,0.00679563700907437)
(664,0.0067948940310857)
(665,0.00679388012483097)
(666,0.00679302748589932)
(667,0.00679219603885873)
(668,0.00679107520934039)
(669,0.00678955643036274)
(670,0.00678948244167487)
(671,0.00678737054779241)
(672,0.00678707671582245)
(673,0.00678633216634569)
(674,0.00678514086901436)
(675,0.00678436502068855)
(676,0.00678370524600914)
(677,0.00678284583839522)
(678,0.00678256882583025)
(679,0.00678151180637509)
(680,0.00678041367877427)
(681,0.00678025479342389)
(682,0.006779534408933)
(683,0.00677831778478142)
(684,0.00677755168134722)
(685,0.00677724347013691)
(686,0.00677637518797434)
(687,0.00677535846562394)
(688,0.00677430149716772)
(689,0.00677351647364505)
(690,0.00677291242873566)
(691,0.00677251790914342)
(692,0.00677166450551561)
(693,0.00677087270151696)
(694,0.00677028643743136)
(695,0.00676878457074062)
(696,0.00676794879191659)
(697,0.0067669764072933)
(698,0.00676581112806705)
(699,0.00676503403480102)
(700,0.00676427082211414)
(701,0.00676286231929453)
(702,0.0067625649361755)
(703,0.00676113073777383)
(704,0.00676040302584045)
(705,0.00675990600924056)
(706,0.00675956752002297)
(707,0.00675870250021153)
(708,0.00675837065444344)
(709,0.006757353435244)
(710,0.00675583299835007)
(711,0.0067549756609759)
(712,0.00675343959938858)
(713,0.00675245884748568)
(714,0.00675110131133277)
(715,0.00675028113187872)
(716,0.00674875637698543)
(717,0.0067479893786715)
(718,0.00674710655801634)
(719,0.00674664959385449)
(720,0.00674591602664397)
(721,0.00674505074707982)
(722,0.00674457301262455)
(723,0.00674390884165917)
(724,0.00674329416218919)
(725,0.00674224882070712)
(726,0.00674056863451521)
(727,0.00673990479504702)
(728,0.00673867524272316)
(729,0.00673829256035382)
(730,0.00673817978108442)
(731,0.00673715018247016)
(732,0.00673663340702513)
(733,0.00673602879095388)
(734,0.00673502517513591)
(735,0.00670313749362931)
(736,0.00670194775534098)
(737,0.00670115180591277)
(738,0.006699449853237)
(739,0.00669753702198773)
(740,0.00669691988344039)
(741,0.00669585505209545)
(742,0.00669432523973058)
(743,0.00669298556528567)
(744,0.00669197628218852)
(745,0.00669008599280441)
(746,0.00668921636158042)
(747,0.00668825422351015)
(748,0.00668703198070738)
(749,0.00668546890931814)
(750,0.00668377655969601)
(751,0.00668234542509885)
(752,0.00668114892275855)
(753,0.00667967097290409)
(754,0.00667773278443792)
(755,0.0066767378971839)
(756,0.00667552134649326)
(757,0.00667482639464726)
(758,0.00667383280196356)
(759,0.00667253236930708)
(760,0.00667071504917989)
(761,0.00666917474591989)
(762,0.00666876250633459)
(763,0.00666758065263782)
(764,0.00666581129292479)
(765,0.00666460393276317)
(766,0.00666355007032882)
(767,0.00666272118721547)
(768,0.00666062835822316)
(769,0.00665953819272467)
(770,0.00665806141344412)
(771,0.00665683255462508)
(772,0.00665635254958253)
(773,0.0066552761406125)
(774,0.00665458223161835)
(775,0.00665349312378766)
(776,0.00665272570511095)
(777,0.00665174399361951)
(778,0.00665098146097343)
(779,0.00664972682863034)
(780,0.00664838769562885)
(781,0.00664762667451385)
(782,0.00664647377592551)
(783,0.00664582103835818)
(784,0.00664461360136105)
(785,0.00664416316813514)
(786,0.00664271946063335)
(787,0.00664212249387932)
(788,0.00664151938207681)
(789,0.00664038394807698)
(790,0.00663886019372281)
(791,0.00663806777525035)
(792,0.00663770926998472)
(793,0.00663629556356218)
(794,0.00663526841577035)
(795,0.00663326159733887)
(796,0.00663227691236252)
(797,0.00663144747068162)
(798,0.00663104358286461)
(799,0.00662926209715706)
(800,0.00662760921809749)
(801,0.00662689508508123)
(802,0.00662541757156115)
(803,0.00662383262215708)
(804,0.00662289590954076)
(805,0.00662182955388216)
(806,0.00662111667041233)
(807,0.00662009530390567)
(808,0.00661845921747735)
(809,0.00661711783195927)
(810,0.00661629137641281)
(811,0.00661481685619674)
(812,0.00661338068402681)
(813,0.00661249859168436)
(814,0.00661144434370303)
(815,0.00660991932544429)
(816,0.0066091357746443)
(817,0.00660897058734538)
(818,0.00660793492624941)
(819,0.00660732011012588)
(820,0.0066062293907243)
(821,0.00660447105292651)
(822,0.00660303748722599)
(823,0.0066016254395758)
(824,0.00660025685359244)
(825,0.00659926814990898)
(826,0.00659820037296371)
(827,0.00659738997899425)
(828,0.00659616561430488)
(829,0.00659564989424871)
(830,0.00659399879222259)
(831,0.00659318642265524)
(832,0.00659265087669836)
(833,0.00659169218644842)
(834,0.00659122859003089)
(835,0.00659055950051222)
(836,0.00658954025825061)
(837,0.0065886062195694)
(838,0.00658766472324426)
(839,0.00658729390370184)
(840,0.00658655956498667)
(841,0.00658523049789676)
(842,0.0065842872055085)
(843,0.00658340146135092)
(844,0.00658241927196728)
(845,0.00658146886163992)
(846,0.00658087009062343)
(847,0.0065804155958168)
(848,0.00657986878075231)
(849,0.00657876374737655)
(850,0.00657761435757706)
(851,0.00657661102327082)
(852,0.00657617990518665)
(853,0.00657567213242582)
(854,0.00657503183442731)
(855,0.00657439360137726)
(856,0.00657382075648789)
(857,0.00657213151033395)
(858,0.00657153446669934)
(859,0.00657042863396596)
(860,0.00656917592069738)
(861,0.00656865689143853)
(862,0.00656762681964036)
(863,0.00656688830730277)
(864,0.00656553616977567)
(865,0.00656538888194235)
(866,0.00656514885493641)
(867,0.0065644319947219)
(868,0.00656294893203893)
(869,0.00656231476014996)
(870,0.00656205257902641)
(871,0.00656125628047654)
(872,0.0065607480747124)
(873,0.00655986805396393)
(874,0.00655912186710075)
(875,0.00655828050601597)
(876,0.00655729668089874)
(877,0.00655638581464343)
(878,0.00655565045901113)
(879,0.00655506878641139)
(880,0.00655456560745839)
(881,0.00655448642061393)
(882,0.00655405177653524)
(883,0.00655252951079642)
(884,0.00655201673926672)
(885,0.00655142800062412)
(886,0.00655117651256314)
(887,0.00655066977290742)
(888,0.00655023185973007)
(889,0.00654955586942453)
(890,0.00654926060499617)
(891,0.00654859535435191)
(892,0.00654755303787631)
(893,0.00654684445765571)
(894,0.0065460179500101)
(895,0.00654506075916057)
(896,0.00654398754070021)
(897,0.00654301760377065)
(898,0.00654211340363605)
(899,0.00654165280540319)
(900,0.00654114042064577)
(901,0.00654016074752281)
(902,0.00653965614703746)
(903,0.00653839142284106)
(904,0.00653745094568907)
(905,0.00653653074000123)
(906,0.00653565680562426)
(907,0.00653500084808988)
(908,0.0065345907688955)
(909,0.00653340626673827)
(910,0.00653299664337322)
(911,0.00653249792790571)
(912,0.00653190367826816)
(913,0.00653124419126934)
(914,0.00653041651763249)
(915,0.00652937507868972)
(916,0.00652830284532533)
(917,0.00652784135203782)
(918,0.0065273009522129)
(919,0.00652675957859661)
(920,0.00652583908229787)
(921,0.00652518005782718)
(922,0.00652441807758532)
(923,0.00652366142263565)
(924,0.0065229429562135)
(925,0.00652256044994342)
(926,0.00652214285828882)
(927,0.00652203507387677)
(928,0.00652114354678569)
(929,0.00652055778104951)
(930,0.00652031446026308)
(931,0.00651945939239836)
(932,0.00651901748020253)
(933,0.00651847514161597)
(934,0.00651785944303774)
(935,0.00651812185331925)
(936,0.00651731271471973)
(937,0.00651663914349404)
(938,0.00651610999638257)
(939,0.00651496217145716)
(940,0.00651440090309691)
(941,0.00651439566543021)
(942,0.00651343338244814)
(943,0.00651187177792429)
(944,0.00651155127234915)
(945,0.00651073352647456)
(946,0.00650980590048968)
(947,0.00650926004611758)
(948,0.00650817099882605)
(949,0.00650735355450677)
(950,0.00650665997553123)
(951,0.00650557561130305)
(952,0.00650499159109037)
(953,0.00650480359650271)
(954,0.00650436537744885)
(955,0.00650406556628876)
(956,0.00650368853652076)
(957,0.00650357943148206)
(958,0.00650314315031255)
(959,0.00650274570362437)
(960,0.00650184788591667)
(961,0.00650163905557507)
(962,0.00650106759087658)
(963,0.00650088575343081)
(964,0.00650052857679106)
(965,0.00649959526872611)
(966,0.00649959027291931)
(967,0.00649747454153262)
(968,0.00649683333534085)
(969,0.00649596840244958)
(970,0.00649485804585701)
(971,0.00649469950771751)
(972,0.00649437739019525)
(973,0.00649429119079053)
(974,0.00649382747118224)
(975,0.0064929072141833)
(976,0.00649245121165793)
(977,0.00649191352020722)
(978,0.00649151028079782)
(979,0.00649101689806944)
(980,0.00649051829457804)
(981,0.00649044718839738)
(982,0.00648985358611396)
(983,0.00648917730645382)
(984,0.00648867457275095)
(985,0.00648796680531824)
(986,0.0064879947746677)
(987,0.00648756993637184)
(988,0.00648755235732985)
(989,0.0064866487984909)
(990,0.00648604809268391)
(991,0.00648532271524422)
(992,0.00648497945512712)
(993,0.00648411792447639)
(994,0.00648387553350836)
(995,0.00648356973693068)
(996,0.00648286976279098)
(997,0.00648217190191992)
(998,0.00648172262285589)
(999,0.00647722317807925)
(1000,0.00647652056523248)

};
\addplot [thick, white!20.0!black, dashed]
coordinates {
(1,0.011243483183002)
(2,0.0111838210629325)
(3,0.0111234762497137)
(4,0.0110677821504816)
(5,0.0110146256004742)
(6,0.0109600766314284)
(7,0.0109090178719688)
(8,0.0108584079152284)
(9,0.01080738943037)
(10,0.010755731191272)
(11,0.0107052584246034)
(12,0.0106539092673121)
(13,0.0106042356000258)
(14,0.0105592289719908)
(15,0.0105133090342921)
(16,0.0104708427963378)
(17,0.0104255229679299)
(18,0.010379110946603)
(19,0.0103297535938023)
(20,0.0102801815740256)
(21,0.0102270072390169)
(22,0.010186806125074)
(23,0.0101430805661565)
(24,0.0101041635095207)
(25,0.010056694040357)
(26,0.0100132174721657)
(27,0.00997159891193757)
(28,0.00993333787439499)
(29,0.00988893481725529)
(30,0.00984785657710656)
(31,0.00980966373051972)
(32,0.00976717554065434)
(33,0.00972936949450114)
(34,0.0096904214113167)
(35,0.00965113775025599)
(36,0.00961473299117927)
(37,0.00957840790172445)
(38,0.00954072097561344)
(39,0.00950699821522168)
(40,0.00946825025375183)
(41,0.00943290532565439)
(42,0.00939762982402324)
(43,0.00935917193124042)
(44,0.00932662312008127)
(45,0.00929635778523152)
(46,0.00926280701180272)
(47,0.00923109196654718)
(48,0.00919446314759903)
(49,0.00916209630382937)
(50,0.00913012663034735)
(51,0.0090992704913694)
(52,0.00906996587619769)
(53,0.00904170469244799)
(54,0.00901006402655012)
(55,0.00898364070714266)
(56,0.00895815146778063)
(57,0.00892997845486253)
(58,0.00890244284742285)
(59,0.00887517721291417)
(60,0.00884677668900197)
(61,0.00881971231570126)
(62,0.00879530829787555)
(63,0.00876437866457562)
(64,0.00873468789025184)
(65,0.00870926967240849)
(66,0.00868263589397632)
(67,0.0086581238216978)
(68,0.00863433089142316)
(69,0.00861042356924063)
(70,0.00858830298806213)
(71,0.0085634622981227)
(72,0.00854086820251013)
(73,0.0085084385515814)
(74,0.0084866012132146)
(75,0.00846258987444179)
(76,0.00844040826509511)
(77,0.00841683326274392)
(78,0.00839643495589562)
(79,0.00837520105372776)
(80,0.00835168648089728)
(81,0.00832984604334739)
(82,0.00830709508691471)
(83,0.0082860492123659)
(84,0.00826429356496126)
(85,0.0082398522096299)
(86,0.00821571327740857)
(87,0.00819508439460851)
(88,0.00817770436455552)
(89,0.0081562325211919)
(90,0.00813840088978287)
(91,0.00812083848092019)
(92,0.00809988544008793)
(93,0.00807979926870328)
(94,0.00805892662382509)
(95,0.00804035917313859)
(96,0.00802411612198803)
(97,0.00800727500288902)
(98,0.00798996482761268)
(99,0.00796114060623438)
(100,0.00794365882568914)
(101,0.00792939453676314)
(102,0.00791011441960919)
(103,0.00789385361640195)
(104,0.00787495903947865)
(105,0.00785602765654455)
(106,0.00784136706938327)
(107,0.00782357332755705)
(108,0.00780675497877409)
(109,0.00779139010626874)
(110,0.00777747019867224)
(111,0.00776319112157881)
(112,0.00774662744638949)
(113,0.00773046099680443)
(114,0.00771414185592124)
(115,0.0076993175496214)
(116,0.00768605459955727)
(117,0.00767049768325302)
(118,0.00765496452116802)
(119,0.00763976107668352)
(120,0.00762564395588334)
(121,0.00761152269148061)
(122,0.00759722424220948)
(123,0.00758228049867435)
(124,0.00756934451306211)
(125,0.00755939991630102)
(126,0.00754735552095535)
(127,0.00753336784288394)
(128,0.00752084107742684)
(129,0.00750891343253073)
(130,0.00749643562056383)
(131,0.0074811617038219)
(132,0.00746482144433894)
(133,0.00745435848566481)
(134,0.00744333887523299)
(135,0.00742330986417561)
(136,0.0074129828397021)
(137,0.00740018679151531)
(138,0.00738550419258512)
(139,0.00737182433813095)
(140,0.00735857497323152)
(141,0.00734710806258036)
(142,0.00733456506672364)
(143,0.00732347496225992)
(144,0.00731247711241757)
(145,0.00730316379506907)
(146,0.00729151431996311)
(147,0.00728037614769389)
(148,0.00727058301271)
(149,0.00726012210917283)
(150,0.00725201660430432)
(151,0.00724183298834209)
(152,0.00723077617090287)
(153,0.00721965687153556)
(154,0.00720976810579942)
(155,0.00719853104984428)
(156,0.00718848747562175)
(157,0.00717796681138336)
(158,0.00716446787224396)
(159,0.00715335054275166)
(160,0.00714390573178019)
(161,0.00713457915248075)
(162,0.0071256767540741)
(163,0.00711771139243906)
(164,0.00710652537365565)
(165,0.00709998314604794)
(166,0.0070910606123104)
(167,0.00708182906273204)
(168,0.00707220564589336)
(169,0.00706310576212247)
(170,0.00705343322624841)
(171,0.00704395139541767)
(172,0.00703421148793979)
(173,0.00702504224992684)
(174,0.00701449659882677)
(175,0.0070066156684688)
(176,0.00699870184151745)
(177,0.00698889257968527)
(178,0.00698239195791465)
(179,0.00697371534480358)
(180,0.00696774290032906)
(181,0.00696087790131835)
(182,0.00695543817628675)
(183,0.00694714383157164)
(184,0.00691819785700375)
(185,0.0069112214965889)
(186,0.00690449699136822)
(187,0.00689491784737567)
(188,0.00688706528159296)
(189,0.00687787118369931)
(190,0.0068704013629782)
(191,0.00686361498246754)
(192,0.00685800598506916)
(193,0.0068510782132212)
(194,0.00684327925548164)
(195,0.00683521443960276)
(196,0.00682766239070003)
(197,0.00682117759954556)
(198,0.00681260433701502)
(199,0.00680566304617906)
(200,0.00679742812283375)
(201,0.00679107748416663)
(202,0.00678444497271069)
(203,0.00677845336145999)
(204,0.00677194124063141)
(205,0.00676739220651202)
(206,0.00676038719362358)
(207,0.00675328571685439)
(208,0.00674590768943141)
(209,0.006738309912864)
(210,0.00673075979939689)
(211,0.00672644000603887)
(212,0.00672038660553832)
(213,0.0067168622687428)
(214,0.0067086008648453)
(215,0.00670166097824235)
(216,0.00669609082337902)
(217,0.00668774444251709)
(218,0.00668230777950562)
(219,0.00667744878032163)
(220,0.00667303005559562)
(221,0.00666643021386671)
(222,0.00666162068955111)
(223,0.0066561475409276)
(224,0.00665053936181399)
(225,0.00664462295162487)
(226,0.00664068136096407)
(227,0.00663461864386868)
(228,0.00663066355550898)
(229,0.0066264365936278)
(230,0.00662073734656263)
(231,0.00661647662170333)
(232,0.00661194326278219)
(233,0.00660478393248436)
(234,0.00660005552738209)
(235,0.00659688307411569)
(236,0.00659235624517013)
(237,0.00658966382957656)
(238,0.00658398137410518)
(239,0.00657820531069311)
(240,0.00657229842331179)
(241,0.00656828375078874)
(242,0.00656345645130564)
(243,0.0065587258509361)
(244,0.00655447996024582)
(245,0.00655081721944726)
(246,0.00654788565737093)
(247,0.00654352685600567)
(248,0.00653926542911644)
(249,0.00653438296215554)
(250,0.00653136342789741)
(251,0.00650373506154118)
(252,0.00649822697482131)
(253,0.00649402530644301)
(254,0.00648928325141338)
(255,0.00648509433613813)
(256,0.00647905292806036)
(257,0.00647552916202536)
(258,0.00647059255752741)
(259,0.00646537131376084)
(260,0.00646125173685253)
(261,0.00645813883508633)
(262,0.00645311409602998)
(263,0.00644951582836094)
(264,0.00644581160245197)
(265,0.00644120511816041)
(266,0.00643785428534718)
(267,0.00643499623858134)
(268,0.00643000596437003)
(269,0.00642561683355281)
(270,0.00642014242816635)
(271,0.00641612291072443)
(272,0.0064110306744121)
(273,0.00640697626350663)
(274,0.00640255390251586)
(275,0.00639812595070032)
(276,0.00639421045587332)
(277,0.0063913431157335)
(278,0.00638888144529075)
(279,0.00638365999931716)
(280,0.00638016031037268)
(281,0.00637584683681685)
(282,0.006371728761188)
(283,0.00636850055552215)
(284,0.00636442447727044)
(285,0.00636026862925126)
(286,0.00635606065804284)
(287,0.00635287739516918)
(288,0.00634936607778783)
(289,0.00634515393446779)
(290,0.00634064644559515)
(291,0.00633766454911126)
(292,0.0063258442977761)
(293,0.00632281909202952)
(294,0.00631845035105088)
(295,0.00631432746132958)
(296,0.0063110098504455)
(297,0.00630814328436467)
(298,0.00630307010894609)
(299,0.00630054727093198)
(300,0.00629845881032113)
(301,0.00629446549805468)
(302,0.00629086457061549)
(303,0.00628788156052501)
(304,0.00628546524156769)
(305,0.0062827443975136)
(306,0.00627919769264225)
(307,0.00627566851721852)
(308,0.00627407144233377)
(309,0.00627056866443694)
(310,0.00626665496733111)
(311,0.00626235671619045)
(312,0.00625825895685377)
(313,0.00625491247643466)
(314,0.00625229513689636)
(315,0.00624937069899326)
(316,0.00624659450598718)
(317,0.00624277820401216)
(318,0.00624055241594689)
(319,0.00623880164721841)
(320,0.00623586310701937)
(321,0.00623338722072536)
(322,0.00622920431268535)
(323,0.00622489122345126)
(324,0.00622253122462089)
(325,0.00622027585799507)
(326,0.00621818157023866)
(327,0.00621534330611884)
(328,0.00621298545301536)
(329,0.00621099850443141)
(330,0.00620800137260752)
(331,0.00620615548985091)
(332,0.00620446946528251)
(333,0.00620195027118458)
(334,0.00619945560294889)
(335,0.00619789634110433)
(336,0.00619552839301576)
(337,0.0061931583117476)
(338,0.00618922911212609)
(339,0.00618666917427353)
(340,0.0061833707716193)
(341,0.00618027956476965)
(342,0.00617668146095551)
(343,0.00617471302390414)
(344,0.00617402070030257)
(345,0.00617224417328694)
(346,0.00617001348616721)
(347,0.00616670843366772)
(348,0.00616435744429283)
(349,0.00616118578132507)
(350,0.00615851826487713)
(351,0.00615645626296448)
(352,0.00615476391628577)
(353,0.00615423593115238)
(354,0.00615191853962024)
(355,0.0061491652293775)
(356,0.00614667662110193)
(357,0.00614540967368341)
(358,0.00614279618470112)
(359,0.00613874094382227)
(360,0.00613702947391358)
(361,0.00613569557468014)
(362,0.00613185277139189)
(363,0.00612951486426579)
(364,0.00612712065629025)
(365,0.00612515657473591)
(366,0.00612199837244962)
(367,0.00612002891431653)
(368,0.00611696990778585)
(369,0.00611393280452389)
(370,0.00611160455645354)
(371,0.0061088455077604)
(372,0.00610685250803135)
(373,0.00610454441623838)
(374,0.00610271221216829)
(375,0.00610053298304708)
(376,0.00609848129590489)
(377,0.00609647349519038)
(378,0.00609392812384812)
(379,0.00609186670962187)
(380,0.00609035238020138)
(381,0.00608911912710978)
(382,0.00608518520164254)
(383,0.00608429918614877)
(384,0.00608257060740669)
(385,0.00608095766032296)
(386,0.00607849307616217)
(387,0.00607555511573284)
(388,0.00607335013492482)
(389,0.00607164358422967)
(390,0.0060691269604676)
(391,0.00606646645111664)
(392,0.00606488809480671)
(393,0.00606208539035645)
(394,0.00605960549818392)
(395,0.0060570014587189)
(396,0.0060543347560496)
(397,0.00605206005868196)
(398,0.00604767108265278)
(399,0.00604471763154179)
(400,0.00604191111955337)
(401,0.00603988891167391)
(402,0.00603767195131783)
(403,0.00603595291948586)
(404,0.00603488478804987)
(405,0.00603383625593861)
(406,0.00603240822143335)
(407,0.00603032183239588)
(408,0.00602792876248451)
(409,0.0060269532627256)
(410,0.0060248213949342)
(411,0.00602272187603591)
(412,0.00602039010003115)
(413,0.00601840770842697)
(414,0.00601690623024003)
(415,0.00601515952041062)
(416,0.00601365012031622)
(417,0.00601195830601041)
(418,0.00600966410642302)
(419,0.00600769472519562)
(420,0.00600551831520395)
(421,0.00600346419768131)
(422,0.00600163546782977)
(423,0.00599969236704782)
(424,0.00599890827498308)
(425,0.00599752235395732)
(426,0.00599592263532067)
(427,0.00599498769426111)
(428,0.0059934444990301)
(429,0.00599122935243521)
(430,0.00598914430448623)
(431,0.00598663779692969)
(432,0.00598586358145192)
(433,0.00598407527116578)
(434,0.00598049889272391)
(435,0.00597887818217242)
(436,0.00597703284566496)
(437,0.0059746541752015)
(438,0.00597312621049281)
(439,0.00597205956769688)
(440,0.00596976623792175)
(441,0.0059681812470886)
(442,0.00596736363196578)
(443,0.00596622678750776)
(444,0.00596487900267807)
(445,0.00596360063965945)
(446,0.00596105954670986)
(447,0.00595965879803143)
(448,0.00595871759405847)
(449,0.0059578975361931)
(450,0.00595727359857319)
(451,0.00595591507724015)
(452,0.00595416533836623)
(453,0.00595239445573437)
(454,0.00594987405821258)
(455,0.00594802384138607)
(456,0.00594634673118249)
(457,0.00594491380670778)
(458,0.00594355062162199)
(459,0.00594265028300679)
(460,0.0059418088981594)
(461,0.00594040648427295)
(462,0.00593915535357905)
(463,0.00593744297043436)
(464,0.00592608005628649)
(465,0.005925645664561)
(466,0.00592451963688465)
(467,0.00592354340461035)
(468,0.00592344271290424)
(469,0.00592063469374368)
(470,0.00592023908314034)
(471,0.00591867993867896)
(472,0.00591785489843427)
(473,0.00591646913535294)
(474,0.00591427323475337)
(475,0.00591226924125274)
(476,0.00591151990446274)
(477,0.00591069031189797)
(478,0.00590969303638724)
(479,0.00590682380731591)
(480,0.00590490939571451)
(481,0.00590217557431489)
(482,0.0059009754129613)
(483,0.00590005322363118)
(484,0.00589773962800835)
(485,0.00589648143458568)
(486,0.00589452688483633)
(487,0.0058941164496959)
(488,0.00589319851791695)
(489,0.00589117577811169)
(490,0.00589077287678417)
(491,0.00588830440037185)
(492,0.00588790074242249)
(493,0.00588777214969636)
(494,0.00588605766862665)
(495,0.00588442544016369)
(496,0.00588284735400786)
(497,0.00588151822230665)
(498,0.00587997900384967)
(499,0.0058788749734212)
(500,0.00587734195847672)
(501,0.00587452721900256)
(502,0.00587275070806728)
(503,0.00587240837705068)
(504,0.00587008353776365)
(505,0.00586973256491351)
(506,0.00586821742519463)
(507,0.00586726751373916)
(508,0.00586650619134684)
(509,0.0058649679837969)
(510,0.00586380898010809)
(511,0.00586306071497801)
(512,0.00586194655511623)
(513,0.00586068406212691)
(514,0.00585954172875518)
(515,0.0058595161935602)
(516,0.00585876214329372)
(517,0.00585829966609959)
(518,0.00585788782388439)
(519,0.00585626527521794)
(520,0.00585571418297874)
(521,0.00585476243401484)
(522,0.00585438634119668)
(523,0.00585306578640859)
(524,0.00585268316480751)
(525,0.00585172094132681)
(526,0.00585005006465307)
(527,0.005849367370543)
(528,0.00584855301951576)
(529,0.00584827334093445)
(530,0.00584666498007983)
(531,0.00584558774967802)
(532,0.00584556059656958)
(533,0.00584436715687193)
(534,0.00584495490811492)
(535,0.00584424133695078)
(536,0.00584359678645052)
(537,0.00584154400719283)
(538,0.00584089031017173)
(539,0.00584013673365717)
(540,0.0058389236185574)
(541,0.00581065307827365)
(542,0.00580887707808028)
(543,0.00580725484095864)
(544,0.00580547572263928)
(545,0.00580456640122313)
(546,0.0058029962415869)
(547,0.00580127570379818)
(548,0.00580017158202237)
(549,0.00579870220540241)
(550,0.0057976712862075)
(551,0.0057979604360244)
(552,0.00579689601875947)
(553,0.00579514238900083)
(554,0.0057935427985192)
(555,0.00579209931612961)
(556,0.00578997350716775)
(557,0.0057891629212477)
(558,0.00578878911477538)
(559,0.00578771322081484)
(560,0.00578587254236112)
(561,0.00578367085622606)
(562,0.00578237726422879)
(563,0.00578153022795829)
(564,0.00578002061073869)
(565,0.00577821571891256)
(566,0.00577663125291046)
(567,0.0057757794842246)
(568,0.00577386942896585)
(569,0.00577334028936012)
(570,0.00577164449188963)
(571,0.00577077646049667)
(572,0.00576889364336684)
(573,0.00576822691318627)
(574,0.00576751808107907)
(575,0.00576642536156404)
(576,0.00576498733959673)
(577,0.00576325016854149)
(578,0.00576157819336652)
(579,0.00576059190889005)
(580,0.00575873900505478)
(581,0.00575869889202631)
(582,0.00575708091493413)
(583,0.00575623643175333)
(584,0.00575553906383709)
(585,0.0057540515087095)
(586,0.00575328133980315)
(587,0.00575330733559051)
(588,0.00575255448646102)
(589,0.00575162439077186)
(590,0.00575012887985482)
(591,0.00574885137313531)
(592,0.00574777013657335)
(593,0.0057471992478363)
(594,0.00574645966389328)
(595,0.00574464689941614)
(596,0.00574450222758924)
(597,0.0057433338555705)
(598,0.00574193565881676)
(599,0.0057412272591889)
(600,0.0057395395729012)
(601,0.00573758161632027)
(602,0.00573729037180924)
(603,0.00573656886058758)
(604,0.00573523079288706)
(605,0.00573355737557282)
(606,0.00573231747947805)
(607,0.00572993402028906)
(608,0.00572797971223243)
(609,0.00572751885618602)
(610,0.00572603790340248)
(611,0.00572452500697273)
(612,0.00572308915084964)
(613,0.00572193696039598)
(614,0.00572168270863434)
(615,0.00572050104999655)
(616,0.0057200094864722)
(617,0.00571944358815895)
(618,0.00571868354913164)
(619,0.00571668286213552)
(620,0.00571614921917067)
(621,0.00571535938094802)
(622,0.00571483010679426)
(623,0.00571348878395167)
(624,0.00571293223265334)
(625,0.00571156644652908)
(626,0.0057104302188372)
(627,0.00570823296467287)
(628,0.00570710461880969)
(629,0.00570590478309247)
(630,0.00570164874816283)
(631,0.00570041144961619)
(632,0.0056991526860244)
(633,0.00569770777388047)
(634,0.0056958266903262)
(635,0.00569539771350533)
(636,0.00569465652817271)
(637,0.00569363684095134)
(638,0.00569277219573364)
(639,0.00569201684070754)
(640,0.00569001553988818)
(641,0.00568921107027918)
(642,0.00568863194082798)
(643,0.00568842644025134)
(644,0.00568724733488911)
(645,0.00568682489734936)
(646,0.00568510884239257)
(647,0.00568353683838745)
(648,0.00568166095498569)
(649,0.00568191075274388)
(650,0.00568215443015592)
(651,0.00568001842679717)
(652,0.00567883714086495)
(653,0.0056783149983295)
(654,0.00567716495385989)
(655,0.0056762735956419)
(656,0.00567638995759687)
(657,0.005674903865742)
(658,0.0056741333653881)
(659,0.00567362512937814)
(660,0.00567331762698732)
(661,0.00567213898014403)
(662,0.00567163492111611)
(663,0.00566949872360211)
(664,0.00566940282099935)
(665,0.00566819826754327)
(666,0.00566673469574223)
(667,0.00566566814279538)
(668,0.00566459383178865)
(669,0.00566501839511894)
(670,0.00566442243300124)
(671,0.00566308557022758)
(672,0.00566225614146864)
(673,0.005659862755413)
(674,0.00565841168139158)
(675,0.00565747339100312)
(676,0.00565714665294436)
(677,0.00565673922829222)
(678,0.00565548630918733)
(679,0.00565428915091598)
(680,0.00565381173467347)
(681,0.00565344472309042)
(682,0.00565243013109147)
(683,0.00565223178430349)
(684,0.00565088294514093)
(685,0.00565017664523464)
(686,0.00565008544832684)
(687,0.00564912619924381)
(688,0.0056484466655536)
(689,0.00564821949821594)
(690,0.00564604752011637)
(691,0.00564553314034755)
(692,0.00564427575451138)
(693,0.0056423654425943)
(694,0.00564059988896935)
(695,0.00563913994551914)
(696,0.00563766408267435)
(697,0.00563691000439238)
(698,0.00563605612005703)
(699,0.00563436329133217)
(700,0.00563374214902405)
(701,0.00563293912599595)
(702,0.00563190328317597)
(703,0.00563228209865804)
(704,0.00563160485048384)
(705,0.00563159390610715)
(706,0.0056304192651465)
(707,0.00562966487688461)
(708,0.00562933103982499)
(709,0.0056284746563572)
(710,0.00562764901866195)
(711,0.00562670194116547)
(712,0.00562540941188393)
(713,0.00562404311905336)
(714,0.00562307738433895)
(715,0.00562284313948392)
(716,0.00562268484188112)
(717,0.00562132492313757)
(718,0.00562045474190378)
(719,0.00561996811427132)
(720,0.00561905975978301)
(721,0.00561904007305309)
(722,0.00561875235416338)
(723,0.00561857237141482)
(724,0.0056180465809921)
(725,0.00561796526994068)
(726,0.00561613661129011)
(727,0.00561521320181555)
(728,0.00561408581397635)
(729,0.0056138551810917)
(730,0.00561399947568426)
(731,0.00561322114897581)
(732,0.00561202050943869)
(733,0.00561156106357839)
(734,0.0056107457713462)
(735,0.00560196081766688)
(736,0.00560067920839079)
(737,0.00559891363415953)
(738,0.00559861668716206)
(739,0.00559833612236128)
(740,0.00559762010790416)
(741,0.00559757704114666)
(742,0.00559746998735493)
(743,0.00559622325541958)
(744,0.00559496128447506)
(745,0.00559344932268599)
(746,0.00559231231310315)
(747,0.00559153250554713)
(748,0.00559130794819838)
(749,0.00559006062105821)
(750,0.00558952279161772)
(751,0.00558791999147148)
(752,0.00558743667006774)
(753,0.00558540992944287)
(754,0.00558491546737224)
(755,0.00558418647229205)
(756,0.00558353739986327)
(757,0.00558307328326452)
(758,0.00558248360049036)
(759,0.00558083051052982)
(760,0.00557905632505406)
(761,0.00557794769964812)
(762,0.00557773144719341)
(763,0.00557701680456444)
(764,0.00557557963214638)
(765,0.00557433292640977)
(766,0.00557354771804079)
(767,0.00557181405879519)
(768,0.00556986913954368)
(769,0.00556967375506692)
(770,0.00556956110341288)
(771,0.00556858595959911)
(772,0.00556762959070667)
(773,0.00556704372916892)
(774,0.00556571504168288)
(775,0.00556494533315189)
(776,0.00556269279085882)
(777,0.00556158133371127)
(778,0.00555949310129449)
(779,0.00555921983848235)
(780,0.00555714970629529)
(781,0.00555616939569878)
(782,0.00555536522680559)
(783,0.00555492855385093)
(784,0.00555458069875925)
(785,0.00555445795675974)
(786,0.00555373411802357)
(787,0.00555304323860564)
(788,0.00555204241130383)
(789,0.00555027778143271)
(790,0.00555029776786115)
(791,0.00554870811777252)
(792,0.00554861013412107)
(793,0.00554854268769586)
(794,0.00554769686024789)
(795,0.00554716876115666)
(796,0.00554686788277214)
(797,0.00554605598407936)
(798,0.00554531454380057)
(799,0.00554485295754928)
(800,0.00554424202528537)
(801,0.00554283170855961)
(802,0.00554209808881994)
(803,0.00554101347025059)
(804,0.00553905276517949)
(805,0.00553811701057535)
(806,0.0055375340393963)
(807,0.00553726507618748)
(808,0.00553596077366461)
(809,0.00553560246185101)
(810,0.00553526052421843)
(811,0.00553400031409011)
(812,0.00553317772237135)
(813,0.0055325596946822)
(814,0.00553210366020959)
(815,0.00553162307763527)
(816,0.00553033501031455)
(817,0.0055291215223115)
(818,0.00552880011125946)
(819,0.00552859231516697)
(820,0.00552856717954566)
(821,0.00552732828762878)
(822,0.00552673487660817)
(823,0.00552503679206675)
(824,0.00552474100320624)
(825,0.00552342099186983)
(826,0.00552211745489736)
(827,0.00552102883553659)
(828,0.00552014641338617)
(829,0.00551959079563995)
(830,0.00551891723286988)
(831,0.00551816591769798)
(832,0.00551755413188663)
(833,0.0055158276963231)
(834,0.00551433447993827)
(835,0.00551348733794681)
(836,0.00551271561541134)
(837,0.00551162606512459)
(838,0.00551109007246536)
(839,0.00551124339605542)
(840,0.00551065408540653)
(841,0.0055097761607787)
(842,0.00550935681176747)
(843,0.0055082485656893)
(844,0.00550754084707017)
(845,0.00550690664382783)
(846,0.00550533709753085)
(847,0.00550434164394186)
(848,0.00550426217554441)
(849,0.00550369419537714)
(850,0.00550366545808014)
(851,0.00550254254755612)
(852,0.00550293297239021)
(853,0.00550251191283107)
(854,0.00550235853779057)
(855,0.00550181199294331)
(856,0.00550068805603417)
(857,0.00548752785208385)
(858,0.00548673948014804)
(859,0.00548620880755103)
(860,0.00548586317640196)
(861,0.00548551778456395)
(862,0.00548480990663703)
(863,0.00548429506998548)
(864,0.00548352921295489)
(865,0.00548247694959656)
(866,0.00548182419543731)
(867,0.00548098457875031)
(868,0.00547995430025819)
(869,0.00547951057350881)
(870,0.00547930486659816)
(871,0.00547882074153588)
(872,0.00547782538770627)
(873,0.00547692671741543)
(874,0.00547641069644142)
(875,0.00547548413926126)
(876,0.00547513078261857)
(877,0.00547499780381509)
(878,0.00547477530638587)
(879,0.00547321649624078)
(880,0.00547258933346523)
(881,0.00547177275488513)
(882,0.00547155632647679)
(883,0.00547015454842931)
(884,0.00546944745057211)
(885,0.0054683518629557)
(886,0.00546715945862859)
(887,0.0054665228983516)
(888,0.00546626201664043)
(889,0.00546556608778549)
(890,0.00546537732569711)
(891,0.0054646063460915)
(892,0.00546419010378822)
(893,0.00546261912593103)
(894,0.00546159272893498)
(895,0.00546100794027341)
(896,0.00546034125947859)
(897,0.00545984999938512)
(898,0.00545963480917858)
(899,0.0054586543245911)
(900,0.00545810445890439)
(901,0.00545687964919099)
(902,0.00545708219437077)
(903,0.00545624634103613)
(904,0.00545547799019476)
(905,0.00545454284884407)
(906,0.00545368154104743)
(907,0.00545303801987047)
(908,0.00545192305959311)
(909,0.00545169046127824)
(910,0.00545035083977024)
(911,0.00545024732822948)
(912,0.00544964213815108)
(913,0.00544912870649522)
(914,0.00544817462243852)
(915,0.0054469488204483)
(916,0.00544627157434158)
(917,0.00544451953617425)
(918,0.00544399835944899)
(919,0.0054434686094391)
(920,0.00544260782763548)
(921,0.00544238792214191)
(922,0.00544114573785821)
(923,0.00544058189865044)
(924,0.00543995141771441)
(925,0.0054388454967525)
(926,0.00543805153093737)
(927,0.00543723068606477)
(928,0.00543623867930907)
(929,0.00543536491636481)
(930,0.00543495409039888)
(931,0.00543480209047986)
(932,0.00543446050376902)
(933,0.00543395251230558)
(934,0.00543336400293962)
(935,0.00543257776244157)
(936,0.00543151607529012)
(937,0.00543091125728114)
(938,0.00543055749688981)
(939,0.00543022401546384)
(940,0.00542906823393824)
(941,0.00542834682068894)
(942,0.00542793853884828)
(943,0.00542773315018332)
(944,0.00542737300567715)
(945,0.00542655340199854)
(946,0.00542594250627243)
(947,0.00542596853737016)
(948,0.00542554739108109)
(949,0.00542415458235695)
(950,0.00542369464056153)
(951,0.00542221685339024)
(952,0.00542145178290922)
(953,0.00542072657938906)
(954,0.00541980141057973)
(955,0.00541973045691433)
(956,0.00541903022366208)
(957,0.00541784325902015)
(958,0.00541678568781446)
(959,0.00541599543575048)
(960,0.005414478590788)
(961,0.00541470428593696)
(962,0.0054144987027771)
(963,0.00541409113432092)
(964,0.00541390027598848)
(965,0.0054117525208695)
(966,0.00541088163697489)
(967,0.00540900839969231)
(968,0.00540807271811471)
(969,0.00540763880698356)
(970,0.00540679747603929)
(971,0.00540655779333686)
(972,0.00540591413272559)
(973,0.00540501858643706)
(974,0.00540511220585914)
(975,0.00540528715116012)
(976,0.00540496429652224)
(977,0.00540364271249204)
(978,0.00540269942214188)
(979,0.00540214948861132)
(980,0.00540141393872257)
(981,0.00540074272430343)
(982,0.00539931741700591)
(983,0.00539876383853794)
(984,0.00539788360297714)
(985,0.00539770137759933)
(986,0.0053978695863814)
(987,0.00539738701174251)
(988,0.00539702635132268)
(989,0.00539607771708458)
(990,0.00539567280371306)
(991,0.00539399304125957)
(992,0.0053937000961768)
(993,0.00539266021229173)
(994,0.00539207299880505)
(995,0.00539089681092113)
(996,0.0053906291445696)
(997,0.00539010759809513)
(998,0.00538908667679497)
(999,0.00537858085102416)
(1000,0.00537829864286787)

};
\addplot [thick, color3, dashed]
coordinates {
(1,0.0112296640791498)
(2,0.011155972972844)
(3,0.0110811951653403)
(4,0.0110121729712859)
(5,0.0109462325461227)
(6,0.0108766549352822)
(7,0.0108137231696069)
(8,0.0107469577492377)
(9,0.0106839401197894)
(10,0.0106197008510961)
(11,0.010558018273276)
(12,0.0104948706751804)
(13,0.010435027875697)
(14,0.0103755288380454)
(15,0.0103179852290198)
(16,0.0102622559396303)
(17,0.0102071368632329)
(18,0.0101519186548769)
(19,0.0100956437163107)
(20,0.0100401913921495)
(21,0.00998553631288787)
(22,0.00993584426816627)
(23,0.00988624295294157)
(24,0.00983665477348158)
(25,0.00978266060574322)
(26,0.0097332307059723)
(27,0.0096841113877333)
(28,0.00963739522409049)
(29,0.00958909266675835)
(30,0.00954321381483134)
(31,0.00949880560472192)
(32,0.00945258776807324)
(33,0.00941181162082304)
(34,0.0093683477892874)
(35,0.00932474982157078)
(36,0.00928675336145574)
(37,0.00924686842536028)
(38,0.00920629508827921)
(39,0.00916304018944709)
(40,0.00912219688550774)
(41,0.00908202699368828)
(42,0.0090405678317502)
(43,0.00899675142020548)
(44,0.008961327250335)
(45,0.00892664588593245)
(46,0.00888437620094285)
(47,0.00884932150622213)
(48,0.00881154898379738)
(49,0.00877447669834285)
(50,0.0087395464884594)
(51,0.00870564827386083)
(52,0.00867381222184906)
(53,0.00864134765173925)
(54,0.0086068621911388)
(55,0.00857591183239832)
(56,0.00854326742522782)
(57,0.00851075896916876)
(58,0.00848098152501523)
(59,0.00844984065744503)
(60,0.00842154437251545)
(61,0.00839129454210401)
(62,0.00836308163651628)
(63,0.00832931834630722)
(64,0.00829742208666441)
(65,0.00826954993820589)
(66,0.00824005956565372)
(67,0.00821159809251926)
(68,0.00818379000831596)
(69,0.00815573651736057)
(70,0.00813059692270474)
(71,0.00810391745399707)
(72,0.00807722507021398)
(73,0.00804972204375504)
(74,0.00802624965767241)
(75,0.00799932454676497)
(76,0.00797740124557044)
(77,0.00795282998394311)
(78,0.00792916021102027)
(79,0.00790554071089006)
(80,0.0078817217038846)
(81,0.00785822068717198)
(82,0.00783651200125488)
(83,0.00781399769917585)
(84,0.00779203000440556)
(85,0.00776975499603637)
(86,0.00774958734732774)
(87,0.00772766639436116)
(88,0.00770939748778156)
(89,0.00768659740511352)
(90,0.00766812333144287)
(91,0.00765004119471819)
(92,0.0076284573737629)
(93,0.00760986328505151)
(94,0.00759035880004352)
(95,0.00757213177935875)
(96,0.00755527738230426)
(97,0.00753701974929017)
(98,0.00751725319571464)
(99,0.00749357301650474)
(100,0.00747492632704034)
(101,0.00745877253353902)
(102,0.00743905689720056)
(103,0.0074232733344217)
(104,0.00740644653133676)
(105,0.00738858550013628)
(106,0.00737350070544734)
(107,0.00735878318292536)
(108,0.00734290949477804)
(109,0.00732864862440887)
(110,0.00731586957291015)
(111,0.00730104378971491)
(112,0.00728386623079032)
(113,0.00727004878150384)
(114,0.00725445547675743)
(115,0.00724014653486119)
(116,0.00722259357432492)
(117,0.00720889151503209)
(118,0.00719505852809821)
(119,0.00718199184868905)
(120,0.00717000726010883)
(121,0.00715420603794264)
(122,0.00714227009333321)
(123,0.00712740170463035)
(124,0.00711398710260139)
(125,0.0071021047881046)
(126,0.00708916193899485)
(127,0.00707658944479523)
(128,0.00706517475774431)
(129,0.00705260129375615)
(130,0.00704096645037505)
(131,0.00702824052384915)
(132,0.00701540932362748)
(133,0.00700367605165774)
(134,0.00699229393004914)
(135,0.00698241599458926)
(136,0.00697130930974821)
(137,0.00695870560809392)
(138,0.00694535759687297)
(139,0.00693418132809565)
(140,0.00692182144950984)
(141,0.00691039030911069)
(142,0.00690030575790467)
(143,0.00689124834257146)
(144,0.00688054792220822)
(145,0.00687187954805023)
(146,0.00686102359357313)
(147,0.00685134447914136)
(148,0.00684037514399352)
(149,0.00683075928611243)
(150,0.00682121505939461)
(151,0.00680962930841778)
(152,0.00679954336139464)
(153,0.00678903920014243)
(154,0.00677857848562083)
(155,0.00676809209945167)
(156,0.00675712733291309)
(157,0.00674744502682323)
(158,0.00673714008367669)
(159,0.00672651205748928)
(160,0.00671630201605668)
(161,0.00670645960030572)
(162,0.00669965652363689)
(163,0.00669141807669407)
(164,0.00668025042243308)
(165,0.00667275430359061)
(166,0.0066645079012567)
(167,0.00665749569716419)
(168,0.00664922115893625)
(169,0.00664027132331605)
(170,0.00663291619070361)
(171,0.00662544234534001)
(172,0.00661882528004938)
(173,0.00661251954582736)
(174,0.0066061604028755)
(175,0.0066000259032211)
(176,0.00659262960834631)
(177,0.00658518271665273)
(178,0.00657814857706194)
(179,0.00656903548788842)
(180,0.00656216224564432)
(181,0.00655566034278464)
(182,0.00654898665492452)
(183,0.00654147540800555)
(184,0.00653048672826301)
(185,0.00652425985547356)
(186,0.00651660616971173)
(187,0.00651099946089879)
(188,0.006504780609167)
(189,0.00649756826638925)
(190,0.00649219493369438)
(191,0.00648412987629643)
(192,0.00647649220754393)
(193,0.00647139199823645)
(194,0.00646340238794253)
(195,0.00645707924194971)
(196,0.00645131775756405)
(197,0.00644606092707918)
(198,0.0064404567589717)
(199,0.00643345806344328)
(200,0.00642735290864591)
(201,0.00642322705072661)
(202,0.00641738495175189)
(203,0.00641159880667135)
(204,0.0064062385619937)
(205,0.00640105736580978)
(206,0.00639503097501469)
(207,0.00639029811528379)
(208,0.00638477951142841)
(209,0.00637875497300787)
(210,0.00637325693549553)
(211,0.00636848172893001)
(212,0.00636379663752683)
(213,0.00635980913699558)
(214,0.00635534321294655)
(215,0.00633140875694987)
(216,0.00632602896184109)
(217,0.00632112279475888)
(218,0.00631504640034514)
(219,0.00630997605804729)
(220,0.0063051135234222)
(221,0.0062998704496109)
(222,0.0062945692205136)
(223,0.00628989521748718)
(224,0.00628385804565726)
(225,0.0062771059782043)
(226,0.00627231856646877)
(227,0.00626692469325627)
(228,0.00626131829061642)
(229,0.00625667170942078)
(230,0.00625157235414889)
(231,0.00624612736311332)
(232,0.00624218324571785)
(233,0.00623754501039495)
(234,0.00623242423891479)
(235,0.00622899205856995)
(236,0.0062248637542197)
(237,0.00622036776150823)
(238,0.00621591475124999)
(239,0.00621033690848078)
(240,0.0062042664194341)
(241,0.00619958462502025)
(242,0.00619551028250561)
(243,0.00619137025125592)
(244,0.00618768626444823)
(245,0.00618336901208777)
(246,0.00617875695161756)
(247,0.00617466009163205)
(248,0.0061711328217499)
(249,0.0061672116328027)
(250,0.00616429958714073)
(251,0.00615423797596976)
(252,0.00614931954767701)
(253,0.00614479812660621)
(254,0.00614105200594787)
(255,0.00613616783846745)
(256,0.00613092253304818)
(257,0.00612814601322335)
(258,0.00612314377073645)
(259,0.00611915194487732)
(260,0.00611518302993528)
(261,0.0061112066586097)
(262,0.00610576837865876)
(263,0.00610056002882667)
(264,0.00609652653345488)
(265,0.00609227605097977)
(266,0.00608983045959466)
(267,0.00608595972813751)
(268,0.00608190832293193)
(269,0.0060780356003966)
(270,0.00607435102091304)
(271,0.00607047074672682)
(272,0.00606756589333673)
(273,0.00606381252403481)
(274,0.00606074422723265)
(275,0.00605567141308423)
(276,0.00605241064845107)
(277,0.00604885872661383)
(278,0.00604495246745861)
(279,0.00604192934366928)
(280,0.00603853374537099)
(281,0.00603485358879606)
(282,0.00603016238941206)
(283,0.00602773191216907)
(284,0.00602239843089033)
(285,0.00602084118051145)
(286,0.00601792987061492)
(287,0.00601406002328327)
(288,0.006010377348756)
(289,0.00600766581675621)
(290,0.00600451429445295)
(291,0.00599976125892089)
(292,0.00598286236904974)
(293,0.00598017927229351)
(294,0.00597760906387159)
(295,0.00597382886816997)
(296,0.00596991600805355)
(297,0.00596629331737342)
(298,0.00596189201782665)
(299,0.00595801354416948)
(300,0.00595535391934889)
(301,0.00595222602554687)
(302,0.00594793273483263)
(303,0.00594560363976964)
(304,0.00594219494168949)
(305,0.00593916594227207)
(306,0.00593633287994284)
(307,0.00593354766897207)
(308,0.00593029493059186)
(309,0.00592657859681669)
(310,0.00592339285096634)
(311,0.00592080259249359)
(312,0.00591734667379115)
(313,0.00591482677077635)
(314,0.00591247309120151)
(315,0.00591022779331849)
(316,0.0059068528941134)
(317,0.00590411787114628)
(318,0.0059013988718588)
(319,0.0058990441517816)
(320,0.00589750113211132)
(321,0.00589513431247078)
(322,0.00589277739720991)
(323,0.00589009368882705)
(324,0.00588706784671789)
(325,0.0058845860652808)
(326,0.00588153840803567)
(327,0.0058796671595364)
(328,0.00587583221847804)
(329,0.00587356715765284)
(330,0.00587026474293861)
(331,0.00586648435716673)
(332,0.00586443625483849)
(333,0.0058611837341185)
(334,0.00585846733798016)
(335,0.00585675915469935)
(336,0.00585356868013104)
(337,0.00585115406746299)
(338,0.00584802179611072)
(339,0.00584549761928915)
(340,0.00584335293006536)
(341,0.00583658703182024)
(342,0.00583358507143412)
(343,0.0058297333820824)
(344,0.00582614198672591)
(345,0.00582394599457085)
(346,0.00582121136887739)
(347,0.00581824072042386)
(348,0.00581543025585024)
(349,0.00581272031265236)
(350,0.00580980863300801)
(351,0.00580698143492621)
(352,0.00580507648747608)
(353,0.00580256408266612)
(354,0.005800077308087)
(355,0.00579811694663869)
(356,0.00579567911967352)
(357,0.00579345839158369)
(358,0.00579169895446049)
(359,0.00578806151948043)
(360,0.00578546215469216)
(361,0.0057816779512267)
(362,0.0057792003001354)
(363,0.00577540980013031)
(364,0.00577317302412356)
(365,0.00576933901147694)
(366,0.00576703665247954)
(367,0.0057640337375766)
(368,0.00576152951617304)
(369,0.00575927795983121)
(370,0.00575644390438828)
(371,0.00575401667381186)
(372,0.00575183378119351)
(373,0.00574985540290068)
(374,0.00574668556754704)
(375,0.00574418944000208)
(376,0.00574296360630308)
(377,0.00574032085653036)
(378,0.00573891555946058)
(379,0.005736625989821)
(380,0.00573412772118715)
(381,0.00573216736210687)
(382,0.00573007011577646)
(383,0.00572784361474875)
(384,0.00572553003173708)
(385,0.00572381663525772)
(386,0.00572273255058314)
(387,0.00572008100789378)
(388,0.00571846416973292)
(389,0.00571603716649602)
(390,0.00571484455756643)
(391,0.00571191182690115)
(392,0.00571020746020521)
(393,0.00570742722093123)
(394,0.00570458205926046)
(395,0.00570308359992378)
(396,0.00570081205207415)
(397,0.00569916302242474)
(398,0.00568557894790432)
(399,0.00568271937773099)
(400,0.00568039292177293)
(401,0.00567766675540327)
(402,0.0056742020280603)
(403,0.00567149161114149)
(404,0.00566938596695883)
(405,0.00566687510141384)
(406,0.00566351558369531)
(407,0.00566174178819924)
(408,0.00566004252520581)
(409,0.00565782914132706)
(410,0.00565516499199216)
(411,0.00565332756358354)
(412,0.00565074943139065)
(413,0.00564861583923477)
(414,0.00564604690480443)
(415,0.00564342526631876)
(416,0.0056405794905533)
(417,0.0056387834053143)
(418,0.00563613161139151)
(419,0.00563394388319629)
(420,0.0056308114408358)
(421,0.00562924606201665)
(422,0.00562743358774228)
(423,0.00562547281864303)
(424,0.00562373486437865)
(425,0.00562168304348214)
(426,0.00561960743852654)
(427,0.00561808776619669)
(428,0.00561748198322188)
(429,0.00561601215736182)
(430,0.00561408897796562)
(431,0.00561174805971504)
(432,0.00561053356665869)
(433,0.00560743854430624)
(434,0.0056046618766179)
(435,0.00560285226149138)
(436,0.00560004880332333)
(437,0.00559740174954133)
(438,0.00559669790695443)
(439,0.00559549120836542)
(440,0.00559293571166159)
(441,0.00559010651713503)
(442,0.00558773964344865)
(443,0.00558554137317709)
(444,0.00558404174856228)
(445,0.00558266177620286)
(446,0.00557984217375868)
(447,0.00557796410856083)
(448,0.00557561427047428)
(449,0.00557433469408059)
(450,0.00557378577274113)
(451,0.0055719278441869)
(452,0.00557001382979102)
(453,0.00556756316089074)
(454,0.00556602793546456)
(455,0.00556502104787378)
(456,0.00556370614454314)
(457,0.00556157619665761)
(458,0.00555930918203001)
(459,0.00555707861357261)
(460,0.0055556184019574)
(461,0.00555340466982705)
(462,0.00555223418172326)
(463,0.00555045123492188)
(464,0.00550779888300344)
(465,0.00550691018342503)
(466,0.00550473290266517)
(467,0.00550246252283152)
(468,0.0055009347478116)
(469,0.00549845607366852)
(470,0.00549674666164321)
(471,0.0054947962331521)
(472,0.0054921077542648)
(473,0.00548972473741436)
(474,0.00548748966040541)
(475,0.00548535923413868)
(476,0.00548410226460685)
(477,0.00548282115066403)
(478,0.00548066625728445)
(479,0.00547819823253767)
(480,0.00547668964726714)
(481,0.00547517353811209)
(482,0.00547265091638065)
(483,0.00547026890106247)
(484,0.00546765353452827)
(485,0.00546528974134692)
(486,0.00546386539947082)
(487,0.00546226289836701)
(488,0.00545901859852602)
(489,0.00545782355656216)
(490,0.00545596964000663)
(491,0.00545450407187319)
(492,0.0054531651341421)
(493,0.00545083585577376)
(494,0.00544823110294483)
(495,0.00544619208831378)
(496,0.00544363708649604)
(497,0.00544077238144251)
(498,0.00543871108784857)
(499,0.00543773910677063)
(500,0.00543614548828818)
(501,0.00543311106195538)
(502,0.00543153561621183)
(503,0.0054301289124208)
(504,0.00542796482326268)
(505,0.00542659263646662)
(506,0.00542501405614909)
(507,0.005422456857348)
(508,0.00542124926414714)
(509,0.00541943045889546)
(510,0.00541799737560396)
(511,0.00541582947091565)
(512,0.00541484971144477)
(513,0.00541337679604891)
(514,0.00541206585213757)
(515,0.00541077356092898)
(516,0.00541003191903912)
(517,0.00540902548094721)
(518,0.00540811927661325)
(519,0.00540684480835546)
(520,0.00540517227106496)
(521,0.00540429918243905)
(522,0.0054031538580748)
(523,0.00540095262885421)
(524,0.00539938477246874)
(525,0.00539698496095762)
(526,0.00539578305788897)
(527,0.0053955260863641)
(528,0.00539401217862319)
(529,0.0053929075865068)
(530,0.00539194790406629)
(531,0.00539106549553929)
(532,0.00538784795807028)
(533,0.00538679364931295)
(534,0.00538557895272684)
(535,0.00538407195501386)
(536,0.00538138237452668)
(537,0.00537995901446541)
(538,0.00537806114881665)
(539,0.00537720681416332)
(540,0.0053759862405121)
(541,0.00536910222849506)
(542,0.00536871565258059)
(543,0.00536775686692942)
(544,0.00536653081403679)
(545,0.00536523904494404)
(546,0.00536397590607239)
(547,0.00536248077106622)
(548,0.00536058798479879)
(549,0.005359996743983)
(550,0.0053591571422214)
(551,0.00535758203118394)
(552,0.00535718650753685)
(553,0.00535596040467791)
(554,0.00535496967710057)
(555,0.00535369597072196)
(556,0.0053526300962161)
(557,0.00535209609000314)
(558,0.00535134497501002)
(559,0.00535014254197843)
(560,0.00534905095061768)
(561,0.00534746366471648)
(562,0.00534647991568146)
(563,0.00534569549056579)
(564,0.00534471281897425)
(565,0.00534341100958387)
(566,0.00534256305750988)
(567,0.00534144576092721)
(568,0.00534048515485822)
(569,0.00533934177860624)
(570,0.00533882604885025)
(571,0.00533792931643271)
(572,0.00533617648459827)
(573,0.00533455862860121)
(574,0.00533330027548358)
(575,0.00533232132256774)
(576,0.00533135113647316)
(577,0.00533037215340172)
(578,0.00532899944899829)
(579,0.00532849453828977)
(580,0.00532763384685225)
(581,0.00532630369635362)
(582,0.00532553272174395)
(583,0.00532344284023511)
(584,0.00532244259766537)
(585,0.00532029212294276)
(586,0.00531891227143934)
(587,0.00531806666115458)
(588,0.00531673189993991)
(589,0.00531605810588968)
(590,0.00531560673572351)
(591,0.00531447528493162)
(592,0.00531369556650627)
(593,0.00531335407319316)
(594,0.00531277583780587)
(595,0.00531204869924026)
(596,0.00531221902355545)
(597,0.00531108050395334)
(598,0.00530983535874448)
(599,0.00530830731152853)
(600,0.00530821269108963)
(601,0.00530691914489391)
(602,0.00530648299486338)
(603,0.00530632199324189)
(604,0.00530549978174208)
(605,0.00530448990955965)
(606,0.00530339365252074)
(607,0.00530223291656969)
(608,0.00530186308839049)
(609,0.00530113552005292)
(610,0.00530031945294664)
(611,0.00529996720611099)
(612,0.00530002091759097)
(613,0.00529900763954031)
(614,0.00529792843674585)
(615,0.00529691529270712)
(616,0.00529614475293644)
(617,0.00529545009673083)
(618,0.00529531829276718)
(619,0.00529402655941309)
(620,0.00529295247854532)
(621,0.00529271409607774)
(622,0.00529017735332973)
(623,0.00528922152733865)
(624,0.00528908431868552)
(625,0.00528753895627011)
(626,0.00528694792570967)
(627,0.00528589752276365)
(628,0.00528703078609069)
(629,0.00528665972327655)
(630,0.00526812577509238)
(631,0.00526726280549099)
(632,0.0052662438133329)
(633,0.00526504483119231)
(634,0.00526392915048341)
(635,0.00526370426613449)
(636,0.00526353022916928)
(637,0.00526330987929583)
(638,0.00526216278026213)
(639,0.00526094855896383)
(640,0.00526023474033465)
(641,0.00525891205884632)
(642,0.00525921985390164)
(643,0.0052586764907811)
(644,0.00525734716944876)
(645,0.00525633159003821)
(646,0.0052552922839416)
(647,0.0052548673784734)
(648,0.00525403985952486)
(649,0.00525347929759002)
(650,0.00525251316769404)
(651,0.00525197349561705)
(652,0.00525071503567757)
(653,0.0052500203232201)
(654,0.00525010790268845)
(655,0.00524920058044381)
(656,0.00524813587291879)
(657,0.00524738634400695)
(658,0.00524687907750479)
(659,0.00524560247858514)
(660,0.00524427352076099)
(661,0.00524397889446057)
(662,0.00524251908017755)
(663,0.00524204476777508)
(664,0.00524121708949399)
(665,0.00523899911227623)
(666,0.00523742578338478)
(667,0.0052373614111368)
(668,0.00523592534878518)
(669,0.0052351981732598)
(670,0.00523400224182442)
(671,0.00523365199574456)
(672,0.00523312674463284)
(673,0.005232126100043)
(674,0.00523126779639594)
(675,0.00523060700765094)
(676,0.00523010696256492)
(677,0.00522914481645116)
(678,0.00522934738548268)
(679,0.00522908055811872)
(680,0.00522886683131444)
(681,0.00522879942913912)
(682,0.00522828826129687)
(683,0.00522818716533375)
(684,0.00522699825769656)
(685,0.00522631723894152)
(686,0.00522566147765674)
(687,0.00522413670821912)
(688,0.00522266935356875)
(689,0.00522149336903787)
(690,0.00521995511377337)
(691,0.00521935675551604)
(692,0.00521930232805426)
(693,0.00521854899336511)
(694,0.00521754472974798)
(695,0.00521760053834257)
(696,0.00521687948082692)
(697,0.00521616599948372)
(698,0.00521583588697231)
(699,0.00521545611569319)
(700,0.00521541997314448)
(701,0.00521532724634351)
(702,0.00521304132958588)
(703,0.00521254431780904)
(704,0.00521147418595337)
(705,0.0052107630469688)
(706,0.00520885163937091)
(707,0.00520759248139164)
(708,0.0052072646277727)
(709,0.00520668124939915)
(710,0.00520557900232913)
(711,0.00520525212260908)
(712,0.00520459370095471)
(713,0.00520349975717987)
(714,0.00520326982138363)
(715,0.00520233906933205)
(716,0.00520262981091137)
(717,0.00520216548853708)
(718,0.00520157717567152)
(719,0.00520104229567301)
(720,0.00520032881121811)
(721,0.00519968715839843)
(722,0.00519870467372817)
(723,0.00519828830699352)
(724,0.00519768058233009)
(725,0.00519721743185381)
(726,0.00519689197054399)
(727,0.00519633673646502)
(728,0.00519623420512478)
(729,0.0051964807207923)
(730,0.0051960827910579)
(731,0.00519569726999834)
(732,0.00519468097292549)
(733,0.00519373593174268)
(734,0.0051932612065738)
(735,0.00518527549809196)
(736,0.00518477371533956)
(737,0.0051842318913562)
(738,0.00518387640658551)
(739,0.00518281835898447)
(740,0.0051824824774395)
(741,0.00518282539393377)
(742,0.00518237418497959)
(743,0.00518137015686963)
(744,0.00518036468574422)
(745,0.00517940574115218)
(746,0.00517924583155984)
(747,0.00517852206801717)
(748,0.00517691288138257)
(749,0.0051764799631337)
(750,0.00517606575304943)
(751,0.0051751078034329)
(752,0.00517524771666)
(753,0.00517445761984341)
(754,0.00517349619721592)
(755,0.00517300967614819)
(756,0.00517227784504154)
(757,0.00517202518579194)
(758,0.00517175874045513)
(759,0.00517102579528438)
(760,0.00516975062541183)
(761,0.00516903897418603)
(762,0.00516910946375918)
(763,0.00516844940667246)
(764,0.00516725100071083)
(765,0.00516645106286225)
(766,0.00516642725145092)
(767,0.00516542121594246)
(768,0.00516455976331247)
(769,0.00516433519716348)
(770,0.0051643259304136)
(771,0.00516355289843032)
(772,0.00516318255144774)
(773,0.00516188046776381)
(774,0.00516220265652446)
(775,0.0051616528618123)
(776,0.00516128129218052)
(777,0.00516067800046685)
(778,0.00516034482908183)
(779,0.00516043778203207)
(780,0.00516042558433422)
(781,0.00515953710502164)
(782,0.00515882745646505)
(783,0.00515731420727758)
(784,0.0051573138831167)
(785,0.00515720659393562)
(786,0.00515695463366578)
(787,0.00515683056199208)
(788,0.00515651478178668)
(789,0.00515590504106495)
(790,0.0051553121468779)
(791,0.00515469918896579)
(792,0.00515387255922023)
(793,0.00515332791264897)
(794,0.00515320520004533)
(795,0.00515284554364246)
(796,0.00515265404515258)
(797,0.00515161162160379)
(798,0.0051510863541899)
(799,0.00515058499065727)
(800,0.00515035515320137)
(801,0.00514984834122369)
(802,0.00514980444733483)
(803,0.00514891627766857)
(804,0.00514816013552157)
(805,0.00514772694240341)
(806,0.00514694488978747)
(807,0.00514654703654991)
(808,0.0051461584921296)
(809,0.00514511113782647)
(810,0.00514505783245849)
(811,0.0051439684608296)
(812,0.00514275700256169)
(813,0.0051422024709462)
(814,0.00514181255081853)
(815,0.00514182612414995)
(816,0.00514162864301208)
(817,0.00514169523551691)
(818,0.00514240674457596)
(819,0.00514188666514772)
(820,0.00514117441237299)
(821,0.00514013780643783)
(822,0.00513933000691883)
(823,0.00513879801239571)
(824,0.00513859302243002)
(825,0.0051381313027474)
(826,0.00513802889909296)
(827,0.00513777499767237)
(828,0.00513743792808083)
(829,0.00513722731754865)
(830,0.00513747856394064)
(831,0.0051376560704825)
(832,0.00513743366887078)
(833,0.00513642623708379)
(834,0.00513656099163841)
(835,0.00513613032631235)
(836,0.00513565796754548)
(837,0.00513502665173588)
(838,0.00513511581470827)
(839,0.00513476882075719)
(840,0.00513408390834032)
(841,0.00513368283642173)
(842,0.00513277851613873)
(843,0.0051325657335687)
(844,0.00513152765251377)
(845,0.00513135733735906)
(846,0.00513078062441218)
(847,0.00513015185920811)
(848,0.00513001070008128)
(849,0.0051294503962065)
(850,0.00512903438964048)
(851,0.00512807383988665)
(852,0.0051281467630371)
(853,0.00512754809206986)
(854,0.0051277661808533)
(855,0.00512697015095071)
(856,0.00512607729585689)
(857,0.0051119641979606)
(858,0.00511167767396876)
(859,0.00511099562937881)
(860,0.00511058254211994)
(861,0.00511072792894402)
(862,0.00511016621549076)
(863,0.00511002537642625)
(864,0.00510924702879695)
(865,0.00510863807499873)
(866,0.00510797882162089)
(867,0.00510747278261622)
(868,0.00510679394125467)
(869,0.00510659619726431)
(870,0.00510627654844676)
(871,0.00510573534300893)
(872,0.00510498330631504)
(873,0.00510398134284455)
(874,0.00510381207376343)
(875,0.00510280098675009)
(876,0.0051024111938689)
(877,0.00510204247805022)
(878,0.00510096031319085)
(879,0.00510063765643711)
(880,0.00510024995424057)
(881,0.00509974612436418)
(882,0.00509967641074797)
(883,0.00509876175799104)
(884,0.00509789658438681)
(885,0.0050974296122931)
(886,0.00509643672840841)
(887,0.00509610788587688)
(888,0.00509606214496133)
(889,0.00509497829644175)
(890,0.00509504837370676)
(891,0.00509512997279696)
(892,0.0050949702078297)
(893,0.00509478651101327)
(894,0.00509444223813245)
(895,0.00509391742070474)
(896,0.00509381769814654)
(897,0.00509324448035806)
(898,0.00509266279615812)
(899,0.00509221424965741)
(900,0.0050927507237097)
(901,0.00509268857605039)
(902,0.00509270675239188)
(903,0.00509276114699666)
(904,0.00509161854656206)
(905,0.0050909589061229)
(906,0.00509038539634789)
(907,0.00508931537407213)
(908,0.00508886317547356)
(909,0.00508891619954971)
(910,0.00508866209111251)
(911,0.00508875400873763)
(912,0.00508880614056704)
(913,0.00508745554320807)
(914,0.00508650778635799)
(915,0.00508617890775634)
(916,0.0050856936995069)
(917,0.00508517383513296)
(918,0.00508526605055085)
(919,0.00508499687227087)
(920,0.00508432086645217)
(921,0.00508384619874811)
(922,0.00508364340761285)
(923,0.00508356899954534)
(924,0.00508305152721006)
(925,0.00508281933948718)
(926,0.00508270031920981)
(927,0.00508258329983978)
(928,0.00508169969920204)
(929,0.00508099385903845)
(930,0.00508059195293461)
(931,0.00508008582694412)
(932,0.00507987261255199)
(933,0.00507958132001348)
(934,0.00507902835409855)
(935,0.0050788095067491)
(936,0.00507848343456817)
(937,0.00507773285194916)
(938,0.00507726160360845)
(939,0.00507721108273266)
(940,0.00507721320396449)
(941,0.00507696081193507)
(942,0.0050763643038433)
(943,0.00507585761290486)
(944,0.00507541931727214)
(945,0.00507442661767337)
(946,0.00507366069471076)
(947,0.00507373043260084)
(948,0.00507331033287766)
(949,0.0050723634626457)
(950,0.00507193706227638)
(951,0.00507196795142914)
(952,0.00507158545164862)
(953,0.00507161474592172)
(954,0.00507098900719534)
(955,0.00507088131906678)
(956,0.0050700126755405)
(957,0.00506964450144242)
(958,0.00506893935969433)
(959,0.00506889585132789)
(960,0.00506798642693451)
(961,0.00506711454645285)
(962,0.00506650647518083)
(963,0.00506666091525212)
(964,0.00506648297757774)
(965,0.00506603340635315)
(966,0.00506565390998755)
(967,0.00506497716957349)
(968,0.00506485626036274)
(969,0.00506478444508502)
(970,0.00506446057450583)
(971,0.00506419316877257)
(972,0.00506399695511135)
(973,0.00506390710001026)
(974,0.00506410540023491)
(975,0.00506377067693806)
(976,0.00506324048144128)
(977,0.00506284345659836)
(978,0.00506174811773122)
(979,0.00506185314567744)
(980,0.00506152973840628)
(981,0.00506063883428661)
(982,0.00505956224822005)
(983,0.00505981453863141)
(984,0.00505951727738082)
(985,0.00505934709324677)
(986,0.00505886512568671)
(987,0.00505839062252323)
(988,0.00505812176990232)
(989,0.0050575855955549)
(990,0.00505681113890793)
(991,0.00505574996152508)
(992,0.0050550904260699)
(993,0.00505479475977964)
(994,0.00505489180679972)
(995,0.00505456100821503)
(996,0.00505429027587252)
(997,0.00505417422123961)
(998,0.00505326384486871)
(999,0.0050326287355375)
(1000,0.00503236777474787)

};
\addplot [thick, color2]
coordinates {
(1,0.0112476843299127)
(2,0.0111926541362597)
(3,0.0111351328839403)
(4,0.0110832219241428)
(5,0.0110331930785617)
(6,0.010980378946743)
(7,0.0109300619513148)
(8,0.010879403286138)
(9,0.0108306688742035)
(10,0.0107793525791601)
(11,0.0107292030024022)
(12,0.0106807917868027)
(13,0.0106319156356889)
(14,0.0105847496412838)
(15,0.0105373975964392)
(16,0.0104917001999446)
(17,0.0104471190537232)
(18,0.010399419111493)
(19,0.0103535121191433)
(20,0.0103086437228507)
(21,0.0102603558041774)
(22,0.0102168118508048)
(23,0.010174075134023)
(24,0.0101309450909465)
(25,0.0100861875571904)
(26,0.0100453641211662)
(27,0.0100058034828063)
(28,0.00996666139718442)
(29,0.00992361171465498)
(30,0.00988433353626817)
(31,0.00984303080937422)
(32,0.00980106195730043)
(33,0.00976177835097505)
(34,0.00972445121234121)
(35,0.00968592712787209)
(36,0.00964950876213432)
(37,0.00961647527490119)
(38,0.00957948845959458)
(39,0.00954059770857058)
(40,0.00950265282868975)
(41,0.00946542031518564)
(42,0.00942887591897081)
(43,0.00939089133538702)
(44,0.00935744352784751)
(45,0.00932470639568027)
(46,0.00928907899939143)
(47,0.00925439633574536)
(48,0.00922100881265961)
(49,0.00919029877511676)
(50,0.00915570752117868)
(51,0.00912345725020597)
(52,0.00909335341190482)
(53,0.00906232316337028)
(54,0.00902478044571362)
(55,0.00899505140013853)
(56,0.00896355737053101)
(57,0.00893255709096271)
(58,0.00889999400988271)
(59,0.0088698964625272)
(60,0.00883878520089841)
(61,0.00880858379329724)
(62,0.00877980551488414)
(63,0.00874979030599996)
(64,0.00872170076275763)
(65,0.00869234044948739)
(66,0.00866259176187005)
(67,0.00863385823451341)
(68,0.00860719436137397)
(69,0.0085780768677623)
(70,0.00855232015019643)
(71,0.00852516496172095)
(72,0.0085003185022741)
(73,0.00846977675610797)
(74,0.00844430885880929)
(75,0.00841974641053631)
(76,0.00839521100448761)
(77,0.0083694333752251)
(78,0.00834488490309853)
(79,0.00832075062666248)
(80,0.00829671559976298)
(81,0.00827306236235171)
(82,0.00824940047906998)
(83,0.00822588460764753)
(84,0.00820474273700721)
(85,0.00817945555106473)
(86,0.0081575084411475)
(87,0.00813419623460006)
(88,0.00811284133199282)
(89,0.00808998210962313)
(90,0.00806970978891375)
(91,0.00804927758174105)
(92,0.00802819822884131)
(93,0.00800875603186262)
(94,0.00798926053842368)
(95,0.00796971076483043)
(96,0.00795055110792595)
(97,0.00793056589315979)
(98,0.00791047320628334)
(99,0.0078797339797482)
(100,0.00785922851450813)
(101,0.00784100954163267)
(102,0.0078201647800786)
(103,0.00780112780330317)
(104,0.00778169638364224)
(105,0.00776171515942795)
(106,0.00774371461135026)
(107,0.00772548984119321)
(108,0.00770722948137758)
(109,0.00768888298894605)
(110,0.00767254139905592)
(111,0.00765529870539676)
(112,0.00763722893610159)
(113,0.00761862774962676)
(114,0.00760178955182955)
(115,0.00758611650560538)
(116,0.00756835473007695)
(117,0.0075521075273423)
(118,0.00753514595377202)
(119,0.00751780311233476)
(120,0.00750261022397041)
(121,0.00748700373699098)
(122,0.00747165311847928)
(123,0.00745587254857828)
(124,0.00744088841047976)
(125,0.00742700958466577)
(126,0.00740979613589076)
(127,0.00739512279564623)
(128,0.00738201584447497)
(129,0.00736689357753905)
(130,0.00735478541190836)
(131,0.00733893718256279)
(132,0.00732330482102258)
(133,0.00730882069819905)
(134,0.00729594761005605)
(135,0.00727848840429044)
(136,0.00726496469335184)
(137,0.00725103429836831)
(138,0.00723694937200967)
(139,0.00722293991406851)
(140,0.00721095319267307)
(141,0.00719810434427989)
(142,0.00718532037250916)
(143,0.00717280299050757)
(144,0.00715946749553459)
(145,0.00714781396647063)
(146,0.00713566763441986)
(147,0.00712282485962427)
(148,0.00711106748983045)
(149,0.00709973547228369)
(150,0.00708832735562091)
(151,0.00707737488415273)
(152,0.00706589683575862)
(153,0.00705447453061674)
(154,0.00704301116869539)
(155,0.00703243810759115)
(156,0.00702063263986614)
(157,0.00700907418526055)
(158,0.00699259465446973)
(159,0.00698039546744364)
(160,0.00696949134674054)
(161,0.0069587911338432)
(162,0.00694844384361364)
(163,0.00693703338995592)
(164,0.00692556135840967)
(165,0.00691740000117404)
(166,0.00690681356225076)
(167,0.00689742607718432)
(168,0.00688755986002833)
(169,0.00687734971390925)
(170,0.00686901019320715)
(171,0.00685900140493937)
(172,0.00684923323812308)
(173,0.00683867846872198)
(174,0.00682926981036966)
(175,0.00681956665450526)
(176,0.00681090153851209)
(177,0.00680088511797858)
(178,0.00679194751622246)
(179,0.00678283075494809)
(180,0.00677419558493405)
(181,0.00676634132445841)
(182,0.00675651048500104)
(183,0.00674767760658319)
(184,0.00672522023901389)
(185,0.00671638385665791)
(186,0.00670684548358559)
(187,0.00669766468652607)
(188,0.00668864537462151)
(189,0.00667948306390279)
(190,0.00667103163669664)
(191,0.00666249082514249)
(192,0.00665354217043387)
(193,0.00664460757984679)
(194,0.00663575814756274)
(195,0.00662789505257341)
(196,0.00661925039653356)
(197,0.0066123532953714)
(198,0.00660390944307951)
(199,0.00659617852252411)
(200,0.00658867829798776)
(201,0.00658138858985268)
(202,0.00657376209522701)
(203,0.00656547206012516)
(204,0.00655768863739452)
(205,0.00655013428294305)
(206,0.00654241931630681)
(207,0.00653525505935194)
(208,0.00652768036911051)
(209,0.00652033544893783)
(210,0.00651269298553537)
(211,0.00650524951558808)
(212,0.00649855135966275)
(213,0.00649185454887403)
(214,0.00648479884203229)
(215,0.00647095067178486)
(216,0.00646335189406724)
(217,0.00645632023168402)
(218,0.00644878123599259)
(219,0.00644291593705985)
(220,0.00643590317315891)
(221,0.00642834167853487)
(222,0.00642100111596435)
(223,0.00641494097044235)
(224,0.00640834743602348)
(225,0.00640160343284974)
(226,0.00639559903053803)
(227,0.00638926048680785)
(228,0.00638336093417524)
(229,0.00637692226468015)
(230,0.00637000345339172)
(231,0.00636359989088404)
(232,0.00635707027122169)
(233,0.00635070147363566)
(234,0.00634470966169292)
(235,0.0063387279460591)
(236,0.00633174657276646)
(237,0.00632586767336926)
(238,0.00632062088357143)
(239,0.00631472782511535)
(240,0.00630889889054098)
(241,0.00630205621905077)
(242,0.00629619211274887)
(243,0.00629082123226691)
(244,0.0062847669160108)
(245,0.00627910428560162)
(246,0.00627374239315885)
(247,0.00626807388075303)
(248,0.00626204005962559)
(249,0.00625675372224263)
(250,0.00625171147506213)
(251,0.00623311958289256)
(252,0.00622689121844856)
(253,0.00622233329267198)
(254,0.00621584154946064)
(255,0.00620939499064804)
(256,0.00620409948685001)
(257,0.00619862331765606)
(258,0.00619346479598679)
(259,0.00618648278920603)
(260,0.00618087832624606)
(261,0.00617481180087066)
(262,0.00616950165637499)
(263,0.00616379030030278)
(264,0.00615900779757124)
(265,0.00615332182817703)
(266,0.00614767780892166)
(267,0.00614253702448241)
(268,0.00613693645933389)
(269,0.00613158615885473)
(270,0.00612665781367128)
(271,0.00612117157024901)
(272,0.00611671666047253)
(273,0.00611189705694752)
(274,0.00610716802070035)
(275,0.00610354916404593)
(276,0.00609884957501898)
(277,0.00609416284431832)
(278,0.00608942837015972)
(279,0.00608480345926655)
(280,0.00607973057274614)
(281,0.00607478371434292)
(282,0.00606986990178197)
(283,0.00606500525463506)
(284,0.0060599213973917)
(285,0.00605592959333616)
(286,0.00605221589695865)
(287,0.00604716849335518)
(288,0.00604224956778324)
(289,0.00603706246286844)
(290,0.0060321665117301)
(291,0.00602751609909132)
(292,0.00601744542165651)
(293,0.00601316192850898)
(294,0.00600833100024063)
(295,0.00600326796776103)
(296,0.00599863345192459)
(297,0.00599379467416703)
(298,0.00598959116492312)
(299,0.00598564645862906)
(300,0.00598064270491231)
(301,0.00597685062474754)
(302,0.00597264854477439)
(303,0.00596893409367458)
(304,0.00596495953993807)
(305,0.00596051778986651)
(306,0.00595547654994934)
(307,0.00595099876406795)
(308,0.00594724350949217)
(309,0.00594186967724131)
(310,0.00593809185947532)
(311,0.00593340857100248)
(312,0.00593058626915914)
(313,0.00592726692452515)
(314,0.0059234747523175)
(315,0.00591925470503639)
(316,0.00591459058822513)
(317,0.00590969266744741)
(318,0.00590511260439919)
(319,0.00590208175093074)
(320,0.00589803569890072)
(321,0.00589395434884104)
(322,0.00589023150537402)
(323,0.00588647593224419)
(324,0.00588283582848645)
(325,0.00587837604784099)
(326,0.00587493709632572)
(327,0.00587118354452286)
(328,0.00586727858869911)
(329,0.00586340912389561)
(330,0.00585926193111981)
(331,0.00585423261240983)
(332,0.00585057071245385)
(333,0.00584729291070775)
(334,0.00584380474089609)
(335,0.00583998517372695)
(336,0.00583736182826683)
(337,0.00583392712715953)
(338,0.00583040168811992)
(339,0.00582773944069029)
(340,0.00582410351282828)
(341,0.00581631239739948)
(342,0.0058128215822428)
(343,0.00580916699938363)
(344,0.00580525619918721)
(345,0.00580160764111886)
(346,0.00579844251968685)
(347,0.00579492858210444)
(348,0.00579063377552522)
(349,0.00578784379179259)
(350,0.00578465068009305)
(351,0.00578177255325816)
(352,0.00577844965863507)
(353,0.00577535012073029)
(354,0.00577263627094285)
(355,0.00576927671203197)
(356,0.00576647238553048)
(357,0.00576381081925229)
(358,0.00576080742871271)
(359,0.00575770149237182)
(360,0.00575468129598511)
(361,0.00575178726253297)
(362,0.00574860423231412)
(363,0.00574551684833316)
(364,0.00574139874094029)
(365,0.00573780218590787)
(366,0.00573456750303014)
(367,0.00573141382607447)
(368,0.00572854585849374)
(369,0.00572573148172269)
(370,0.00572357279763929)
(371,0.00572026956469759)
(372,0.00571748081649598)
(373,0.00571552347692435)
(374,0.00571293449456851)
(375,0.00570983666894249)
(376,0.00570756171025626)
(377,0.00570491524573441)
(378,0.0057029604267628)
(379,0.00569976860792293)
(380,0.00569716217137782)
(381,0.00569353554174014)
(382,0.00569012445231559)
(383,0.00568674457956816)
(384,0.00568354770201323)
(385,0.00568067454858164)
(386,0.00567787468130886)
(387,0.00567490552918823)
(388,0.00567224334979659)
(389,0.0056694612074614)
(390,0.00566748856140078)
(391,0.00566506429979416)
(392,0.00566139006404297)
(393,0.00565933637116179)
(394,0.00565681665555207)
(395,0.00565467472490129)
(396,0.00565207101895781)
(397,0.00564923838367351)
(398,0.00563750118076639)
(399,0.00563485545560716)
(400,0.00563217093179064)
(401,0.00562986876221889)
(402,0.00562769890204217)
(403,0.00562496217011524)
(404,0.0056222592861594)
(405,0.00562027317597624)
(406,0.00561746405921386)
(407,0.00561447081436111)
(408,0.00561174152503265)
(409,0.00561017973671)
(410,0.00560763999226671)
(411,0.00560604643223403)
(412,0.00560299825784817)
(413,0.00560059078951237)
(414,0.00559799248183285)
(415,0.00559549253591716)
(416,0.00559287603174068)
(417,0.00559028638902694)
(418,0.00558763984557831)
(419,0.00558575234294315)
(420,0.00558320500626316)
(421,0.00558146918348425)
(422,0.00557948361265911)
(423,0.00557685011865959)
(424,0.00557461730719479)
(425,0.00557255415092966)
(426,0.00557035427682924)
(427,0.00556803880089042)
(428,0.00556529511634186)
(429,0.00556373882136862)
(430,0.00556071383236227)
(431,0.00555889447902177)
(432,0.00555630727267065)
(433,0.00555404791667641)
(434,0.00555175140771645)
(435,0.00555005012600779)
(436,0.00554785051274992)
(437,0.00554563407495201)
(438,0.00554363813584748)
(439,0.00554126282459781)
(440,0.00553933543571172)
(441,0.00553717872272514)
(442,0.00553527458704447)
(443,0.0055331828456495)
(444,0.00553124907778222)
(445,0.00552922944868572)
(446,0.00552752708798957)
(447,0.00552537335126581)
(448,0.00552331004518859)
(449,0.00552143345060582)
(450,0.00551978777463691)
(451,0.00551721164096171)
(452,0.00551589878575107)
(453,0.00551412131473171)
(454,0.00551214856035865)
(455,0.00550993087102113)
(456,0.005508310275202)
(457,0.00550604095312989)
(458,0.00550386139554127)
(459,0.00550198081635987)
(460,0.00549998406814298)
(461,0.00549767201302069)
(462,0.00549611339412638)
(463,0.00549437383826608)
(464,0.00545820505399053)
(465,0.00545640104137335)
(466,0.00545447948355726)
(467,0.00545283138679654)
(468,0.00545118347300917)
(469,0.00544902946601576)
(470,0.00544610525317948)
(471,0.00544401696209476)
(472,0.0054416775187805)
(473,0.00543951903132834)
(474,0.00543679546947878)
(475,0.00543472308655993)
(476,0.00543329344785255)
(477,0.00543100011082279)
(478,0.00542832928832266)
(479,0.00542571237487656)
(480,0.00542337113360824)
(481,0.00542104179487659)
(482,0.00541880315088945)
(483,0.00541718664170944)
(484,0.00541544281569981)
(485,0.00541338666357117)
(486,0.00541146112225029)
(487,0.00540942361985416)
(488,0.00540740172137034)
(489,0.00540531563179143)
(490,0.00540381533720407)
(491,0.00540162199977482)
(492,0.00539958314892284)
(493,0.00539749713808961)
(494,0.00539567424067458)
(495,0.00539367740945493)
(496,0.0053917168783067)
(497,0.0053897591154092)
(498,0.00538715175468051)
(499,0.00538511385934346)
(500,0.0053829507464702)
(501,0.00538161261853692)
(502,0.00538013321045515)
(503,0.00537843962465152)
(504,0.00537621206506926)
(505,0.00537408125980693)
(506,0.00537213861503752)
(507,0.0053703491186525)
(508,0.00536851862639168)
(509,0.00536669028393024)
(510,0.00536470432682852)
(511,0.00536299884257582)
(512,0.00536170546591406)
(513,0.00535970606702633)
(514,0.00535786429507239)
(515,0.00535670086819764)
(516,0.00535510590921942)
(517,0.00535368599333808)
(518,0.00535199847700875)
(519,0.00535038770579468)
(520,0.00534893542734478)
(521,0.00534734686374134)
(522,0.00534552857834782)
(523,0.00534355465803559)
(524,0.00534122366490374)
(525,0.00533938468822487)
(526,0.00533817306058714)
(527,0.00533651750901777)
(528,0.00533481719261127)
(529,0.00533342810329839)
(530,0.00533152855040379)
(531,0.00532962286016279)
(532,0.0053279475807802)
(533,0.00532619776406051)
(534,0.00532403462549658)
(535,0.005322055156981)
(536,0.00532017240343621)
(537,0.00531843492050806)
(538,0.00531637123467505)
(539,0.00531488219571824)
(540,0.00531333384451589)
(541,0.00530956938661952)
(542,0.00530797926284871)
(543,0.00530632496694386)
(544,0.00530501941265002)
(545,0.00530365907667135)
(546,0.00530171039880652)
(547,0.00529984446684695)
(548,0.00529866861510684)
(549,0.0052968709792064)
(550,0.00529544343116283)
(551,0.00529362061374796)
(552,0.00529216899736502)
(553,0.00529057045173177)
(554,0.0052886785631299)
(555,0.00528713744270896)
(556,0.00528526259569179)
(557,0.00528357329435849)
(558,0.00528229664379637)
(559,0.00528104343773559)
(560,0.00527929069935023)
(561,0.00527808883580149)
(562,0.00527607452504404)
(563,0.00527446867103231)
(564,0.00527275979792533)
(565,0.00527086564697741)
(566,0.00526900967983636)
(567,0.00526790945597215)
(568,0.00526603022919024)
(569,0.00526489561405975)
(570,0.0052630746125581)
(571,0.00526128030835409)
(572,0.00525999411556126)
(573,0.00525867382390079)
(574,0.00525652987199223)
(575,0.00525538397173195)
(576,0.00525365812904196)
(577,0.00525156350919578)
(578,0.0052503569610513)
(579,0.00524910716209706)
(580,0.0052477349109672)
(581,0.00524582021945456)
(582,0.00524463587924775)
(583,0.00524261523950939)
(584,0.00524053364141942)
(585,0.00523862003769049)
(586,0.00523703233999792)
(587,0.00523569808902823)
(588,0.00523408506607148)
(589,0.00523308949603025)
(590,0.00523170017236527)
(591,0.00523026852137385)
(592,0.00522880588906762)
(593,0.00522769976572329)
(594,0.00522621185561654)
(595,0.00522481562752162)
(596,0.00522386161800695)
(597,0.00522215008388874)
(598,0.00522061604373695)
(599,0.00521878680960601)
(600,0.00521723464718509)
(601,0.00521537338084199)
(602,0.00521422605510737)
(603,0.00521329635809603)
(604,0.00521219897072016)
(605,0.00521114779428314)
(606,0.0052101338012879)
(607,0.00520799569331503)
(608,0.00520666671298253)
(609,0.00520609461712432)
(610,0.00520476084271629)
(611,0.00520349913515516)
(612,0.0052018883733314)
(613,0.0052005244634029)
(614,0.00519945295657301)
(615,0.00519791923685984)
(616,0.00519684226692891)
(617,0.0051958786954636)
(618,0.00519496608618055)
(619,0.00519382028986232)
(620,0.00519233144099545)
(621,0.00519112405271516)
(622,0.00518990800167544)
(623,0.00518918156506309)
(624,0.00518782147037695)
(625,0.00518686551116082)
(626,0.00518549511456529)
(627,0.00518414476741199)
(628,0.00518324551142315)
(629,0.0051817019810827)
(630,0.0051785482368135)
(631,0.00517744703476865)
(632,0.00517626389471146)
(633,0.00517487726881965)
(634,0.00517353304553911)
(635,0.00517261999008511)
(636,0.00517085161702903)
(637,0.00516965739314285)
(638,0.0051683627657472)
(639,0.00516747533943588)
(640,0.00516627239319936)
(641,0.00516488102852454)
(642,0.00516342304076181)
(643,0.0051624672673921)
(644,0.00516072445319923)
(645,0.00515978184950157)
(646,0.0051588469711537)
(647,0.00515722693069734)
(648,0.00515569978586601)
(649,0.00515407465669319)
(650,0.00515290749415121)
(651,0.00515205731158151)
(652,0.00515137566944846)
(653,0.00514993596009148)
(654,0.00514837115452031)
(655,0.00514713160805087)
(656,0.00514570981737707)
(657,0.00514493070378521)
(658,0.0051438139927822)
(659,0.00514250849575725)
(660,0.00514144614015502)
(661,0.00514063753406597)
(662,0.00513918371694211)
(663,0.00513811150850052)
(664,0.00513674571355593)
(665,0.00513541533902631)
(666,0.00513425074180962)
(667,0.00513315897256372)
(668,0.00513214531415772)
(669,0.00513084824489016)
(670,0.00513016118744487)
(671,0.00512871737258948)
(672,0.00512790638792848)
(673,0.00512684117462669)
(674,0.00512549464297258)
(675,0.00512431730090751)
(676,0.00512277150181549)
(677,0.00512168638187964)
(678,0.005120779194874)
(679,0.00511955527257587)
(680,0.0051188086058865)
(681,0.00511834961853406)
(682,0.00511776164007939)
(683,0.00511691295634457)
(684,0.00511614071830526)
(685,0.00511518654085947)
(686,0.00511389383653092)
(687,0.00511307255607072)
(688,0.00511209226631237)
(689,0.00511103421970991)
(690,0.00510994688622227)
(691,0.00510903952710163)
(692,0.00510792668571094)
(693,0.0051070081949613)
(694,0.00510601216216326)
(695,0.00510501657205514)
(696,0.00510416109528258)
(697,0.00510308346412341)
(698,0.0051021372492145)
(699,0.00510179852530327)
(700,0.00510088426790599)
(701,0.00509962382367383)
(702,0.00509882479543731)
(703,0.00509724166066845)
(704,0.00509631608210621)
(705,0.00509563159113258)
(706,0.00509500477627015)
(707,0.00509435219206147)
(708,0.0050935305401787)
(709,0.00509259873858187)
(710,0.00509182877077616)
(711,0.00509077142436383)
(712,0.00508961094701845)
(713,0.00508862331469053)
(714,0.00508773514806047)
(715,0.00508692110395768)
(716,0.00508607767742487)
(717,0.00508522423464807)
(718,0.005084197002839)
(719,0.00508345914904478)
(720,0.00508278993724743)
(721,0.0050819261080286)
(722,0.00508108203796324)
(723,0.00508040156328959)
(724,0.00507946626603872)
(725,0.00507846362024234)
(726,0.00507763573569403)
(727,0.00507685474418909)
(728,0.00507625223543532)
(729,0.00507565946727751)
(730,0.00507523733544558)
(731,0.00507457016487949)
(732,0.00507327129862914)
(733,0.00507272968366242)
(734,0.00507215651301217)
(735,0.00506522584020251)
(736,0.00506405906743921)
(737,0.00506288701152859)
(738,0.00506234199705257)
(739,0.00506071959675639)
(740,0.00505993475890915)
(741,0.00505878663267652)
(742,0.00505783597415527)
(743,0.00505643387396922)
(744,0.00505555781372698)
(745,0.00505419330254835)
(746,0.00505286418152924)
(747,0.00505195596836395)
(748,0.00505079810722166)
(749,0.00505009504943275)
(750,0.00504878508625187)
(751,0.00504792291329147)
(752,0.00504723048681582)
(753,0.00504586004143748)
(754,0.00504468850664079)
(755,0.00504386004843893)
(756,0.00504286324128585)
(757,0.00504193924227786)
(758,0.00504083456293021)
(759,0.00503932291466321)
(760,0.00503797743751461)
(761,0.00503714813959276)
(762,0.00503638858823321)
(763,0.00503530726147707)
(764,0.00503394202967353)
(765,0.00503313352914697)
(766,0.00503230394222165)
(767,0.00503071817022562)
(768,0.00502949577145276)
(769,0.00502866543221474)
(770,0.00502744367770244)
(771,0.00502686086177276)
(772,0.005026004237347)
(773,0.00502510864484134)
(774,0.00502419186924648)
(775,0.00502332015899036)
(776,0.00502245571341365)
(777,0.00502122418799265)
(778,0.00502035946941304)
(779,0.00502004607319865)
(780,0.00501935579371693)
(781,0.0050181598201176)
(782,0.00501722168761537)
(783,0.00501618083224508)
(784,0.00501489438291338)
(785,0.0050137695084038)
(786,0.00501285544299618)
(787,0.00501163626522681)
(788,0.00501086839578048)
(789,0.0050097873539145)
(790,0.00500879360435359)
(791,0.00500761293001496)
(792,0.00500650860278334)
(793,0.00500549944386719)
(794,0.00500503367345972)
(795,0.0050040558134263)
(796,0.00500308124044144)
(797,0.00500184650213766)
(798,0.00500073366000446)
(799,0.00499978905770559)
(800,0.00499861251387035)
(801,0.0049974722229516)
(802,0.00499642035788316)
(803,0.00499532233662981)
(804,0.00499462933815452)
(805,0.00499393163541458)
(806,0.00499326806137868)
(807,0.00499199130792299)
(808,0.00499091104310857)
(809,0.0049902884937659)
(810,0.00498959846599576)
(811,0.00498858572945594)
(812,0.00498737667790689)
(813,0.00498679901699182)
(814,0.00498560182904619)
(815,0.00498419547749572)
(816,0.00498294187109862)
(817,0.00498227991433766)
(818,0.0049811391069664)
(819,0.0049800508799904)
(820,0.00497923769591324)
(821,0.00497768585069105)
(822,0.00497683997672911)
(823,0.00497623222144233)
(824,0.00497540537152896)
(825,0.00497464380346901)
(826,0.0049735184604752)
(827,0.00497297272167227)
(828,0.00497219537267025)
(829,0.00497131576195088)
(830,0.00497044414218752)
(831,0.00496980427267029)
(832,0.00496901673465239)
(833,0.00496811664315423)
(834,0.0049670152478184)
(835,0.0049658499469924)
(836,0.00496568691498957)
(837,0.00496438870740605)
(838,0.00496415455263394)
(839,0.0049633519442201)
(840,0.00496245233733484)
(841,0.00496178004434415)
(842,0.00496085522042746)
(843,0.0049597380933701)
(844,0.0049590307646359)
(845,0.00495868679034714)
(846,0.00495796025327619)
(847,0.00495697340346044)
(848,0.00495655289978302)
(849,0.00495576438592591)
(850,0.00495469085862375)
(851,0.00495351365042475)
(852,0.00495296166565761)
(853,0.00495213178293383)
(854,0.00495142288046756)
(855,0.00495055471917259)
(856,0.00494998168082627)
(857,0.00493175090780199)
(858,0.00493084348614765)
(859,0.00492976474578355)
(860,0.00492914917365697)
(861,0.00492839546387971)
(862,0.00492733308880666)
(863,0.00492660957554429)
(864,0.00492514389013507)
(865,0.00492408087691403)
(866,0.00492297549124896)
(867,0.00492225829051801)
(868,0.0049208471017468)
(869,0.00491992160728195)
(870,0.00491886930069928)
(871,0.00491782530925304)
(872,0.00491644403088559)
(873,0.00491557510021197)
(874,0.00491464462907685)
(875,0.00491358702023753)
(876,0.00491241134844827)
(877,0.00491135612377713)
(878,0.00491035212994049)
(879,0.00490983037444869)
(880,0.00490864054950397)
(881,0.00490792734307273)
(882,0.00490698845198933)
(883,0.00490589181506676)
(884,0.00490498895727204)
(885,0.00490403593494745)
(886,0.00490281426148298)
(887,0.00490206328454846)
(888,0.00490146517488976)
(889,0.00490050703566071)
(890,0.00489930093844467)
(891,0.00489869237695163)
(892,0.00489803367511174)
(893,0.00489680661385885)
(894,0.00489570648827608)
(895,0.00489439988077853)
(896,0.0048931832771163)
(897,0.00489227697895897)
(898,0.00489108579719181)
(899,0.00489003820108931)
(900,0.00488931321555224)
(901,0.00488846549830197)
(902,0.00488726187456176)
(903,0.00488576045730874)
(904,0.00488452577191591)
(905,0.0048838002198231)
(906,0.00488301818267286)
(907,0.00488213531828318)
(908,0.00488135516304268)
(909,0.00488069396753297)
(910,0.00487976884768286)
(911,0.00487919590363321)
(912,0.00487812442070329)
(913,0.00487750116487976)
(914,0.00487661557773672)
(915,0.00487536317689569)
(916,0.00487435311280194)
(917,0.0048736104170747)
(918,0.00487277504506654)
(919,0.00487180518721246)
(920,0.0048710145984378)
(921,0.0048700881070116)
(922,0.00486888962424706)
(923,0.00486815670009884)
(924,0.00486754096336618)
(925,0.00486665416929875)
(926,0.00486570277575894)
(927,0.00486492153296156)
(928,0.00486442034755605)
(929,0.00486352707116092)
(930,0.00486246700299623)
(931,0.00486159993354123)
(932,0.00486044418155533)
(933,0.00485979653068585)
(934,0.00485898276215752)
(935,0.00485811856932221)
(936,0.00485724924150325)
(937,0.00485631993405292)
(938,0.00485523571913378)
(939,0.00485460539719803)
(940,0.0048537985742775)
(941,0.00485288963209991)
(942,0.00485196186767873)
(943,0.0048512949934155)
(944,0.00485053358036417)
(945,0.00484955021215375)
(946,0.00484859293450305)
(947,0.00484792949988292)
(948,0.00484738356807346)
(949,0.00484613426902924)
(950,0.00484501964686492)
(951,0.00484400213325697)
(952,0.00484297321369394)
(953,0.00484205529866777)
(954,0.00484140719883269)
(955,0.00484053359388581)
(956,0.00483964534389817)
(957,0.00483872406464569)
(958,0.00483752306334035)
(959,0.00483684447503225)
(960,0.00483601631271018)
(961,0.00483539199421697)
(962,0.00483457581598266)
(963,0.0048341903865278)
(964,0.00483339708324968)
(965,0.00483206667969664)
(966,0.00483107462750504)
(967,0.00483038452560297)
(968,0.00482961680582659)
(969,0.00482872540701684)
(970,0.00482806082435019)
(971,0.00482755113863387)
(972,0.00482692434297207)
(973,0.00482598441007651)
(974,0.00482484298446998)
(975,0.00482387672900289)
(976,0.00482320351367294)
(977,0.0048222073120321)
(978,0.00482151678079782)
(979,0.00482068734221518)
(980,0.00481998193370852)
(981,0.00481937492974835)
(982,0.00481839263977773)
(983,0.00481736996137935)
(984,0.00481687336626884)
(985,0.00481636640940373)
(986,0.00481604351141396)
(987,0.0048152542450773)
(988,0.00481456200223452)
(989,0.00481361952978444)
(990,0.00481308241477396)
(991,0.00481212808015731)
(992,0.00481128033825597)
(993,0.0048103726179065)
(994,0.00480955829538352)
(995,0.00480858469486544)
(996,0.00480822312773893)
(997,0.00480752100419532)
(998,0.00480694319752956)
(999,0.00480538925423761)
(1000,0.00480449076012392)

};
\addplot [thick, color1]
coordinates {
(1,0.0112326485606701)
(2,0.0111638513335863)
(3,0.0110930637033468)
(4,0.0110267197396702)
(5,0.0109622147202828)
(6,0.010896146067291)
(7,0.0108322984253695)
(8,0.0107689338571242)
(9,0.0107083815220826)
(10,0.0106464339786309)
(11,0.0105836711616854)
(12,0.0105250876099211)
(13,0.0104641351057337)
(14,0.0104032813867804)
(15,0.0103429114528356)
(16,0.0102861715723833)
(17,0.0102306672148744)
(18,0.0101733510219331)
(19,0.0101159427317221)
(20,0.0100603960046987)
(21,0.0100022913121655)
(22,0.00994905446029484)
(23,0.00989709736838531)
(24,0.00984490358682003)
(25,0.00979176087197462)
(26,0.00974352947102215)
(27,0.00969378304453056)
(28,0.00964749742327004)
(29,0.00959738930242457)
(30,0.00955061033811421)
(31,0.00950467933801947)
(32,0.00945525619242555)
(33,0.00940953048335655)
(34,0.0093651618739833)
(35,0.00931908165289897)
(36,0.00927632367254199)
(37,0.00923515007550044)
(38,0.00919046362867137)
(39,0.00914544718035484)
(40,0.0091010892586837)
(41,0.00905592583395895)
(42,0.00901328985120354)
(43,0.0089685709242211)
(44,0.00893107919323279)
(45,0.00889096956860951)
(46,0.00884840286789831)
(47,0.00880995332658677)
(48,0.00877139227139622)
(49,0.00873508694801403)
(50,0.00869557208864958)
(51,0.0086584346050446)
(52,0.00862390700078286)
(53,0.00858672525708282)
(54,0.00854714222070734)
(55,0.00851385625543012)
(56,0.00847926600225858)
(57,0.0084442503508206)
(58,0.00841002477389784)
(59,0.00837895141966336)
(60,0.00834689209419607)
(61,0.0083154309593999)
(62,0.00828493896739071)
(63,0.00824637350258223)
(64,0.00821462888353035)
(65,0.00818373125066365)
(66,0.00815025010852656)
(67,0.00811757631335481)
(68,0.00808865170463929)
(69,0.0080580583106362)
(70,0.00802820338157858)
(71,0.0079983283986567)
(72,0.00797045822781013)
(73,0.00793915862226952)
(74,0.00791121418677615)
(75,0.00788335207982038)
(76,0.00785764574292442)
(77,0.0078307732516889)
(78,0.00780495917975046)
(79,0.00778008403201591)
(80,0.00775458097089426)
(81,0.00772949317508911)
(82,0.00770582176538519)
(83,0.00768132805054722)
(84,0.00765836934674099)
(85,0.00763546052873697)
(86,0.00761147829937961)
(87,0.00758879501100939)
(88,0.00756715347542367)
(89,0.00754356726936212)
(90,0.00752237104008442)
(91,0.007502707793286)
(92,0.0074815378438489)
(93,0.00746174169819931)
(94,0.00744204947478422)
(95,0.00742112850454465)
(96,0.00740227939369612)
(97,0.00738156913227834)
(98,0.00736183374768548)
(99,0.00733214096007931)
(100,0.00731265440428724)
(101,0.00729487482343293)
(102,0.00727434999229366)
(103,0.00725658883018775)
(104,0.00723800515965645)
(105,0.00721931057754814)
(106,0.00720236356916453)
(107,0.00718490398080999)
(108,0.00716831937217359)
(109,0.00715235536552001)
(110,0.00713701529841487)
(111,0.00712109738447986)
(112,0.00710404288978219)
(113,0.00708775348039617)
(114,0.00707184957616715)
(115,0.00705780552076058)
(116,0.00704222828544127)
(117,0.00702774889833247)
(118,0.0070116152274007)
(119,0.00699798936995509)
(120,0.00698492949688166)
(121,0.00696968496537857)
(122,0.00695453710993933)
(123,0.00694032594677966)
(124,0.00692693426639282)
(125,0.00691407714433342)
(126,0.00689984240641152)
(127,0.00688606212042215)
(128,0.00687355105951632)
(129,0.00686057373200052)
(130,0.00684908100335945)
(131,0.00683511624289799)
(132,0.00682163442081388)
(133,0.00680962723737006)
(134,0.00679829612208167)
(135,0.00678217385403356)
(136,0.00677033464534458)
(137,0.00675916131922126)
(138,0.00674643028125443)
(139,0.00673357830974944)
(140,0.00672143483597342)
(141,0.00670932238560473)
(142,0.00669869461219927)
(143,0.00668774482802558)
(144,0.00667800600115697)
(145,0.00666729309684718)
(146,0.006657418128364)
(147,0.00664816261757369)
(148,0.00663710714295318)
(149,0.00662673275989228)
(150,0.00661785664618121)
(151,0.00660732900793522)
(152,0.00659613057242945)
(153,0.00658695386063446)
(154,0.00657647111228974)
(155,0.0065672814295031)
(156,0.00655701135347284)
(157,0.00654762434222671)
(158,0.00653705008840608)
(159,0.00652714732117778)
(160,0.00651741978516789)
(161,0.00650780613797346)
(162,0.00649956994076568)
(163,0.00648983866966902)
(164,0.00648001989633617)
(165,0.00647154331691352)
(166,0.00646295475687831)
(167,0.00645481223528547)
(168,0.00644622013851601)
(169,0.00643769944933734)
(170,0.0064292793690433)
(171,0.00642148462075241)
(172,0.00641383700633968)
(173,0.00640645057552425)
(174,0.00639944986022163)
(175,0.00639136659281412)
(176,0.00638438117056741)
(177,0.00637692648108452)
(178,0.00636881194764712)
(179,0.00636078944330198)
(180,0.00635517102275165)
(181,0.00634762224350065)
(182,0.00634068596565555)
(183,0.0063334845174546)
(184,0.00632431766570627)
(185,0.00631843429616742)
(186,0.00631146101724677)
(187,0.00630533299113369)
(188,0.00629845911478579)
(189,0.00629166182131688)
(190,0.00628542615667642)
(191,0.00627937411887456)
(192,0.00627172128810401)
(193,0.00626497358352821)
(194,0.00625893786771747)
(195,0.00625247293151023)
(196,0.00624585953937174)
(197,0.00623990614225072)
(198,0.00623450780160377)
(199,0.00622776523092041)
(200,0.00622220877170868)
(201,0.00621752510579621)
(202,0.00621178873518297)
(203,0.00620547530034763)
(204,0.00619950838748124)
(205,0.00619408199946152)
(206,0.00618829496940351)
(207,0.0061832921410863)
(208,0.00617761968548343)
(209,0.00617206476414043)
(210,0.0061669742361231)
(211,0.00616207651420756)
(212,0.00615689347550751)
(213,0.00615219522844658)
(214,0.00614713887124443)
(215,0.00613493313748084)
(216,0.00612920635690658)
(217,0.00612367648375827)
(218,0.00611816669329268)
(219,0.00611382412305308)
(220,0.00610853085364737)
(221,0.00610332329337216)
(222,0.00609781624801477)
(223,0.00609243776532364)
(224,0.00608771067314423)
(225,0.00608307442099228)
(226,0.00607826597180316)
(227,0.0060737892905489)
(228,0.00606914833411841)
(229,0.00606438599912768)
(230,0.00605905805283431)
(231,0.00605388747743771)
(232,0.00604901787925775)
(233,0.00604426589510347)
(234,0.00603948143780232)
(235,0.00603520531060702)
(236,0.00603142276252729)
(237,0.00602702096183477)
(238,0.00602315743412629)
(239,0.00601862135532932)
(240,0.00601306860904726)
(241,0.00600886863076811)
(242,0.00600563834831565)
(243,0.00600124410934592)
(244,0.00599636725408143)
(245,0.00599242628833587)
(246,0.00598845244484691)
(247,0.00598454976967064)
(248,0.00598106059397262)
(249,0.00597742275618362)
(250,0.00597389422716278)
(251,0.00594649050745817)
(252,0.00594118163928289)
(253,0.00593704950867214)
(254,0.00593273051377034)
(255,0.0059277326438285)
(256,0.00592365624388885)
(257,0.0059194917849808)
(258,0.00591505081434796)
(259,0.00591107364254539)
(260,0.00590636674798966)
(261,0.00590195152245562)
(262,0.00589639917415774)
(263,0.00589140660332295)
(264,0.00588746776708949)
(265,0.00588348699503729)
(266,0.00588007567577203)
(267,0.00587558738165604)
(268,0.0058716789941422)
(269,0.00586804821351863)
(270,0.00586383259293334)
(271,0.00585911065090962)
(272,0.00585475707813463)
(273,0.00585081897241782)
(274,0.00584622789583563)
(275,0.00584278814400787)
(276,0.00583884014370934)
(277,0.00583559989626059)
(278,0.00583177995928513)
(279,0.00582792398022806)
(280,0.00582340888776098)
(281,0.00581860813980043)
(282,0.00581468246271114)
(283,0.00581046313563784)
(284,0.0058053716581393)
(285,0.00580241089058634)
(286,0.00579866114592098)
(287,0.00579486232284054)
(288,0.00579123449610065)
(289,0.00578695085222429)
(290,0.00578331813819525)
(291,0.00577897841976325)
(292,0.005774573680497)
(293,0.00577071575352145)
(294,0.00576740318267358)
(295,0.00576322357111174)
(296,0.00575929459775006)
(297,0.0057553138101191)
(298,0.00575006392701803)
(299,0.005747162608792)
(300,0.00574308969173096)
(301,0.0057405819657706)
(302,0.00573647532136596)
(303,0.00573342681094905)
(304,0.0057302135643106)
(305,0.0057265360874932)
(306,0.00572332651750732)
(307,0.00571908091455572)
(308,0.00571591217952291)
(309,0.00571206269567133)
(310,0.00570880238322032)
(311,0.00570476516452025)
(312,0.0057013185321857)
(313,0.00569830120010777)
(314,0.00569448238169261)
(315,0.00569110494241661)
(316,0.00568770927384016)
(317,0.00568487395622501)
(318,0.00568121466194711)
(319,0.0056785178810126)
(320,0.00567478861724269)
(321,0.00567153386306054)
(322,0.00566857816763641)
(323,0.00566585356975544)
(324,0.00566312727442137)
(325,0.00565972772771342)
(326,0.00565688167579377)
(327,0.00565369523958987)
(328,0.00565056593646416)
(329,0.00564720002237042)
(330,0.00564468732307807)
(331,0.00564095554233863)
(332,0.00563811156989869)
(333,0.00563575381356463)
(334,0.00563307693402282)
(335,0.0056304066777538)
(336,0.00562838051859256)
(337,0.00562539105958688)
(338,0.0056222646930879)
(339,0.00561984870796081)
(340,0.00561722675620728)
(341,0.00559525125026673)
(342,0.0055920529092627)
(343,0.00558896480803638)
(344,0.00558547860725427)
(345,0.00558220331585713)
(346,0.00557963515851458)
(347,0.00557680469965866)
(348,0.00557322473948308)
(349,0.00556972585017949)
(350,0.00556717465189659)
(351,0.00556373110678028)
(352,0.00556053595891592)
(353,0.00555764386487727)
(354,0.00555506960694417)
(355,0.00555229770778348)
(356,0.00554919014859948)
(357,0.00554658592076282)
(358,0.0055437645868322)
(359,0.00554048074760781)
(360,0.00553748981175272)
(361,0.00553500868460132)
(362,0.00553236132203811)
(363,0.00552889728478581)
(364,0.00552562450391611)
(365,0.00552253266739367)
(366,0.0055199559511555)
(367,0.00551706234222536)
(368,0.00551462121792366)
(369,0.00551151119742693)
(370,0.00550910072732974)
(371,0.00550737788402706)
(372,0.0055042448826114)
(373,0.00550187794165393)
(374,0.00549913676257764)
(375,0.00549632839321285)
(376,0.00549380971435071)
(377,0.00549101135954125)
(378,0.00548905655733377)
(379,0.00548652542292095)
(380,0.00548466786417456)
(381,0.00548215232321136)
(382,0.00547920582010935)
(383,0.00547628501410205)
(384,0.00547372331971782)
(385,0.00547131421473895)
(386,0.00546965707601507)
(387,0.00546712766425972)
(388,0.00546520165593141)
(389,0.00546293061134097)
(390,0.0054607809286573)
(391,0.00545866272371571)
(392,0.00545593972301874)
(393,0.00545293473321621)
(394,0.00545099872964478)
(395,0.00544834018326265)
(396,0.00544589785916621)
(397,0.00544381557335286)
(398,0.00543584876707656)
(399,0.00543311502302239)
(400,0.00543041686535469)
(401,0.00542796542536706)
(402,0.00542532973753344)
(403,0.00542246992802389)
(404,0.00542005269390145)
(405,0.00541786509579821)
(406,0.00541524449995769)
(407,0.00541307677071476)
(408,0.00541083581668846)
(409,0.00540820852287097)
(410,0.00540588216600157)
(411,0.00540378371149012)
(412,0.00540181540821765)
(413,0.00539902531849623)
(414,0.00539617931087523)
(415,0.00539356552201124)
(416,0.00539061744111158)
(417,0.00538844058987892)
(418,0.00538587556679572)
(419,0.00538329975697427)
(420,0.00538121928486008)
(421,0.00537913190778026)
(422,0.00537716533430906)
(423,0.00537548639790471)
(424,0.00537307311748999)
(425,0.00537088824868426)
(426,0.00536805195108427)
(427,0.00536631146367772)
(428,0.00536394349308429)
(429,0.00536211647504881)
(430,0.00535998312293566)
(431,0.00535803892631362)
(432,0.00535558925490899)
(433,0.00535363214638075)
(434,0.00535138689537441)
(435,0.00534908339124554)
(436,0.00534589575543471)
(437,0.00534340684609262)
(438,0.00534107172581924)
(439,0.00533893523923759)
(440,0.005336708296402)
(441,0.00533490670362501)
(442,0.00533263503702447)
(443,0.00532991411303959)
(444,0.00532822166898787)
(445,0.00532664239040641)
(446,0.0053250675604745)
(447,0.00532282626156156)
(448,0.00532091407272222)
(449,0.00531895945031661)
(450,0.00531736187969257)
(451,0.00531534984862855)
(452,0.00531362420428545)
(453,0.00531174960199293)
(454,0.00530945128812385)
(455,0.00530766662903282)
(456,0.00530518284625319)
(457,0.00530322943648955)
(458,0.00530045950257508)
(459,0.0052980238883803)
(460,0.00529694646879387)
(461,0.00529426759585841)
(462,0.00529248718448233)
(463,0.00529039961951067)
(464,0.00528735702581877)
(465,0.00528508674864468)
(466,0.00528293381909605)
(467,0.00528091135670216)
(468,0.00527958180120545)
(469,0.00527786188657884)
(470,0.00527560801605084)
(471,0.00527344495071413)
(472,0.00527112531975442)
(473,0.00526943695018573)
(474,0.00526734361859116)
(475,0.00526517502300343)
(476,0.00526351533873848)
(477,0.00526151682016138)
(478,0.00525898411776464)
(479,0.00525748274199384)
(480,0.00525540726597806)
(481,0.00525325446032503)
(482,0.0052514931777487)
(483,0.00524990786294913)
(484,0.0052487902496573)
(485,0.00524698727974287)
(486,0.00524551201862879)
(487,0.00524316125763762)
(488,0.00524106612563054)
(489,0.00523906295167513)
(490,0.00523748813028641)
(491,0.00523564899839258)
(492,0.00523356118578842)
(493,0.0052319144947596)
(494,0.00523033483985493)
(495,0.0052285987735962)
(496,0.00522665568315226)
(497,0.00522509074876594)
(498,0.00522373857389085)
(499,0.00522225138131951)
(500,0.00522010232280621)
(501,0.00521831442274622)
(502,0.00521666855915686)
(503,0.00521518965544423)
(504,0.00521347087404333)
(505,0.00521169604697738)
(506,0.00520967774228929)
(507,0.00520738082439487)
(508,0.00520584273370038)
(509,0.00520469005863188)
(510,0.00520342623906374)
(511,0.0052016471569864)
(512,0.00520024211598183)
(513,0.00519896057958153)
(514,0.00519767824678723)
(515,0.00519677227639879)
(516,0.00519566287508427)
(517,0.0051938999825786)
(518,0.00519234259604471)
(519,0.00519034153182523)
(520,0.00518959117407821)
(521,0.00518802647503403)
(522,0.00518697733963811)
(523,0.00518551446583517)
(524,0.00518433922478094)
(525,0.00518295663337125)
(526,0.00518174233442035)
(527,0.00518039616487173)
(528,0.0051788791856147)
(529,0.00517714414767163)
(530,0.00517617081449952)
(531,0.00517518675379701)
(532,0.00517328475770275)
(533,0.00517164828031045)
(534,0.00516970732029146)
(535,0.00516715465645932)
(536,0.00516569079317216)
(537,0.00516421295578221)
(538,0.00516212839084472)
(539,0.00516086975248246)
(540,0.00515934744872288)
(541,0.00515690334977983)
(542,0.00515556850824901)
(543,0.00515496753218813)
(544,0.00515340670583135)
(545,0.00515197931973249)
(546,0.00515095501331787)
(547,0.00514975351216198)
(548,0.00514855605478045)
(549,0.0051473570453604)
(550,0.00514569139282011)
(551,0.00514449025972493)
(552,0.0051435867539933)
(553,0.00514263727276705)
(554,0.00514126703476407)
(555,0.00514030461203972)
(556,0.00513895843528357)
(557,0.00513761607046761)
(558,0.0051363499349167)
(559,0.00513486164897941)
(560,0.00513349306240054)
(561,0.00513290362775411)
(562,0.00513158850946052)
(563,0.00513003738206677)
(564,0.00512821257009255)
(565,0.00512683243633481)
(566,0.00512549342935713)
(567,0.00512368622809138)
(568,0.00512269121281834)
(569,0.00512137350742273)
(570,0.00511984196192037)
(571,0.00511867164426012)
(572,0.00511692470447877)
(573,0.00511605471797792)
(574,0.00511479489631274)
(575,0.00511326783204634)
(576,0.00511184166534756)
(577,0.00511060205392703)
(578,0.00510912672122319)
(579,0.00510824822969297)
(580,0.00510740736676955)
(581,0.00510677830996866)
(582,0.00510535551052947)
(583,0.0051036049210226)
(584,0.00510258632981729)
(585,0.00510097965365702)
(586,0.00509908448312451)
(587,0.00509722885091542)
(588,0.00509571411751543)
(589,0.00509425717638195)
(590,0.00509344335977808)
(591,0.00509221076671285)
(592,0.0050913311160103)
(593,0.00509072851465839)
(594,0.00508894180677334)
(595,0.00508766400328794)
(596,0.00508659117451301)
(597,0.00508525247580812)
(598,0.00508322564784337)
(599,0.00508214263534719)
(600,0.00508079297386883)
(601,0.00507947644872311)
(602,0.00507795576202279)
(603,0.00507684558713216)
(604,0.00507570107817117)
(605,0.00507514518960152)
(606,0.00507362668197173)
(607,0.00507207371024836)
(608,0.00507076159265992)
(609,0.00506963979600761)
(610,0.00506852572897383)
(611,0.00506761404261171)
(612,0.00506676210256846)
(613,0.00506547275393755)
(614,0.00506502364077161)
(615,0.00506412334075097)
(616,0.00506267022446124)
(617,0.00506147658041376)
(618,0.00506031658690199)
(619,0.00505895009199239)
(620,0.00505753036879237)
(621,0.00505676155510244)
(622,0.0050554824430026)
(623,0.00505417705732306)
(624,0.00505277032777708)
(625,0.00505162741402017)
(626,0.00505007019154717)
(627,0.00504911652850568)
(628,0.00504806740441463)
(629,0.00504695717280318)
(630,0.00503014436503173)
(631,0.00502908313034428)
(632,0.00502749399777298)
(633,0.00502649481197446)
(634,0.00502538224695535)
(635,0.00502475953656187)
(636,0.00502329923444313)
(637,0.00502194676364844)
(638,0.00502112628631137)
(639,0.00502009721457882)
(640,0.00501911372651477)
(641,0.0050175716881474)
(642,0.00501687591063886)
(643,0.00501603098819704)
(644,0.0050149538281949)
(645,0.00501399409033201)
(646,0.00501282727216909)
(647,0.00501180703269493)
(648,0.00501009936450254)
(649,0.00500849517846602)
(650,0.00500713670101928)
(651,0.00500619852085793)
(652,0.00500462944500468)
(653,0.00500376649863718)
(654,0.00500254439174539)
(655,0.00500145866033858)
(656,0.00500036381920835)
(657,0.0049996418291762)
(658,0.00499890717796397)
(659,0.00499785759998796)
(660,0.0049968500484294)
(661,0.00499539474200454)
(662,0.00499358273972283)
(663,0.0049925399937754)
(664,0.00499152500084651)
(665,0.00499102109972791)
(666,0.00498984646979459)
(667,0.0049882144542892)
(668,0.00498735590338116)
(669,0.00498636315409065)
(670,0.0049853617195515)
(671,0.00498472042812852)
(672,0.00498356974090964)
(673,0.00498252093640582)
(674,0.00498140543374704)
(675,0.00498034621207444)
(676,0.00497912527515834)
(677,0.00497823818935364)
(678,0.00497700262767151)
(679,0.00497577992747386)
(680,0.00497444854667848)
(681,0.00497304557007957)
(682,0.00497211537312553)
(683,0.00497075469161796)
(684,0.00496974936151147)
(685,0.00496900125961323)
(686,0.00496747849063976)
(687,0.00496645561935758)
(688,0.00496531847569009)
(689,0.00496457981506288)
(690,0.00496360483389644)
(691,0.00496245997733307)
(692,0.00496187033118532)
(693,0.00496118795388786)
(694,0.00495998485687451)
(695,0.00495866614062071)
(696,0.00495770015955881)
(697,0.00495668239868075)
(698,0.00495540458528213)
(699,0.00495412264347132)
(700,0.004953219358997)
(701,0.00495224910303947)
(702,0.00495061305525111)
(703,0.00494962948267578)
(704,0.00494868790476791)
(705,0.00494779219614265)
(706,0.00494675058194468)
(707,0.00494617214563046)
(708,0.00494525981859559)
(709,0.0049442499414151)
(710,0.00494343354771003)
(711,0.00494243133250093)
(712,0.00494133216626038)
(713,0.00494071759994161)
(714,0.00493985656383568)
(715,0.00493856890018078)
(716,0.00493753805874463)
(717,0.0049368386523803)
(718,0.00493594016028433)
(719,0.00493505133733222)
(720,0.00493434084718276)
(721,0.00493352465128675)
(722,0.00493264044086529)
(723,0.00493136766274132)
(724,0.00493014906496959)
(725,0.00492926565885039)
(726,0.00492817864639637)
(727,0.00492733455007123)
(728,0.00492671700805362)
(729,0.00492583860256023)
(730,0.00492511759220684)
(731,0.00492434095227161)
(732,0.00492287554478529)
(733,0.00492208168763551)
(734,0.00492074263554274)
(735,0.00491876916041268)
(736,0.00491737591056711)
(737,0.00491600651673112)
(738,0.00491503049892675)
(739,0.00491393074584821)
(740,0.00491317396808255)
(741,0.00491153609263133)
(742,0.00491080320316131)
(743,0.00490998029621235)
(744,0.00490916996747284)
(745,0.00490814093386644)
(746,0.00490719448380748)
(747,0.00490552993295403)
(748,0.00490432690690734)
(749,0.00490326791935539)
(750,0.00490229459672093)
(751,0.0049010927057516)
(752,0.00490015265449155)
(753,0.00489889004383183)
(754,0.00489803975152583)
(755,0.00489733473546368)
(756,0.00489673918074105)
(757,0.00489575421855169)
(758,0.00489472964274158)
(759,0.00489358624284401)
(760,0.00489267000828717)
(761,0.00489182723995834)
(762,0.00489060745740986)
(763,0.0048897231256496)
(764,0.00488896790748727)
(765,0.00488800371921018)
(766,0.00488704490758758)
(767,0.00488644188052463)
(768,0.00488528033151608)
(769,0.00488444914088433)
(770,0.00488348295993257)
(771,0.00488279119204372)
(772,0.00488156798036901)
(773,0.00488058415153474)
(774,0.00487986596598991)
(775,0.00487896287388918)
(776,0.00487795428500682)
(777,0.00487682876053486)
(778,0.00487571155798502)
(779,0.00487534679691433)
(780,0.00487444855563754)
(781,0.0048732690579169)
(782,0.0048724038561256)
(783,0.00487175403256999)
(784,0.00487095646505103)
(785,0.00487029535676659)
(786,0.00486916705374125)
(787,0.00486802444805698)
(788,0.00486721706689863)
(789,0.00486642756395019)
(790,0.00486560852115866)
(791,0.00486474496134104)
(792,0.00486414407170565)
(793,0.00486310170580006)
(794,0.00486204480134307)
(795,0.00486134407514413)
(796,0.00486076962642863)
(797,0.00486040055280057)
(798,0.00485981251331683)
(799,0.00485878745469905)
(800,0.0048580655743726)
(801,0.00485712509234758)
(802,0.00485605649455528)
(803,0.00485515098691967)
(804,0.00485415460584433)
(805,0.00485312148665557)
(806,0.00485241710941946)
(807,0.00485155682803614)
(808,0.00485096635787722)
(809,0.00485000663553005)
(810,0.00484928659425031)
(811,0.00484846189150456)
(812,0.00484751004681355)
(813,0.0048462210721065)
(814,0.00484552561659436)
(815,0.00484491451020135)
(816,0.00484400275496076)
(817,0.00484315958229204)
(818,0.00484245301227422)
(819,0.00484185290419989)
(820,0.00484141446656897)
(821,0.00484032823745805)
(822,0.00483909156996085)
(823,0.00483823106153021)
(824,0.00483730973132382)
(825,0.00483668520650631)
(826,0.00483570503392609)
(827,0.00483529371328277)
(828,0.00483459605986589)
(829,0.00483375229194861)
(830,0.0048332107458889)
(831,0.00483240487245972)
(832,0.00483141100010173)
(833,0.00483055662328037)
(834,0.00482954434308033)
(835,0.00482884864039313)
(836,0.00482833716544013)
(837,0.00482783951561025)
(838,0.00482707512509038)
(839,0.0048261198939086)
(840,0.00482559047739707)
(841,0.00482472832238845)
(842,0.00482410191235091)
(843,0.00482354944884879)
(844,0.00482282505229434)
(845,0.00482211279441375)
(846,0.00482165027422461)
(847,0.00482109891342421)
(848,0.00482020345668639)
(849,0.00481964684586047)
(850,0.00481914779136209)
(851,0.00481822629897473)
(852,0.00481753009756798)
(853,0.00481708571587533)
(854,0.00481627441082465)
(855,0.00481568836913791)
(856,0.00481518259265393)
(857,0.00479168229181881)
(858,0.00479071247017534)
(859,0.00479010929426272)
(860,0.00478953359501521)
(861,0.00478871653973803)
(862,0.00478777604735385)
(863,0.00478710276734876)
(864,0.00478657033498224)
(865,0.00478591275524152)
(866,0.00478521939924379)
(867,0.00478454843039358)
(868,0.00478362642397924)
(869,0.00478272331873452)
(870,0.00478185489456558)
(871,0.00478138937066895)
(872,0.00477995549678605)
(873,0.00477918645588698)
(874,0.00477855741693463)
(875,0.00477694332872304)
(876,0.00477632101334332)
(877,0.00477561454252467)
(878,0.00477473990321085)
(879,0.00477386087568243)
(880,0.00477313671224494)
(881,0.00477232864404976)
(882,0.00477159627456585)
(883,0.00477103829371719)
(884,0.0047702115690223)
(885,0.00476951328885495)
(886,0.00476856199352418)
(887,0.00476768566012778)
(888,0.00476720142533715)
(889,0.00476612045000833)
(890,0.00476536410366574)
(891,0.00476455679086872)
(892,0.00476379378960004)
(893,0.0047631458913511)
(894,0.00476230355144553)
(895,0.00476144010114234)
(896,0.00476026256304713)
(897,0.0047592896840479)
(898,0.00475888515179138)
(899,0.00475806321987561)
(900,0.00475749349839334)
(901,0.00475682855098217)
(902,0.00475600605588518)
(903,0.00475524536328043)
(904,0.00475461121385054)
(905,0.00475339755791966)
(906,0.00475265685756857)
(907,0.00475191727522135)
(908,0.00475153033951433)
(909,0.00475144814777445)
(910,0.00475066508421451)
(911,0.00475009448785974)
(912,0.00474909758496056)
(913,0.00474840997450134)
(914,0.00474727630781706)
(915,0.00474602752670964)
(916,0.0047454043661295)
(917,0.00474467304855163)
(918,0.00474428250877769)
(919,0.00474367562923671)
(920,0.00474258371160916)
(921,0.00474195580416966)
(922,0.00474112518451961)
(923,0.0047402221826812)
(924,0.00473925671948203)
(925,0.0047385331272159)
(926,0.00473772955778183)
(927,0.00473666403113771)
(928,0.00473606970813385)
(929,0.00473502392578917)
(930,0.00473401590271597)
(931,0.00473324101936257)
(932,0.00473281833056412)
(933,0.00473211912116692)
(934,0.00473140189816109)
(935,0.00473085341314306)
(936,0.00473016770748129)
(937,0.00472948496640834)
(938,0.0047288402698289)
(939,0.0047279698330663)
(940,0.00472702109435019)
(941,0.00472668428089795)
(942,0.00472596024435383)
(943,0.00472571428713598)
(944,0.00472487901587681)
(945,0.00472414357195715)
(946,0.00472364540117251)
(947,0.0047229695537776)
(948,0.00472287282962906)
(949,0.00472221553931358)
(950,0.00472159116205551)
(951,0.00472085447152985)
(952,0.00472010538953421)
(953,0.00471959120010039)
(954,0.00471868368209148)
(955,0.00471832350407818)
(956,0.00471771235323289)
(957,0.00471693223410138)
(958,0.00471591282072445)
(959,0.00471518635222399)
(960,0.00471455421972587)
(961,0.00471377981918467)
(962,0.00471289508954695)
(963,0.00471189535349692)
(964,0.00471105236777035)
(965,0.00471004584274867)
(966,0.00470978332314153)
(967,0.0047091289107081)
(968,0.00470857893468156)
(969,0.00470811061350993)
(970,0.00470692867204647)
(971,0.00470642886530727)
(972,0.0047058212243636)
(973,0.00470519427417715)
(974,0.00470451464776701)
(975,0.00470378344016997)
(976,0.00470291203359884)
(977,0.00470232924924165)
(978,0.00470155816484008)
(979,0.00470109170457764)
(980,0.0047008343058655)
(981,0.00470045035425946)
(982,0.00469959566115682)
(983,0.00469884722947869)
(984,0.00469827403204127)
(985,0.00469790144282834)
(986,0.00469687662407208)
(987,0.00469602864883043)
(988,0.00469556778336419)
(989,0.00469525913899372)
(990,0.00469473811151926)
(991,0.00469417890511896)
(992,0.00469326714791557)
(993,0.00469264181251592)
(994,0.00469204315213477)
(995,0.0046912580633766)
(996,0.00469056184971964)
(997,0.00468973640304675)
(998,0.00468917196206686)
(999,0.00467827303181606)
(1000,0.00467742579458158)

};
\addplot [thick, color3]
coordinates {
(1,0.0112339112785044)
(2,0.0111644146961674)
(3,0.0110930806537915)
(4,0.0110259344735561)
(5,0.0109612321589271)
(6,0.0108950665935213)
(7,0.010831010041365)
(8,0.0107669622617833)
(9,0.0107061343975575)
(10,0.0106438546421139)
(11,0.010581095130367)
(12,0.0105226038959301)
(13,0.0104624761305037)
(14,0.0104019955373281)
(15,0.0103401188387435)
(16,0.0102820530206168)
(17,0.0102266346608489)
(18,0.010169042480231)
(19,0.0101103290583675)
(20,0.0100545652825705)
(21,0.00999553201758234)
(22,0.00994134772808416)
(23,0.00988866123258284)
(24,0.00983566507013129)
(25,0.00978177554189086)
(26,0.00973317622052681)
(27,0.00968208532687859)
(28,0.00963373566409982)
(29,0.00958316662883705)
(30,0.00953557526885749)
(31,0.00948871619790011)
(32,0.00943845227281239)
(33,0.00939151163764534)
(34,0.00934643856538567)
(35,0.00929968568853955)
(36,0.00925565702514853)
(37,0.00921370314733)
(38,0.00916923811485126)
(39,0.00912140639068395)
(40,0.00907578554657035)
(41,0.00903020905312997)
(42,0.00898695336277228)
(43,0.00894061784030778)
(44,0.00890144681570533)
(45,0.00886090195767255)
(46,0.00882009243595784)
(47,0.00877967944584355)
(48,0.00873984794431117)
(49,0.00870326541075256)
(50,0.0086632917966948)
(51,0.00862587729749635)
(52,0.0085901707564692)
(53,0.00855252782202828)
(54,0.00851472599904589)
(55,0.00848079791635235)
(56,0.00844532237296517)
(57,0.00840983803604976)
(58,0.00837505359310021)
(59,0.00834361420949936)
(60,0.00831145319099882)
(61,0.00828015542881142)
(62,0.00824927645444805)
(63,0.00821223841787266)
(64,0.00818019953811065)
(65,0.00814832017859317)
(66,0.00811545477133031)
(67,0.00808392100309734)
(68,0.00805396382582094)
(69,0.00802331894462736)
(70,0.00799397111745022)
(71,0.0079645540355253)
(72,0.00793727846201694)
(73,0.00790009405898851)
(74,0.00787143830102969)
(75,0.00784392562912711)
(76,0.00781765681903697)
(77,0.00778955904798873)
(78,0.00776326640978612)
(79,0.00773792356370587)
(80,0.00771167909475208)
(81,0.00768668677846046)
(82,0.00766319563747522)
(83,0.00763787887081922)
(84,0.00761365574450711)
(85,0.00758855968387317)
(86,0.00756518423160554)
(87,0.00754309145470775)
(88,0.00752107597501826)
(89,0.00749726452934473)
(90,0.00747553019358805)
(91,0.00745488053121487)
(92,0.00743361486242329)
(93,0.00741410629110762)
(94,0.00739449601070791)
(95,0.00737332861687024)
(96,0.00735357117426609)
(97,0.0073329344261769)
(98,0.00731223318442855)
(99,0.00728571504403775)
(100,0.0072654577498209)
(101,0.00724805593905735)
(102,0.00722787987028759)
(103,0.00720957704895317)
(104,0.00719106178363288)
(105,0.00717193254725036)
(106,0.00715510962604567)
(107,0.00713697316111423)
(108,0.00711905006245348)
(109,0.00710355400913718)
(110,0.00708832321931306)
(111,0.00707148481519362)
(112,0.00705429274158158)
(113,0.00703869158422409)
(114,0.00702233374696588)
(115,0.00700761479301108)
(116,0.00699225817642679)
(117,0.00697676674511159)
(118,0.00696078585078731)
(119,0.00694550302219735)
(120,0.00693278912383427)
(121,0.00691819448657005)
(122,0.00690263127486741)
(123,0.00688807020502343)
(124,0.00687412436179824)
(125,0.00686143935975255)
(126,0.00684739464799989)
(127,0.00683383748843835)
(128,0.00682168614322147)
(129,0.00680796709787336)
(130,0.0067958572622814)
(131,0.00678247132129601)
(132,0.00676905337435495)
(133,0.00675720581357451)
(134,0.00674540148163374)
(135,0.00672997256870217)
(136,0.00671860899229273)
(137,0.00670693955097252)
(138,0.00669444399169585)
(139,0.00668171134848006)
(140,0.006669116535454)
(141,0.00665757970101482)
(142,0.00664650069554786)
(143,0.00663592627595687)
(144,0.00662629847135452)
(145,0.00661522592299513)
(146,0.00660444785970733)
(147,0.00659440020272707)
(148,0.00658255095714681)
(149,0.00657146694541465)
(150,0.00656241833352073)
(151,0.00655162829441396)
(152,0.00654104543528859)
(153,0.00653139904071817)
(154,0.00652024924185886)
(155,0.00651055854431086)
(156,0.0065001993344263)
(157,0.00649021439513083)
(158,0.00646730434985131)
(159,0.00645681548162574)
(160,0.00644657150230455)
(161,0.00643682532991533)
(162,0.00642806633323758)
(163,0.00641961898532969)
(164,0.00641036048564214)
(165,0.00640179073600075)
(166,0.00639313248706663)
(167,0.00638488589213377)
(168,0.00637667680695195)
(169,0.0063679539968593)
(170,0.00635944148745441)
(171,0.00635101084153235)
(172,0.00634374744995011)
(173,0.00633454814637496)
(174,0.00632669263663277)
(175,0.0063180340620599)
(176,0.00631015557135183)
(177,0.00630356598800882)
(178,0.00629495959188854)
(179,0.00628734987310265)
(180,0.00628065659372147)
(181,0.00627290121029833)
(182,0.00626541997177524)
(183,0.00625778078224713)
(184,0.00623698338980685)
(185,0.00622974883053484)
(186,0.00622212939454539)
(187,0.00621419602382745)
(188,0.00620658084921306)
(189,0.00619824094121302)
(190,0.006191164384468)
(191,0.0061835761204606)
(192,0.00617556538244771)
(193,0.00616802736770626)
(194,0.00616100396286761)
(195,0.00615337781590562)
(196,0.00614559910662521)
(197,0.00613896306590641)
(198,0.00613294199356809)
(199,0.0061260467505764)
(200,0.00611942365163019)
(201,0.0061130289147445)
(202,0.00610596261198375)
(203,0.00609905163796221)
(204,0.00609233947712026)
(205,0.00608559090351651)
(206,0.00607853076454518)
(207,0.00607168496159375)
(208,0.006064227460606)
(209,0.00605792762430084)
(210,0.00605070348468086)
(211,0.00604470385181234)
(212,0.00603847460551064)
(213,0.00603328200217903)
(214,0.00602698801959654)
(215,0.00600952917980834)
(216,0.00600199314826611)
(217,0.00599544429895453)
(218,0.00598899809447188)
(219,0.00598309302490217)
(220,0.0059767660932816)
(221,0.00597043387630639)
(222,0.00596357874457905)
(223,0.00595727458597168)
(224,0.005952186913349)
(225,0.00594711553626265)
(226,0.00594165480808836)
(227,0.00593566146270262)
(228,0.0059292143263587)
(229,0.00592296994882507)
(230,0.00591613810902177)
(231,0.00590923962665002)
(232,0.00590200125211109)
(233,0.00589604664090232)
(234,0.00588957432250844)
(235,0.00588401982797625)
(236,0.00587803642183665)
(237,0.00587230285906765)
(238,0.00586666670383927)
(239,0.00586083563284682)
(240,0.00585505550186337)
(241,0.00584893154626031)
(242,0.00584430522743452)
(243,0.00584026742658972)
(244,0.00583418752728362)
(245,0.00582850290220072)
(246,0.00582315031633247)
(247,0.00581816852496994)
(248,0.0058134715592581)
(249,0.00580851490472125)
(250,0.00580297184309496)
(251,0.00579038879128283)
(252,0.00578534380669536)
(253,0.00578048404473772)
(254,0.0057751360265636)
(255,0.0057691356847299)
(256,0.00576424521815509)
(257,0.00575914659897773)
(258,0.00575397026937231)
(259,0.00574873783656338)
(260,0.00574361132640447)
(261,0.00573808570145439)
(262,0.00573243925574803)
(263,0.00572716651676315)
(264,0.00572201842737403)
(265,0.00571616760786417)
(266,0.00571202745417477)
(267,0.00570725700416279)
(268,0.00570225836393055)
(269,0.00569808778723285)
(270,0.00569312835871804)
(271,0.00568844412556378)
(272,0.00568356493405476)
(273,0.00567907267002006)
(274,0.00567365348591714)
(275,0.00566952542669042)
(276,0.00566535611047781)
(277,0.00566037201019677)
(278,0.00565576110867918)
(279,0.00565128056150056)
(280,0.00564626691941854)
(281,0.00564088894717578)
(282,0.00563677401901538)
(283,0.005632002825993)
(284,0.00562658676770004)
(285,0.00562300637528136)
(286,0.00561927727533966)
(287,0.00561453805357902)
(288,0.00560970803367098)
(289,0.00560550620087072)
(290,0.00560179354889587)
(291,0.00559718604653447)
(292,0.00556984817570025)
(293,0.00556535149651786)
(294,0.00556075064254489)
(295,0.00555509213372285)
(296,0.00555044043185294)
(297,0.00554507707383687)
(298,0.00553958411078263)
(299,0.0055353407255054)
(300,0.00553028413265246)
(301,0.00552687061259633)
(302,0.00552149036274351)
(303,0.00551765606633245)
(304,0.00551318859041628)
(305,0.005508611641969)
(306,0.00550434451103943)
(307,0.0054989384247577)
(308,0.00549469550488859)
(309,0.00548969743324711)
(310,0.0054854038739995)
(311,0.00548114431325197)
(312,0.00547651911509488)
(313,0.00547273790226042)
(314,0.00546829979742065)
(315,0.00546479946504439)
(316,0.00546004541003087)
(317,0.00545546530138947)
(318,0.00545129906127662)
(319,0.00544754000766248)
(320,0.00544328049258827)
(321,0.0054387917998809)
(322,0.00543484951965506)
(323,0.00543123167055855)
(324,0.00542807610662402)
(325,0.00542448136909815)
(326,0.00542073786039054)
(327,0.0054167644878593)
(328,0.00541273948552548)
(329,0.00540914726492784)
(330,0.00540444361929934)
(331,0.00540000960862406)
(332,0.00539659646121836)
(333,0.00539322884179812)
(334,0.00538992785879841)
(335,0.00538676754760785)
(336,0.00538387208273903)
(337,0.00537909748447825)
(338,0.00537493926055371)
(339,0.00537135254630536)
(340,0.00536758406762394)
(341,0.00536387750965256)
(342,0.00536070989659185)
(343,0.00535756384465586)
(344,0.00535316338424006)
(345,0.00534903183270063)
(346,0.00534560936237058)
(347,0.00534109882358658)
(348,0.00533748263518072)
(349,0.00533429080352751)
(350,0.00533107439561117)
(351,0.00532781105312378)
(352,0.00532404792151227)
(353,0.00532079765335982)
(354,0.00531778754962855)
(355,0.00531470006084815)
(356,0.00531170693486204)
(357,0.00530874454122477)
(358,0.00530606988922879)
(359,0.00530289004356893)
(360,0.00529990209025334)
(361,0.00529665351976806)
(362,0.00529431868730638)
(363,0.00529029715767698)
(364,0.00528628000791876)
(365,0.00528258156537273)
(366,0.00527986786965864)
(367,0.00527662820539592)
(368,0.00527348173946511)
(369,0.00527008424239132)
(370,0.00526724024178608)
(371,0.00526426249749949)
(372,0.00526075422733705)
(373,0.00525783590228557)
(374,0.00525457348474028)
(375,0.00525181063563113)
(376,0.00524872544424556)
(377,0.0052458581948719)
(378,0.00524319833014057)
(379,0.00524032438736162)
(380,0.00523674434157643)
(381,0.00523335874664041)
(382,0.00523047275726158)
(383,0.0052274584749397)
(384,0.00522469130053364)
(385,0.0052218082090269)
(386,0.0052190350783152)
(387,0.00521603682060322)
(388,0.00521292745227118)
(389,0.00520967227016717)
(390,0.0052077136731227)
(391,0.00520448093555492)
(392,0.00520189128445878)
(393,0.00519863097935161)
(394,0.00519669262232646)
(395,0.00519338887396409)
(396,0.00519047682778696)
(397,0.005188320219034)
(398,0.00518463359826962)
(399,0.00518189206695467)
(400,0.00517922281236506)
(401,0.00517620463842339)
(402,0.00517336359247189)
(403,0.00517099665738714)
(404,0.00516837897563725)
(405,0.00516634522874664)
(406,0.00516373228700353)
(407,0.00516071200743685)
(408,0.00515792376203075)
(409,0.00515528698291413)
(410,0.00515255950946897)
(411,0.00515081327417363)
(412,0.00514823678166172)
(413,0.00514590900346874)
(414,0.00514321134505758)
(415,0.00514056010318759)
(416,0.00513716737229574)
(417,0.00513497385767351)
(418,0.00513233401648887)
(419,0.00512992035023813)
(420,0.00512751353508935)
(421,0.00512561492532542)
(422,0.0051232229795474)
(423,0.00512123196802165)
(424,0.00511903582492388)
(425,0.00511677565793226)
(426,0.00511402038662672)
(427,0.00511152881718334)
(428,0.0051087745277622)
(429,0.00510661987631527)
(430,0.00510422743040349)
(431,0.00510200725294821)
(432,0.0050996190188319)
(433,0.00509698553850646)
(434,0.0050948976131255)
(435,0.00509236117062031)
(436,0.00508885987553699)
(437,0.00508634009812067)
(438,0.00508419289366156)
(439,0.00508189125152199)
(440,0.00507914523846281)
(441,0.00507686045906161)
(442,0.00507432092019589)
(443,0.00507168747266857)
(444,0.0050699247221932)
(445,0.00506840090841894)
(446,0.00506635077981251)
(447,0.00506444602361681)
(448,0.00506225485141627)
(449,0.00506098956280777)
(450,0.00505958451200173)
(451,0.00505775057473352)
(452,0.00505552959470746)
(453,0.00505324687154094)
(454,0.00505154328236056)
(455,0.00504921759994092)
(456,0.00504688575502432)
(457,0.00504530123087473)
(458,0.00504254204493518)
(459,0.0050401548100368)
(460,0.00503876855152536)
(461,0.00503623670256288)
(462,0.00503385659638031)
(463,0.00503157386564507)
(464,0.00502950322050835)
(465,0.00502744636261924)
(466,0.0050254789162528)
(467,0.00502390531873895)
(468,0.00502249291913639)
(469,0.00502049370692437)
(470,0.00501801870936758)
(471,0.00501521949297887)
(472,0.00501329648911648)
(473,0.00501173717188655)
(474,0.00500955880625681)
(475,0.00500793593514581)
(476,0.00500615465706487)
(477,0.00500414213559555)
(478,0.00500142312308241)
(479,0.00499946932274053)
(480,0.00499720064470281)
(481,0.00499441386206364)
(482,0.00499288498810954)
(483,0.00499085267718752)
(484,0.00498899514606143)
(485,0.00498732338926377)
(486,0.00498509859680696)
(487,0.00498274126217032)
(488,0.00498122795321122)
(489,0.00497958163403589)
(490,0.00497809108797965)
(491,0.00497680907771921)
(492,0.00497470376865751)
(493,0.00497329315529076)
(494,0.00497114091016748)
(495,0.00496911710870632)
(496,0.00496685569090742)
(497,0.00496597294968896)
(498,0.00496416242408508)
(499,0.00496251865400767)
(500,0.00496021285593705)
(501,0.0049590726286415)
(502,0.00495740408240773)
(503,0.00495563089367566)
(504,0.00495418817295894)
(505,0.00495253513469071)
(506,0.00495134747969535)
(507,0.00494914806051188)
(508,0.00494726370879232)
(509,0.00494618524113793)
(510,0.00494515047701615)
(511,0.00494324516890696)
(512,0.00494168425043425)
(513,0.0049399850953828)
(514,0.00493874596624878)
(515,0.00493738748619855)
(516,0.00493636540382247)
(517,0.00493436336404069)
(518,0.00493298884887908)
(519,0.0049314728838677)
(520,0.00492992563371412)
(521,0.00492859867091458)
(522,0.00492777325043058)
(523,0.00492596417690986)
(524,0.00492448469740416)
(525,0.00492280491215115)
(526,0.00492130845724906)
(527,0.0049203601417103)
(528,0.00491851822491059)
(529,0.00491701940784614)
(530,0.00491493956117674)
(531,0.0049136046855044)
(532,0.00491234787060322)
(533,0.00491075474183049)
(534,0.00490878534156612)
(535,0.00490696473649076)
(536,0.00490623903401197)
(537,0.0049045146924552)
(538,0.00490317241684725)
(539,0.00490197856906828)
(540,0.00490057588211121)
(541,0.00487996323630818)
(542,0.00487889527282067)
(543,0.00487797706115106)
(544,0.00487654572716874)
(545,0.00487514430748801)
(546,0.00487369657748802)
(547,0.00487227315405727)
(548,0.00487067082409567)
(549,0.0048690235284535)
(550,0.00486732372254011)
(551,0.00486624199879075)
(552,0.00486513204603807)
(553,0.00486353940950296)
(554,0.00486217090977935)
(555,0.00486042105694986)
(556,0.00485907458129421)
(557,0.00485782345780277)
(558,0.00485624753950994)
(559,0.00485495870377519)
(560,0.00485352880611948)
(561,0.00485258166300335)
(562,0.00485164367279785)
(563,0.00484972941228383)
(564,0.00484758730621957)
(565,0.00484595504813475)
(566,0.00484400688676025)
(567,0.00484276996312121)
(568,0.00484146904948304)
(569,0.00484059596909482)
(570,0.00483889321510493)
(571,0.00483755819707989)
(572,0.00483606591707972)
(573,0.00483479282684142)
(574,0.00483332792637921)
(575,0.00483248285216238)
(576,0.00483108939836361)
(577,0.00482933673123691)
(578,0.00482857086506668)
(579,0.00482736387651648)
(580,0.00482596491764785)
(581,0.00482531664775422)
(582,0.00482414042082042)
(583,0.00482200626971804)
(584,0.00482053315298579)
(585,0.00481879701733551)
(586,0.0048173218571097)
(587,0.00481573624369316)
(588,0.004814821719695)
(589,0.00481376970891111)
(590,0.00481250809824883)
(591,0.00481134620284332)
(592,0.00481002036763968)
(593,0.0048093426682816)
(594,0.00480796448296229)
(595,0.00480714063009804)
(596,0.00480577547108251)
(597,0.00480448598130655)
(598,0.00480271117662935)
(599,0.00480123527558183)
(600,0.00480000603323835)
(601,0.00479844211606807)
(602,0.0047975478264373)
(603,0.00479634936691615)
(604,0.00479502387160035)
(605,0.00479408262726273)
(606,0.00479264551474669)
(607,0.00479200000404209)
(608,0.00479094039199397)
(609,0.0047902930493953)
(610,0.00478905146350334)
(611,0.00478820389354135)
(612,0.00478724257232262)
(613,0.00478550416008641)
(614,0.00478440637751102)
(615,0.0047836160297127)
(616,0.00478256893051887)
(617,0.00478182042959596)
(618,0.00478089740515959)
(619,0.00478026311456414)
(620,0.0047793318366026)
(621,0.00477879757283466)
(622,0.00477742972261246)
(623,0.00477611794902446)
(624,0.00477474646643088)
(625,0.00477375750388842)
(626,0.00477246047764348)
(627,0.00477131214664154)
(628,0.00477064982139873)
(629,0.00476964029437216)
(630,0.0047324733505595)
(631,0.00473163931532615)
(632,0.00473018743551896)
(633,0.00472990482369129)
(634,0.00472847704146242)
(635,0.00472746576867273)
(636,0.00472600148814774)
(637,0.00472488593148724)
(638,0.00472408774230073)
(639,0.00472327802703287)
(640,0.00472212776169489)
(641,0.00472044802081262)
(642,0.00471996109652637)
(643,0.00471939064092674)
(644,0.00471784588375068)
(645,0.00471719882350996)
(646,0.00471608250810717)
(647,0.00471451492095672)
(648,0.00471300779755131)
(649,0.00471155353213019)
(650,0.00471043502060688)
(651,0.00470938107843607)
(652,0.00470777721507819)
(653,0.00470690063539868)
(654,0.00470563962372921)
(655,0.00470462748405508)
(656,0.00470428051004022)
(657,0.00470282738671032)
(658,0.00470196434360991)
(659,0.0047011485940318)
(660,0.00469990941031909)
(661,0.00469864769707884)
(662,0.00469741102521472)
(663,0.00469641772984846)
(664,0.00469458716441963)
(665,0.00469343611648355)
(666,0.00469228316940657)
(667,0.00469104439782274)
(668,0.00468999208875416)
(669,0.00468876872198775)
(670,0.0046875753122909)
(671,0.00468668103928528)
(672,0.00468534239150904)
(673,0.00468395415795989)
(674,0.00468301941236654)
(675,0.00468202912244496)
(676,0.00468082141759573)
(677,0.00467931318265486)
(678,0.00467824430577052)
(679,0.00467700084251906)
(680,0.00467599724904821)
(681,0.00467524340467407)
(682,0.00467431653264711)
(683,0.00467363850610305)
(684,0.00467239479602661)
(685,0.00467143912803378)
(686,0.00467000254233345)
(687,0.00466908676149918)
(688,0.00466792220176774)
(689,0.00466721144750536)
(690,0.00466609819038812)
(691,0.00466532392685163)
(692,0.00466463749149528)
(693,0.00466412594202535)
(694,0.00466368076644849)
(695,0.00466219321788786)
(696,0.00466071785522626)
(697,0.00465962425615516)
(698,0.00465924897544482)
(699,0.00465889004217917)
(700,0.00465737062919644)
(701,0.0046563042811662)
(702,0.00465449159083671)
(703,0.00465356939359287)
(704,0.00465252705082309)
(705,0.00465089020201787)
(706,0.00465034177257349)
(707,0.00464934412567157)
(708,0.00464853937848179)
(709,0.00464740978405144)
(710,0.00464618374788821)
(711,0.00464566421592836)
(712,0.00464474267363858)
(713,0.00464395705367662)
(714,0.00464267318666938)
(715,0.00464242046288085)
(716,0.00464139967876971)
(717,0.00464025734185957)
(718,0.00463957431627019)
(719,0.00463848587921368)
(720,0.00463731283798919)
(721,0.0046362916442865)
(722,0.00463514991562412)
(723,0.00463401089619225)
(724,0.00463294548298593)
(725,0.00463198620541536)
(726,0.00463051562867322)
(727,0.00462977573376821)
(728,0.00462939493605699)
(729,0.00462849413093768)
(730,0.00462742524174351)
(731,0.00462649707043339)
(732,0.00462554718813815)
(733,0.00462462666771542)
(734,0.00462384451102492)
(735,0.0046226641234851)
(736,0.00462168521252727)
(737,0.00462053370110098)
(738,0.00461982237118339)
(739,0.00461910321619478)
(740,0.00461804605928334)
(741,0.00461679560528606)
(742,0.0046160193610585)
(743,0.00461484569007678)
(744,0.00461328337352865)
(745,0.00461253721488604)
(746,0.00461170748262423)
(747,0.00461034232441809)
(748,0.00460925404385379)
(749,0.00460856236730999)
(750,0.00460746017165537)
(751,0.00460678180139048)
(752,0.00460565109854682)
(753,0.00460448135015436)
(754,0.00460345578936612)
(755,0.00460320604509294)
(756,0.00460238292735458)
(757,0.00460176451127741)
(758,0.00460129487383593)
(759,0.00459978034383731)
(760,0.00459879887355239)
(761,0.00459754430029979)
(762,0.00459702468675552)
(763,0.00459585873704654)
(764,0.00459554248943731)
(765,0.00459458385610457)
(766,0.00459369249501555)
(767,0.00459306588064503)
(768,0.00459180733011952)
(769,0.00459078625800684)
(770,0.00459008256687618)
(771,0.00458965425785119)
(772,0.00458830006167343)
(773,0.00458736932179463)
(774,0.00458664766444872)
(775,0.00458611353976367)
(776,0.00458567183830834)
(777,0.0045846056370312)
(778,0.00458348596443212)
(779,0.00458256634831077)
(780,0.00458206779931893)
(781,0.00458100301324305)
(782,0.00458017725221029)
(783,0.00457953147049748)
(784,0.00457900578376282)
(785,0.00457819827751974)
(786,0.00457742769410376)
(787,0.00457641410929069)
(788,0.00457533070766726)
(789,0.00457474422586345)
(790,0.00457387318922834)
(791,0.00457265970987854)
(792,0.00457159186242229)
(793,0.00457068857482974)
(794,0.00456995090245237)
(795,0.00456904370985755)
(796,0.00456832895284317)
(797,0.00456716324040395)
(798,0.00456687108022902)
(799,0.00456624474853944)
(800,0.00456568863577876)
(801,0.00456480214378193)
(802,0.0045637071576943)
(803,0.0045624735972784)
(804,0.00456150967793948)
(805,0.00456074736614533)
(806,0.00455988613471544)
(807,0.00455914406820901)
(808,0.0045590110371777)
(809,0.0045578361821727)
(810,0.00455700931529276)
(811,0.00455629869463102)
(812,0.0045553031299378)
(813,0.00455408905218977)
(814,0.00455317320829867)
(815,0.00455231253795945)
(816,0.00455118046938084)
(817,0.00455049302968122)
(818,0.00454961891559593)
(819,0.00454897573885525)
(820,0.00454812576897416)
(821,0.00454704542759568)
(822,0.0045458635987173)
(823,0.00454481426877269)
(824,0.00454414796556039)
(825,0.0045431487279466)
(826,0.00454219502297376)
(827,0.00454156181256819)
(828,0.00454095695514767)
(829,0.00453997080239602)
(830,0.00453946225862621)
(831,0.00453888892219856)
(832,0.00453793893457744)
(833,0.00453693603444037)
(834,0.00453609303980954)
(835,0.00453526244240577)
(836,0.0045344196747438)
(837,0.00453336385421276)
(838,0.00453233332179768)
(839,0.00453129667750846)
(840,0.00453082127637653)
(841,0.00453003369227071)
(842,0.00452956455917652)
(843,0.00452900724688749)
(844,0.00452850853009324)
(845,0.00452799014089784)
(846,0.00452794661132942)
(847,0.00452729009262239)
(848,0.00452657746693922)
(849,0.0045260240342825)
(850,0.00452557156720467)
(851,0.00452418415356321)
(852,0.00452347932686647)
(853,0.00452272056897514)
(854,0.00452225092253538)
(855,0.00452173197339939)
(856,0.00452088894871869)
(857,0.0045122045694888)
(858,0.00451159298587254)
(859,0.00451108991212235)
(860,0.00451026488282259)
(861,0.00450956089941289)
(862,0.00450876195393991)
(863,0.0045083796540124)
(864,0.00450805525199831)
(865,0.00450702387264547)
(866,0.00450615727460318)
(867,0.00450537572019133)
(868,0.00450425602339466)
(869,0.00450327976599428)
(870,0.00450230848688616)
(871,0.00450173066266554)
(872,0.0045001868814542)
(873,0.00449950108286273)
(874,0.00449885074174733)
(875,0.00449762068347929)
(876,0.00449629748286547)
(877,0.00449540534887266)
(878,0.00449412382446287)
(879,0.00449321238406723)
(880,0.00449280085950288)
(881,0.00449185765809346)
(882,0.00449115617460403)
(883,0.00449055367497715)
(884,0.00448981927307781)
(885,0.00448917121029228)
(886,0.00448837503802563)
(887,0.00448737227131535)
(888,0.00448682572599199)
(889,0.00448560553455545)
(890,0.00448478764518155)
(891,0.00448400981157609)
(892,0.00448326212309143)
(893,0.00448225909164954)
(894,0.004481761856636)
(895,0.00448149470875583)
(896,0.00448029504145464)
(897,0.00447967772911604)
(898,0.00447886755269901)
(899,0.00447799217582705)
(900,0.00447760760147205)
(901,0.00447705667725018)
(902,0.00447600569730352)
(903,0.0044752699569161)
(904,0.00447489319029242)
(905,0.00447427457594232)
(906,0.00447350476141997)
(907,0.0044724226286698)
(908,0.00447191383948051)
(909,0.00447114870244199)
(910,0.00447034983568683)
(911,0.00446982476614104)
(912,0.0044691831864523)
(913,0.00446841770898628)
(914,0.00446736214689205)
(915,0.00446658405519697)
(916,0.00446614899487915)
(917,0.00446555553044055)
(918,0.00446489312748243)
(919,0.00446433218758924)
(920,0.00446357835208414)
(921,0.00446254562169017)
(922,0.00446150138891541)
(923,0.00446042342417998)
(924,0.00445961816505719)
(925,0.00445861845215969)
(926,0.00445770515917663)
(927,0.00445725042050471)
(928,0.00445662250871866)
(929,0.00445577862509214)
(930,0.00445556668555036)
(931,0.00445431210715289)
(932,0.00445367429476573)
(933,0.0044528770893636)
(934,0.00445187630653611)
(935,0.00445092087326506)
(936,0.00445031486617748)
(937,0.00444934319919476)
(938,0.00444854118555344)
(939,0.0044479135490342)
(940,0.0044477017194646)
(941,0.00444696048745338)
(942,0.00444648753583005)
(943,0.00444635619614781)
(944,0.00444584817872735)
(945,0.00444493391442421)
(946,0.00444373901390153)
(947,0.00444324112093883)
(948,0.00444268595792915)
(949,0.00444178392948113)
(950,0.00444111151317849)
(951,0.00444008583434861)
(952,0.00443939371719864)
(953,0.00443905715391348)
(954,0.00443846014047811)
(955,0.00443760954717676)
(956,0.00443686227548163)
(957,0.00443635192780881)
(958,0.00443556604462411)
(959,0.00443502459076128)
(960,0.00443393812799561)
(961,0.00443333635247309)
(962,0.00443266351133252)
(963,0.00443201910701157)
(964,0.00443086424435702)
(965,0.0044301527413291)
(966,0.00442963084736649)
(967,0.00442896191884485)
(968,0.00442816252997865)
(969,0.00442756966075154)
(970,0.00442644263905857)
(971,0.0044256251914856)
(972,0.00442528789190934)
(973,0.00442544247747202)
(974,0.00442440372885442)
(975,0.0044235493171543)
(976,0.00442292414629265)
(977,0.00442203773210465)
(978,0.00442111485768513)
(979,0.00442043069301224)
(980,0.00441965394839047)
(981,0.00441866146147198)
(982,0.00441783061886707)
(983,0.00441690235470355)
(984,0.0044164374887143)
(985,0.00441592660076671)
(986,0.00441515857523414)
(987,0.00441415753071997)
(988,0.00441325809941243)
(989,0.00441259618200673)
(990,0.00441221621035493)
(991,0.00441162695787176)
(992,0.00441045439045182)
(993,0.00440938049828511)
(994,0.00440856581291536)
(995,0.00440789059775354)
(996,0.00440743798656789)
(997,0.00440654143743963)
(998,0.00440579931537335)
(999,0.00439962546586541)
(1000,0.00439916169779191)

};

\end{axis}

\end{tikzpicture}

==> nips-gabors--dist_A_all-for_paper.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.0666666666666667,0.933333333333333,0.533333333333333}
\definecolor{color0}{rgb}{0.933333333333333,0.0666666666666667,0.0666666666666667}
\definecolor{color3}{rgb}{0.0666666666666667,0.0666666666666667,0.933333333333333}
\definecolor{color2}{rgb}{0.933333333333333,0.0666666666666667,0.933333333333333}

\begin{axis}[
xmin=-0.5, xmax=2.5,
ymin=0, ymax=0.016,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,1,2},
xticklabels={\tt LARS,\tt OMP,\tt k-Sparse},
yticklabels={},
x tick label style={/pgf/number format/.cd, precision=3, fixed, 1000 sep={}},
y tick label style={/pgf/number format/.cd, precision=3, fixed, 1000 sep={}},
scaled y ticks=false,
scaled x ticks=false
]
\addplot [thick, color0, dashed, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.0101712058324572)
(1,0.00590844868237794)
(2,0.0126194837854742)

};
\addplot [very thick, black, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.0100225295718439)
(1,0.00694749486225738)
(2,0.0123774938106847)

};
\addplot [thick, color1, dashed, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.00719487343976466)
(1,0.00947322712291063)
(2,0.011810174428342)

};
\addplot [thick, color2, dashed, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.00647652056523248)
(1,0.00466044849787685)
(2,0.012960652627834)

};
\addplot [thick, white!20.0!black, dashed, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.00537829864286787)
(1,0.00494012761642477)
(2,0.0125771047151826)

};
\addplot [thick, color3, dashed, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.00503236777474787)
(1,0.0040698086993132)
(2,0.0128914139318871)

};
\addplot [thick, color2, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.00480449076012392)
(1,0.00394395691770288)
(2,0.0127799886300557)

};
\addplot [thick, color1, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.00467742579458158)
(1,0.00689153818348837)
(2,0.0145498942574049)

};
\addplot [thick, color3, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.00439916169779191)
(1,0.00385022015369705)
(2,0.0124515503863632)

};

\end{axis}

\end{tikzpicture}

==> nips-gabors-across-K.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.933333333333333,0.0666666666666667,0.0666666666666667}
\definecolor{color0}{rgb}{0.0666666666666667,0.933333333333333,0.533333333333333}
\definecolor{color3}{rgb}{0.0666666666666667,0.0666666666666667,0.933333333333333}
\definecolor{color2}{rgb}{0.933333333333333,0.0666666666666667,0.933333333333333}

\begin{semilogxaxis}[
xlabel={$K$},
ylabel={$D^*(\boldsymbol{\hat A}, \boldsymbol{A}^*)$},
xmin=8, xmax=256,
ymin=0, ymax=0.016,
axis on top,
width=\figurewidth,
height=\figureheight,
x tick label style={/pgf/number format/.cd, precision=3, fixed, 1000 sep={}},
y tick label style={/pgf/number format/.cd, precision=3, fixed, 1000 sep={}},
xtick = {8, 16, 32, 64, 128, 256},
xticklabels = {$8$, $16$, $32$, $64$, $128$, $256$},
%legend entries={{\tt SNRBySum},{\tt ErrBySum},{\tt Uniform},{\tt GradBySum},{\tt SalMap},{\tt GradByElement},{\tt SUNBySum},{\tt SNRByElement},{\tt SUNByElement}},
scaled y ticks=false,
scaled x ticks=false
%legend style={at={(1.23,-0.12)}, anchor=south west}
]
\addplot [thick, color0, dashed]
coordinates {
(8,0.0076459272673916)
(16,0.00968819865233274)
(32,0.00861408482230225)
(64,0.00894945545181599)
(128,0.00802797120399936)
(256,0.0089561108621007)

};
\addplot [thick, color1, dashed]
coordinates {
(8,0.0018183811207214)
(16,0.00718330542805881)
(32,0.00770814542295088)
(64,0.0111612435682012)
(128,0.0107627902913831)
(256,0.0107039254098877)

};
\addplot [very thick, black]
coordinates {
(8,0.00491654044407403)
(16,0.00572187481326862)
(32,0.00538372736042179)
(64,0.0105103906842207)
(128,0.0104807581106588)
(256,0.0108396681341525)

};
\addplot [thick, color2, dashed]
coordinates {
(8,0.00490373697631323)
(16,0.00612567949594099)
(32,0.00274170015005715)
(64,0.00645760669300355)
(128,0.00704865390353637)
(256,0.00864565230095441)

};
\addplot [thick, white!20.0!black, dashed]
coordinates {
(8,0.00504772563260182)
(16,0.00388634446359664)
(32,0.00281191373132144)
(64,0.00580053037270283)
(128,0.00596251469556158)
(256,0.00832037650937847)

};
\addplot [thick, color2]
coordinates {
(8,0.00540440603404029)
(16,0.00673271214359984)
(32,0.00161833031068389)
(64,0.00433968790701929)
(128,0.00511500506918538)
(256,0.00807342512376106)

};
\addplot [thick, color3, dashed]
coordinates {
(8,0.00495694236421196)
(16,0.00599758580957618)
(32,0.00304116833751549)
(64,0.00354912651358542)
(128,0.00541158658358367)
(256,0.00768209156435249)

};
\addplot [thick, color0]
coordinates {
(8,0.0051286782531426)
(16,0.00437145087118938)
(32,0.00347929191586348)
(64,0.00329584180300811)
(128,0.00495668941933391)
(256,0.00761478127321381)

};
\addplot [thick, color3]
coordinates {
(8,0.00506800323673483)
(16,0.00452532429438306)
(32,0.00236416666227222)
(64,0.00311745650908017)
(128,0.00486693447721705)
(256,0.00754202027056997)

};

\path[draw=black, dotted] (axis cs:100,0)--(axis cs:100,0.016);
\end{semilogxaxis}

\end{tikzpicture}

==> nips-gabors-across-n.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.0666666666666667,0.933333333333333,0.533333333333333}
\definecolor{color0}{rgb}{0.933333333333333,0.0666666666666667,0.0666666666666667}
\definecolor{color3}{rgb}{0.0666666666666667,0.0666666666666667,0.933333333333333}
\definecolor{color2}{rgb}{0.933333333333333,0.0666666666666667,0.933333333333333}

\begin{semilogxaxis}[
xlabel={$n/N$},
ylabel={$D^*(\boldsymbol{\hat A}, \boldsymbol{A}^*)$},
xmin=0.01, xmax=1,
ymin=0, ymax=0.016,
axis on top,
width=\figurewidth,
height=\figureheight,
x tick label style={/pgf/number format/.cd, precision=2, fixed},
xticklabels={$0.01$, $0.01$, $0.1$, $1$},
y tick label style={/pgf/number format/.cd, precision=3, fixed, 1000 sep={}},
%legend entries={{\tt Uniform},{\tt ErrBySum},{\tt SNRBySum},{\tt GradBySum},{\tt SalMap},{\tt GradByElement},{\tt SUNBySum},{\tt SNRByElement},{\tt SUNByElement}},
scaled y ticks=false,
scaled x ticks=false,
%legend style={at={(1.03,0.03)}, anchor=south west}
]
\addplot [very thick, black]
coordinates {
(0.01,0.0107532205252918)
(0.0298538261891796,0.0105046056953761)
(0.0891250938133746,0.0107357207288275)
(0.266072505979881,0.0106711226945071)
(1, 0.0107)
};
\addplot [thick, color0, dashed]
coordinates {
(0.01,0.0102184265144015)
(0.0298538261891796,0.0102033502088081)
(0.0891250938133746,0.0101923707915327)
(0.266072505979881,0.0102315702942135)
(1, 0.0107)

};
\addplot [thick, color1, dashed]
coordinates {
(0.01,0.00755640660198595)
(0.0298538261891796,0.00748064505724256)
(0.0891250938133746,0.00688100060008747)
(0.266072505979881,0.00885097317879067)
(1, 0.0107)

};
\addplot [thick, color2, dashed]
coordinates {
(0.01,0.00698272122228204)
(0.0298538261891796,0.00674314639844991)
(0.0891250938133746,0.00695539169101109)
(0.266072505979881,0.00884275134775631)
(1, 0.0107)

};
\addplot [thick, white!20.0!black, dashed]
coordinates {
(0.01,0.00685508058255469)
(0.0298538261891796,0.00619836855694646)
(0.0891250938133746,0.00702759444020219)
(0.266072505979881,0.00891503892722001)
(1, 0.0107)

};
\addplot [thick, color2]
coordinates {
(0.01,0.00562334953778681)
(0.0298538261891796,0.00611421403491156)
(0.0891250938133746,0.00682406091686668)
(0.266072505979881,0.00884280078999129)
(1, 0.0107)

};
\addplot [thick, color3, dashed]
coordinates {
(0.01,0.00501290745515904)
(0.0298538261891796,0.00613519263915294)
(0.0891250938133746,0.00669716858661465)
(0.266072505979881,0.00884278608144329)
(1, 0.0107)

};
\addplot [thick, color1]
coordinates {
(0.01,0.00511132040063875)
(0.0298538261891796,0.0058813109143959)
(0.0891250938133746,0.00668196681279637)
(0.266072505979881,0.00884274238403542)
(1, 0.0107)

};
\addplot [thick, color3]
coordinates {
(0.01,0.00516815360209475)
(0.0298538261891796,0.00583271709715281)
(0.0891250938133746,0.00667350766731611)
(0.266072505979881,0.00884279019478922)
(1, 0.0107)

};

\path [draw=red, dotted, fill opacity=0] (axis cs:0,0)--(axis cs:0,0.016);

\end{semilogxaxis}

\end{tikzpicture}

==> nips-gabors-across-nnz.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.0666666666666667,0.933333333333333,0.533333333333333}
\definecolor{color0}{rgb}{0.933333333333333,0.0666666666666667,0.0666666666666667}
\definecolor{color3}{rgb}{0.0666666666666667,0.0666666666666667,0.933333333333333}
\definecolor{color2}{rgb}{0.933333333333333,0.0666666666666667,0.933333333333333}

\begin{axis}[
xlabel={$k$},
ylabel={$D^*(\boldsymbol{\hat A}, \boldsymbol{A}^*)$},
xmin=2, xmax=10,
ymin=0, ymax=0.016,
axis on top,
width=\figurewidth,
height=\figureheight,
x tick label style={/pgf/number format/.cd, precision=3, fixed, 1000 sep={}},
y tick label style={/pgf/number format/.cd, precision=3, fixed, 1000 sep={}},
legend entries={{\tt ErrBySum},{\tt Uniform},{\tt SNRBySum},{\tt GradBySum},{\tt SalMap},{\tt GradByElement},{\tt SUNBySum},{\tt SNRByElement},{\tt SUNByElement}},
scaled y ticks=false,
scaled x ticks=false,
legend style={at={(1.13,1.03)}, anchor=north west}
]
\addplot [thick, color0, dashed]
coordinates {
(2,0.00989207159028167)
(4,0.010274381991671)
(6,0.010990036694002)
(8,0.0106549851401582)
(10,0.00979200903881197)

};
\addplot [very thick, black]
coordinates {
(2,0.010979822265243)
(4,0.00991157052278847)
(6,0.010699587960254)
(8,0.00997760335725307)
(10,0.00909469396921722)

};
\addplot [thick, color1, dashed]
coordinates {
(2,0.00844179315840295)
(4,0.00769355767142722)
(6,0.00791988154212403)
(8,0.00798015863495254)
(10,0.00763659512201445)

};
\addplot [thick, color2, dashed]
coordinates {
(2,0.00712673057015407)
(4,0.00696143323849892)
(6,0.00688105666642567)
(8,0.00672951758769454)
(10,0.0060809315438471)

};
\addplot [thick, white!20.0!black, dashed]
coordinates {
(2,0.00615937962551268)
(4,0.00540769049582938)
(6,0.00641983352730397)
(8,0.00621128344855361)
(10,0.00500910192108511)

};
\addplot [thick, color2]
coordinates {
(2,0.00576394289259989)
(4,0.00536104012032502)
(6,0.00500574911589747)
(8,0.00561096555484936)
(10,0.00462863384035637)

};
\addplot [thick, color3, dashed]
coordinates {
(2,0.00599768411374703)
(4,0.00514383387008247)
(6,0.00565614276657125)
(8,0.00524423301404086)
(10,0.00410188122954347)

};
\addplot [thick, color1]
coordinates {
(2,0.00575617607579973)
(4,0.00475471007169303)
(6,0.00500710674203368)
(8,0.00493397738374598)
(10,0.00374677512268749)

};
\addplot [thick, color3]
coordinates {
(2,0.00592207049386681)
(4,0.00470020402291718)
(6,0.00495022558850894)
(8,0.00469538348999714)
(10,0.00371606265178283)

};

\path[draw=black, dotted] (axis cs:5,0)--(axis cs:5,0.016);

\end{axis}

\end{tikzpicture}

==> nips-gabors-across-snr.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.0666666666666667,0.933333333333333,0.533333333333333}
\definecolor{color0}{rgb}{0.933333333333333,0.0666666666666667,0.0666666666666667}
\definecolor{color3}{rgb}{0.0666666666666667,0.0666666666666667,0.933333333333333}
\definecolor{color2}{rgb}{0.933333333333333,0.0666666666666667,0.933333333333333}

\begin{axis}[
xlabel={SNR [dB]},
ylabel={$D^*(\boldsymbol{\hat A}, \boldsymbol{A}^*)$},
xmin=-18, xmax=-12,
ymin=0, ymax=0.016,
axis on top,
width=\figurewidth,
height=\figureheight,
x tick label style={/pgf/number format/.cd, precision=3, fixed, 1000 sep={}},
y tick label style={/pgf/number format/.cd, precision=3, fixed, 1000 sep={}},
%legend entries={{\tt ErrBySum},{\tt Uniform},{\tt SNRBySum},{\tt GradBySum},{\tt SalMap},{\tt GradByElement},{\tt SUNBySum},{\tt SNRByElement},{\tt SUNByElement}},
scaled y ticks=false,
scaled x ticks=false
%legend style={at={(0.03,0.03)}, anchor=south west}
]
\addplot [thick, color0, dashed]
coordinates {
(-18,0.0118262035084913)
(-16.5,0.0104173239924024)
(-15,0.0100634790538966)
(-13.5,0.0102731831746069)
(-12,0.0109278456209119)

};
\addplot [very thick, black]
coordinates {
(-18,0.0109050284663039)
(-16.5,0.0102779184792723)
(-15,0.0103177191603829)
(-13.5,0.010489941648549)
(-12,0.0108357557725376)

};
\addplot [thick, color1, dashed]
coordinates {
(-18,0.00527893049513762)
(-16.5,0.0061228020388247)
(-15,0.00795407667761272)
(-13.5,0.00788069314728451)
(-12,0.00794540226728969)

};
\addplot [thick, color2, dashed]
coordinates {
(-18,0.00600137204864951)
(-16.5,0.0052620153969324)
(-15,0.00611227101221857)
(-13.5,0.00636178676382026)
(-12,0.00711951303485407)

};
\addplot [thick, white!20.0!black, dashed]
coordinates {
(-18,0.00738588189839336)
(-16.5,0.0059421466118604)
(-15,0.00602228959420366)
(-13.5,0.00548792292301796)
(-12,0.00596131060207544)

};
\addplot [thick, color2]
coordinates {
(-18,0.00588770944240371)
(-16.5,0.00405781306979138)
(-15,0.00496051660159298)
(-13.5,0.00472320973176314)
(-12,0.00484424307500645)

};
\addplot [thick, color3, dashed]
coordinates {
(-18,0.00450327128799242)
(-16.5,0.00439051852769474)
(-15,0.00466501896721145)
(-13.5,0.00529360036040412)
(-12,0.00516284462489772)

};
\addplot [thick, color1]
coordinates {
(-18,0.00413394542013683)
(-16.5,0.00398130023054811)
(-15,0.00454506611078481)
(-13.5,0.00420629675951404)
(-12,0.00517848478914456)

};
\addplot [thick, color3]
coordinates {
(-18,0.00412332439079001)
(-16.5,0.00400588430659155)
(-15,0.00453757326461833)
(-13.5,0.00422109510615427)
(-12,0.00505839785548912)

};

\end{axis}

\end{tikzpicture}

==> nips-letters--dist_A-only_lasso-for_paper.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.0666666666666667,0.933333333333333,0.533333333333333}
\definecolor{color0}{rgb}{0.933333333333333,0.0666666666666667,0.0666666666666667}
\definecolor{color3}{rgb}{0.0666666666666667,0.0666666666666667,0.933333333333333}
\definecolor{color2}{rgb}{0.933333333333333,0.0666666666666667,0.933333333333333}

\begin{axis}[
xlabel={Epochs},
ylabel={$D^*({\hat A}, A^*)$},
xmin=0, xmax=1000,
ymin=0.00, ymax=0.016,
axis on top,
width=\figurewidth,
height=\figureheight,
x tick label style={/pgf/number format/.cd, precision=3, fixed, 1000 sep={}},
legend entries={{\tt SalMap},{\tt ErrBySum},{\tt Uniform},{\tt SNRBySum},{\tt GradBySum},{\tt SUNBySum},{\tt SNRByElement},{\tt SUNByElement},{\tt GradByElement}},
y tick label style={/pgf/number format/.cd, precision=3, fixed, 1000 sep={}},
scaled y ticks=false,
scaled x ticks=false,
legend style={at={(1.03,0.03)}, anchor=south west}
]
\addplot [thick, white!20.0!black, dashed]
coordinates {
(1,0.0103304830333599)
(2,0.0102762288114335)
(3,0.0101982844923961)
(4,0.0101954767152301)
(5,0.0101565701237541)
(6,0.010114379864112)
(7,0.0100933635595267)
(8,0.0100800046095825)
(9,0.0100730602634732)
(10,0.0101191976652915)
(11,0.0101142362081851)
(12,0.0101339768263938)
(13,0.010135927224437)
(14,0.0101632941722455)
(15,0.010170033224202)
(16,0.0101838268253344)
(17,0.0101722046446676)
(18,0.0101568875225865)
(19,0.0101933548639808)
(20,0.010209685316273)
(21,0.010241314403886)
(22,0.0102530578491356)
(23,0.0102869737963968)
(24,0.0103263489858309)
(25,0.0103141400680028)
(26,0.0103308403905097)
(27,0.0103308471480423)
(28,0.0103654467914899)
(29,0.0103581662927214)
(30,0.0103676678029222)
(31,0.0103671985559329)
(32,0.0103933772629366)
(33,0.0104214425060031)
(34,0.0104133393121474)
(35,0.0104352793260794)
(36,0.0104872548743292)
(37,0.0104938230236785)
(38,0.0105287158889269)
(39,0.0104845043049295)
(40,0.0104878674414884)
(41,0.0104944362690319)
(42,0.0104879831818048)
(43,0.0104947482684826)
(44,0.0104896457277694)
(45,0.0104901379169252)
(46,0.0104813444857063)
(47,0.0104944313871326)
(48,0.0105059623649997)
(49,0.0104765878590391)
(50,0.0104916013142432)
(51,0.0105021753120749)
(52,0.0105169863206314)
(53,0.0105287628354314)
(54,0.0105323799103018)
(55,0.0105550193544882)
(56,0.0105824841847436)
(57,0.0106200339742918)
(58,0.0106519657069468)
(59,0.0106595045186189)
(60,0.0106601996468975)
(61,0.010681785552203)
(62,0.0106696739991624)
(63,0.0106023837356513)
(64,0.0106008097960063)
(65,0.0106171380071524)
(66,0.0106352303364154)
(67,0.0106736801941839)
(68,0.0106804198846891)
(69,0.0107006043522676)
(70,0.0107369744421786)
(71,0.0107589565094493)
(72,0.0107529547784308)
(73,0.0106942809530248)
(74,0.0106998064236749)
(75,0.0107230419361625)
(76,0.0107237847601126)
(77,0.0107328113379421)
(78,0.0107442572893371)
(79,0.0107620895293526)
(80,0.0107849945347933)
(81,0.0108062353772926)
(82,0.0107970075123735)
(83,0.0108104648229852)
(84,0.0108141962161882)
(85,0.0107561576629452)
(86,0.0107688213713975)
(87,0.0107789472463253)
(88,0.0107862520585379)
(89,0.0108058051237156)
(90,0.0108315089923029)
(91,0.0108337691620097)
(92,0.0108464116954957)
(93,0.0108485727258785)
(94,0.0108375450549149)
(95,0.0108373691005032)
(96,0.0108515088127967)
(97,0.0108696746707286)
(98,0.0108756909840813)
(99,0.0108045474542134)
(100,0.0108044992578368)
(101,0.0108057826535699)
(102,0.0108089494753467)
(103,0.0108009477103927)
(104,0.0108139303118846)
(105,0.0108271658417823)
(106,0.0108199143201348)
(107,0.0108247200303576)
(108,0.0108193142674305)
(109,0.0108285380540449)
(110,0.0108323188172808)
(111,0.0108400590788654)
(112,0.0108391559681997)
(113,0.0108351252050202)
(114,0.0108356264673478)
(115,0.0108456300021939)
(116,0.0108037266849349)
(117,0.0108430395161517)
(118,0.0108423456466639)
(119,0.0108612756925918)
(120,0.0108703877459732)
(121,0.0108818321521783)
(122,0.0108887974053461)
(123,0.0108935906467684)
(124,0.0108965468873613)
(125,0.0109061338551877)
(126,0.0109120736162768)
(127,0.0109098071376136)
(128,0.0109157749353865)
(129,0.0109143337897582)
(130,0.0109304015748391)
(131,0.0109298894467467)
(132,0.0109368800661445)
(133,0.0109482415205643)
(134,0.0109461945144422)
(135,0.0108607856576147)
(136,0.0108658437401199)
(137,0.0108589739185098)
(138,0.0108553909951328)
(139,0.0108549508852626)
(140,0.0108490080858437)
(141,0.0108555703690671)
(142,0.0108737342139918)
(143,0.0108819526988047)
(144,0.0108747154286686)
(145,0.0108833503428579)
(146,0.0108873649678168)
(147,0.0108851635140666)
(148,0.0108944411827736)
(149,0.0108898076700443)
(150,0.0108907826486112)
(151,0.010906932994817)
(152,0.0109076434589694)
(153,0.0109075988564269)
(154,0.0109092526616459)
(155,0.0109098304385991)
(156,0.0109092019758653)
(157,0.0109207945515746)
(158,0.0108360921303973)
(159,0.0108304885868495)
(160,0.0108342853702913)
(161,0.0108433049062858)
(162,0.0108463745051184)
(163,0.0108520933344339)
(164,0.010859018912059)
(165,0.0108612984160424)
(166,0.0108669292952688)
(167,0.0108647719497832)
(168,0.0108753465381666)
(169,0.0108803510533097)
(170,0.0108798601613173)
(171,0.0108808743293976)
(172,0.0108864038297642)
(173,0.0108870715971378)
(174,0.0108884984383308)
(175,0.0108907467142619)
(176,0.0108950311415452)
(177,0.0108882256621491)
(178,0.0108901677385356)
(179,0.0108955472369346)
(180,0.0108990364852007)
(181,0.0109092214530783)
(182,0.0109034243965508)
(183,0.0108997557352935)
(184,0.010826657541755)
(185,0.0108241443993013)
(186,0.0108205992198663)
(187,0.0108291577947815)
(188,0.0108359692316341)
(189,0.0108363973130255)
(190,0.0108287287147239)
(191,0.0108406986884774)
(192,0.0108515482663765)
(193,0.010855515707922)
(194,0.0108536881934188)
(195,0.0108548658999336)
(196,0.010855931754912)
(197,0.0108666493589953)
(198,0.0108623622603477)
(199,0.0108591973707641)
(200,0.0108607921408788)
(201,0.0108712828608686)
(202,0.0108767599108415)
(203,0.0108830430660904)
(204,0.0108796183224141)
(205,0.0108827904472132)
(206,0.010895128103013)
(207,0.0109054905597602)
(208,0.0109032303601711)
(209,0.0109000441550909)
(210,0.0109055128786217)
(211,0.0109201194682387)
(212,0.0109301682211567)
(213,0.0109326117773331)
(214,0.0109437458346035)
(215,0.0109118791630462)
(216,0.0109107141210943)
(217,0.0109141209514596)
(218,0.010916878839184)
(219,0.0109217468539784)
(220,0.0109109748746892)
(221,0.0109091055265946)
(222,0.010905471859043)
(223,0.0109038918694344)
(224,0.0109146558388461)
(225,0.0109152295745571)
(226,0.0109142040593756)
(227,0.010925705674947)
(228,0.0109330760090837)
(229,0.01093472406817)
(230,0.0109432488362912)
(231,0.0109485150345347)
(232,0.0109387538149979)
(233,0.0109333739670044)
(234,0.0109387790940383)
(235,0.0109369786636784)
(236,0.0109534495591148)
(237,0.0109576564948859)
(238,0.0109661376454357)
(239,0.0109760501565388)
(240,0.0109717813347164)
(241,0.0109718165510613)
(242,0.0109669945090236)
(243,0.0109695533370948)
(244,0.0109653808283605)
(245,0.0109634693516057)
(246,0.0109673028584955)
(247,0.0109682540883604)
(248,0.0109689173474477)
(249,0.0109712785330044)
(250,0.0109829252273889)
(251,0.0109112890059886)
(252,0.0109115193670169)
(253,0.0109080807409853)
(254,0.0109069073127716)
(255,0.0109126303186784)
(256,0.010918462422147)
(257,0.0109257480704129)
(258,0.0109330864168386)
(259,0.010945751720697)
(260,0.0109514512001304)
(261,0.0109563888282356)
(262,0.0109629598315418)
(263,0.0109615287843753)
(264,0.0109584231204543)
(265,0.0109584717430506)
(266,0.0109682264526461)
(267,0.0109659232888088)
(268,0.0109708742832824)
(269,0.0109729326374005)
(270,0.010966952211452)
(271,0.0109655644426283)
(272,0.010969890405079)
(273,0.0109660868519805)
(274,0.0109608526069914)
(275,0.0109708777731027)
(276,0.0109801266732598)
(277,0.0109826813599143)
(278,0.0109830910725812)
(279,0.010982193478215)
(280,0.010980952732345)
(281,0.010978299097041)
(282,0.0109864001866375)
(283,0.0109887232035685)
(284,0.0109897273525241)
(285,0.0109890563743481)
(286,0.0109853149015478)
(287,0.010982693511412)
(288,0.0109782669616098)
(289,0.0109828921137787)
(290,0.0109895236215505)
(291,0.0109875080845478)
(292,0.0109604638815565)
(293,0.0109639411218258)
(294,0.0109605681429999)
(295,0.0109572023907971)
(296,0.0109600645372175)
(297,0.0109522663642762)
(298,0.010953167441216)
(299,0.010960415082751)
(300,0.0109593067014698)
(301,0.0109557093580411)
(302,0.010954664488002)
(303,0.0109616184129274)
(304,0.0109627868362479)
(305,0.0109619532492895)
(306,0.0109617118391856)
(307,0.0109706051779067)
(308,0.0109692222062025)
(309,0.0109676592870424)
(310,0.0109661556982145)
(311,0.0109705198568088)
(312,0.0109713377910404)
(313,0.0109798014805764)
(314,0.0109889910935831)
(315,0.0109876783288597)
(316,0.0109911084680177)
(317,0.0109967601387955)
(318,0.0109919599638498)
(319,0.0109980183200976)
(320,0.0109964368332226)
(321,0.0109991362368934)
(322,0.0110044151922966)
(323,0.0110115849017332)
(324,0.0110130356105035)
(325,0.011013668097359)
(326,0.0110131102077784)
(327,0.0110138235422671)
(328,0.0110162590455858)
(329,0.0110153571847737)
(330,0.0110153282173048)
(331,0.0110202355876717)
(332,0.0110199999258438)
(333,0.0110213475399349)
(334,0.0110277530925851)
(335,0.0110423243176949)
(336,0.0110464373482113)
(337,0.0110509328201538)
(338,0.0110514150738131)
(339,0.0110497579777971)
(340,0.0110528213705175)
(341,0.0109552202963621)
(342,0.0109549154600803)
(343,0.0109619887085058)
(344,0.0109676410492414)
(345,0.0109684979994719)
(346,0.0109698714976757)
(347,0.0109693117489105)
(348,0.0109699991328088)
(349,0.010968226234801)
(350,0.0109656503863193)
(351,0.0109647567049471)
(352,0.0109647273674318)
(353,0.0109721157916374)
(354,0.0109729972271835)
(355,0.0109716236119764)
(356,0.0109684505742075)
(357,0.0109673212675448)
(358,0.0109618952296866)
(359,0.0109626816369726)
(360,0.0109624317168218)
(361,0.0109632382378178)
(362,0.0109636707123791)
(363,0.0109599356490463)
(364,0.0109653844185632)
(365,0.0109663859567743)
(366,0.0109737247279914)
(367,0.0109833115449405)
(368,0.0109816317126368)
(369,0.0109782838530488)
(370,0.0109801107098562)
(371,0.0109797459536148)
(372,0.0109838952942703)
(373,0.0109830121546775)
(374,0.0109821119866522)
(375,0.0109804266257524)
(376,0.0109811763771931)
(377,0.0109787462989169)
(378,0.010979908290072)
(379,0.0109778554502378)
(380,0.0109785073212537)
(381,0.0109776350829589)
(382,0.0109794473747135)
(383,0.0109808071052778)
(384,0.0109806680391516)
(385,0.0109803856773924)
(386,0.0109845597378294)
(387,0.0109896306558846)
(388,0.010998634827907)
(389,0.0109953380328104)
(390,0.0109998598061738)
(391,0.0109976154669747)
(392,0.010993995061308)
(393,0.0109963966283102)
(394,0.0109965260382522)
(395,0.0109977841298516)
(396,0.0110018558960209)
(397,0.0110006882015702)
(398,0.0109838103797262)
(399,0.0109869543571795)
(400,0.0109870624920463)
(401,0.0109851762201018)
(402,0.0109820764365161)
(403,0.0109833062318337)
(404,0.0109819884901271)
(405,0.0109802387264677)
(406,0.0109792344559771)
(407,0.0109780278387546)
(408,0.0109835316315958)
(409,0.0109832123937476)
(410,0.010982304416056)
(411,0.0109815075229026)
(412,0.010985663968208)
(413,0.010987847090886)
(414,0.0109977843618174)
(415,0.0110005222584782)
(416,0.0109937592431108)
(417,0.010991538281215)
(418,0.0109975341208083)
(419,0.0109998184722634)
(420,0.0110010803907011)
(421,0.0109975909932675)
(422,0.011001712411498)
(423,0.0110009869703931)
(424,0.0110016935032691)
(425,0.0109959871719824)
(426,0.0110017518401816)
(427,0.0109998550325236)
(428,0.0110023467478478)
(429,0.0110008578748522)
(430,0.01100027485792)
(431,0.0109937598078878)
(432,0.0109946630221782)
(433,0.0109922607580865)
(434,0.0109913976451955)
(435,0.010991880627227)
(436,0.0109927533613135)
(437,0.0109921007391186)
(438,0.0109916792421884)
(439,0.010991429572708)
(440,0.0109933528082404)
(441,0.0109937231914176)
(442,0.0109970618404025)
(443,0.0109974460642879)
(444,0.0109945594873998)
(445,0.0109899490908878)
(446,0.0109878262238927)
(447,0.0109878894004943)
(448,0.0109896043577147)
(449,0.0109912061442857)
(450,0.0109912379896134)
(451,0.010997761148304)
(452,0.0109976385099108)
(453,0.0109971542453954)
(454,0.0110004777276599)
(455,0.0109988604218594)
(456,0.0110002242276913)
(457,0.0110041081578378)
(458,0.0110030962873043)
(459,0.0110025094073901)
(460,0.0110019509880269)
(461,0.0110028219223978)
(462,0.0110013525458611)
(463,0.0110047718847189)
(464,0.0109680170282158)
(465,0.010968960645226)
(466,0.010971985184291)
(467,0.0109735805392155)
(468,0.0109730891252786)
(469,0.0109710751173172)
(470,0.0109699207120507)
(471,0.010966472455326)
(472,0.010966758467514)
(473,0.0109688684824639)
(474,0.0109766948331201)
(475,0.0109752938647602)
(476,0.0109720494628761)
(477,0.0109680843904179)
(478,0.0109744374389497)
(479,0.0109754901130922)
(480,0.0109778023190283)
(481,0.0109808061280501)
(482,0.0109700168382676)
(483,0.0109674485756355)
(484,0.0109662985449484)
(485,0.0109627258361857)
(486,0.0109621333237992)
(487,0.0109658374106278)
(488,0.0109680916960337)
(489,0.0109680644672544)
(490,0.0109697791073135)
(491,0.0109654312019719)
(492,0.0109613633449687)
(493,0.0109677469016292)
(494,0.0109691526678013)
(495,0.0109694640767167)
(496,0.0109694454170957)
(497,0.0109667845675141)
(498,0.0109656536724966)
(499,0.0109707499848774)
(500,0.0109700078798407)
(501,0.0109682146931639)
(502,0.0109685827750993)
(503,0.0109697838345806)
(504,0.0109678214166083)
(505,0.0109685637648555)
(506,0.0109682118693198)
(507,0.0109661133864457)
(508,0.0109704534927279)
(509,0.0109681132927082)
(510,0.0109656980301048)
(511,0.0109623286163856)
(512,0.0109632376122929)
(513,0.0109606232570474)
(514,0.010960920184871)
(515,0.010957500518039)
(516,0.0109572860341582)
(517,0.010954186966988)
(518,0.0109526354978896)
(519,0.0109519251726729)
(520,0.0109492938621393)
(521,0.010947781976283)
(522,0.0109468773103814)
(523,0.0109448022529057)
(524,0.010946748577337)
(525,0.0109506355843162)
(526,0.0109506702327964)
(527,0.0109466145757205)
(528,0.0109417469673859)
(529,0.0109416299313178)
(530,0.0109362808802549)
(531,0.0109324179755044)
(532,0.010931282319377)
(533,0.010933969039671)
(534,0.0109303278254501)
(535,0.0109304797726563)
(536,0.0109291756105013)
(537,0.0109270351781372)
(538,0.0109246991564055)
(539,0.0109158877465712)
(540,0.0109147705117218)
(541,0.0108667766664472)
(542,0.0108658603496655)
(543,0.0108643190265386)
(544,0.0108662005308393)
(545,0.0108643750799873)
(546,0.0108633256660849)
(547,0.0108617251264639)
(548,0.010861342803316)
(549,0.0108624115813342)
(550,0.0108641157808443)
(551,0.0108628864172636)
(552,0.0108628632565201)
(553,0.0108644237330847)
(554,0.0108643332206208)
(555,0.0108567348022213)
(556,0.0108572615018373)
(557,0.0108587512350479)
(558,0.0108583745599537)
(559,0.0108567984382024)
(560,0.0108566237915215)
(561,0.0108585365171251)
(562,0.0108595131342411)
(563,0.0108583876637065)
(564,0.010857805834881)
(565,0.010856400772207)
(566,0.0108518873920691)
(567,0.0108532172497018)
(568,0.0108543478757907)
(569,0.0108563375674221)
(570,0.010857432405951)
(571,0.01085473069471)
(572,0.0108529216136387)
(573,0.0108536015239659)
(574,0.0108513531826841)
(575,0.0108506740889969)
(576,0.0108517009868756)
(577,0.0108604404500381)
(578,0.0108608423770846)
(579,0.0108615932630755)
(580,0.0108614000857387)
(581,0.0108662137663377)
(582,0.0108657999286602)
(583,0.0108607618354532)
(584,0.0108595100895235)
(585,0.0108552275586379)
(586,0.0108529062790412)
(587,0.0108536682701709)
(588,0.0108547032330088)
(589,0.0108527248350926)
(590,0.0108490749561685)
(591,0.0108482829671155)
(592,0.0108396049860512)
(593,0.0108379073153866)
(594,0.0108383939548328)
(595,0.0108378796172618)
(596,0.0108428774542112)
(597,0.0108431890097932)
(598,0.0108443234891231)
(599,0.010844199972234)
(600,0.0108423555597574)
(601,0.0108407705287696)
(602,0.0108415563867299)
(603,0.01083939387831)
(604,0.0108391629403166)
(605,0.010837357451598)
(606,0.0108378396001882)
(607,0.0108389546481669)
(608,0.0108356455589921)
(609,0.0108346752922839)
(610,0.0108352166166491)
(611,0.0108405768369288)
(612,0.010839284997589)
(613,0.0108394667365961)
(614,0.01083568865991)
(615,0.0108348976309868)
(616,0.0108338676446865)
(617,0.0108312222502352)
(618,0.010831442778427)
(619,0.0108313915618795)
(620,0.0108296192600571)
(621,0.0108318715869812)
(622,0.0108305821799792)
(623,0.0108306727300794)
(624,0.0108249839992573)
(625,0.0108191133599669)
(626,0.0108167754263272)
(627,0.0108162893394383)
(628,0.010816029799917)
(629,0.0108177558111402)
(630,0.0108032024557803)
(631,0.0108033701835147)
(632,0.010802504050873)
(633,0.0107979215814337)
(634,0.0107963940604721)
(635,0.0107955427361259)
(636,0.0107922348573956)
(637,0.0107909039692468)
(638,0.0107907741696323)
(639,0.0107909676069232)
(640,0.0107867869792263)
(641,0.0107844971964767)
(642,0.010782926514816)
(643,0.0107809133595486)
(644,0.0107815578524489)
(645,0.0107788422476552)
(646,0.0107748309456311)
(647,0.0107736628005314)
(648,0.0107743639610016)
(649,0.0107736315699427)
(650,0.010773488348425)
(651,0.0107711225772652)
(652,0.0107715047075806)
(653,0.0107666876644722)
(654,0.0107643878298464)
(655,0.0107644857925371)
(656,0.0107617208155186)
(657,0.0107591780559046)
(658,0.0107602207518473)
(659,0.0107588729613453)
(660,0.0107532987261172)
(661,0.0107509149417604)
(662,0.0107454087239392)
(663,0.010741070954319)
(664,0.0107411394988643)
(665,0.0107296012252253)
(666,0.0107271249603614)
(667,0.0107304661781808)
(668,0.0107313225110208)
(669,0.0107320385233015)
(670,0.0107303994231048)
(671,0.010728674506372)
(672,0.0107273749939332)
(673,0.0107282026240774)
(674,0.0107283166472393)
(675,0.0107270546628377)
(676,0.0107306607723603)
(677,0.0107304944874498)
(678,0.010728002230575)
(679,0.0107281962229991)
(680,0.0107265840106222)
(681,0.0107226894435205)
(682,0.0107217097088494)
(683,0.0107233968169957)
(684,0.0107254185928394)
(685,0.0107244273389208)
(686,0.0107217464157813)
(687,0.0107240001657852)
(688,0.0107225865003053)
(689,0.0107250518481286)
(690,0.0107221015968092)
(691,0.0107242905961602)
(692,0.0107287042141947)
(693,0.0107294760790888)
(694,0.0107235531616508)
(695,0.0107183785568017)
(696,0.0107175926290503)
(697,0.0107206152895255)
(698,0.0107198147390737)
(699,0.0107192710017531)
(700,0.0107251682297805)
(701,0.010723450352203)
(702,0.0107182432030221)
(703,0.0107173547666905)
(704,0.0107186137675023)
(705,0.0107176298599128)
(706,0.0107109453122176)
(707,0.0107131071912473)
(708,0.0107127930998854)
(709,0.0107110855052877)
(710,0.0107089363199286)
(711,0.0107069116946194)
(712,0.0107057471611995)
(713,0.0107020598457567)
(714,0.0106998948912563)
(715,0.0106996028500087)
(716,0.0107006054674407)
(717,0.0106997865047897)
(718,0.0107016720285496)
(719,0.0106985966413016)
(720,0.0107000291598417)
(721,0.0106992605424575)
(722,0.0106986858834081)
(723,0.0106991712915679)
(724,0.010697906397408)
(725,0.0107003441715837)
(726,0.0106993383332321)
(727,0.0106991971048712)
(728,0.0106985621848204)
(729,0.0106971024482407)
(730,0.0106959501867044)
(731,0.0106944457542411)
(732,0.0106935741779749)
(733,0.0106904440288333)
(734,0.0106879663058373)
(735,0.0106845199841693)
(736,0.0106838789135636)
(737,0.0106855545284786)
(738,0.0106850899311165)
(739,0.0106856765493853)
(740,0.0106865980516805)
(741,0.0106879540732113)
(742,0.010688165235694)
(743,0.0106865355498367)
(744,0.0106876348912227)
(745,0.0106877542486156)
(746,0.0106878690874164)
(747,0.0106901723440306)
(748,0.0106894381073638)
(749,0.0106915351244423)
(750,0.0106900287786781)
(751,0.010690380057342)
(752,0.010688143938636)
(753,0.0106879856498044)
(754,0.0106825388360743)
(755,0.0106829923406368)
(756,0.0106810064905478)
(757,0.0106803091122812)
(758,0.0106790907847559)
(759,0.0106788276344666)
(760,0.0106748250938179)
(761,0.0106777435142004)
(762,0.0106762902623242)
(763,0.0106762512750606)
(764,0.0106761409465677)
(765,0.0106759764073011)
(766,0.0106757626591851)
(767,0.0106822525087265)
(768,0.0106779779547642)
(769,0.0106752320144324)
(770,0.0106702584391583)
(771,0.0106715667400056)
(772,0.0106693522423052)
(773,0.010666255072996)
(774,0.0106653955718169)
(775,0.0106647449166111)
(776,0.010663798370383)
(777,0.0106627746039094)
(778,0.0106621914752685)
(779,0.0106598684582979)
(780,0.0106605228567083)
(781,0.0106625026782244)
(782,0.0106661383477676)
(783,0.010660928475324)
(784,0.0106616813414402)
(785,0.0106612914971573)
(786,0.0106646962099512)
(787,0.0106643936546988)
(788,0.0106648750696581)
(789,0.0106592500812142)
(790,0.0106620469323752)
(791,0.0106616526053198)
(792,0.0106598916279005)
(793,0.0106594082177423)
(794,0.0106584984450834)
(795,0.010658935617977)
(796,0.0106576237065217)
(797,0.0106584759328812)
(798,0.0106594117813698)
(799,0.0106591005471003)
(800,0.0106578222291759)
(801,0.0106563942386103)
(802,0.01065588639814)
(803,0.0106553307301478)
(804,0.0106560392746498)
(805,0.0106555745596271)
(806,0.0106574659994625)
(807,0.0106564701111356)
(808,0.0106576121670523)
(809,0.0106536084500176)
(810,0.0106533099437011)
(811,0.0106502292617277)
(812,0.0106516275917137)
(813,0.0106503637145801)
(814,0.0106509563060369)
(815,0.0106505469581232)
(816,0.010647852448714)
(817,0.0106474051587422)
(818,0.0106447664143939)
(819,0.0106393542072233)
(820,0.0106408717308309)
(821,0.010643346610753)
(822,0.0106435017932132)
(823,0.0106429948847197)
(824,0.010641933210413)
(825,0.0106403216242721)
(826,0.0106353873376188)
(827,0.0106339232192178)
(828,0.0106325261910689)
(829,0.0106343857172087)
(830,0.0106370771490877)
(831,0.0106348466943009)
(832,0.010636030739534)
(833,0.0106372663587877)
(834,0.0106363114887044)
(835,0.0106362184962907)
(836,0.0106373366212118)
(837,0.0106390078407064)
(838,0.0106407262784079)
(839,0.0106419156676382)
(840,0.0106413515889996)
(841,0.0106411918945633)
(842,0.0106401683428273)
(843,0.0106389417542807)
(844,0.0106401390272346)
(845,0.0106387851970495)
(846,0.0106360353945769)
(847,0.0106350840796828)
(848,0.0106334570660025)
(849,0.0106351003384056)
(850,0.0106330176927426)
(851,0.010630452084192)
(852,0.0106290865249955)
(853,0.0106212629544328)
(854,0.010618269493135)
(855,0.0106185689519486)
(856,0.0106193346235974)
(857,0.0105604146000922)
(858,0.0105655379441631)
(859,0.0105637334704099)
(860,0.0105651311148955)
(861,0.0105648416288877)
(862,0.0105642623214959)
(863,0.010562263959601)
(864,0.0105625878437059)
(865,0.0105629190383657)
(866,0.0105601850311824)
(867,0.0105576994193934)
(868,0.0105608621962406)
(869,0.0105625633238593)
(870,0.0105591476322122)
(871,0.0105588761468938)
(872,0.0105613669280502)
(873,0.0105595555600611)
(874,0.0105595269012442)
(875,0.0105594776432133)
(876,0.0105563691097414)
(877,0.0105558268429419)
(878,0.0105569050129553)
(879,0.0105566204491521)
(880,0.010555461716628)
(881,0.0105494308202906)
(882,0.0105507708307426)
(883,0.0105493988188227)
(884,0.0105494010857778)
(885,0.0105509323237356)
(886,0.0105523811490408)
(887,0.0105498934060179)
(888,0.0105471277780427)
(889,0.0105477298866632)
(890,0.010546426078042)
(891,0.0105466281158067)
(892,0.0105456438211393)
(893,0.0105457984624374)
(894,0.0105462726195768)
(895,0.0105449244595627)
(896,0.010542909193924)
(897,0.0105429702194667)
(898,0.0105416173344357)
(899,0.0105407440061641)
(900,0.010539846151513)
(901,0.0105381506219534)
(902,0.0105373751284121)
(903,0.0105369004270307)
(904,0.0105366045868424)
(905,0.0105368495195359)
(906,0.0105361001656964)
(907,0.0105302458139296)
(908,0.0105300025503508)
(909,0.0105297446312607)
(910,0.0105272573626394)
(911,0.010523296593938)
(912,0.0105224258594513)
(913,0.0105242415879123)
(914,0.0105242729605467)
(915,0.0105242538183245)
(916,0.0105261151152656)
(917,0.010528030336819)
(918,0.0105262478945627)
(919,0.0105226421748916)
(920,0.0105216803672778)
(921,0.0105223334640519)
(922,0.010520963520202)
(923,0.0105226044535975)
(924,0.0105210298622543)
(925,0.0105187952062173)
(926,0.0105194013337956)
(927,0.0105228573768971)
(928,0.0105236242250779)
(929,0.0105233958894568)
(930,0.0105229920656387)
(931,0.0105234651802934)
(932,0.0105223748782609)
(933,0.0105205741211349)
(934,0.0105203272561561)
(935,0.0105186807588507)
(936,0.0105142622350972)
(937,0.0105142451454286)
(938,0.0105109811982693)
(939,0.0105122008745481)
(940,0.0105153148512392)
(941,0.0105119386505297)
(942,0.0105111267635574)
(943,0.0105100930067993)
(944,0.0105117366112638)
(945,0.0105135798614192)
(946,0.0105107824695443)
(947,0.010512040988353)
(948,0.0105099922725474)
(949,0.010513366423933)
(950,0.0105142355673087)
(951,0.010512007721972)
(952,0.0105089776199438)
(953,0.0105081212902893)
(954,0.0105075542811056)
(955,0.0105008211086079)
(956,0.0105025898650976)
(957,0.0104977601977812)
(958,0.0104975348982574)
(959,0.0104986185136897)
(960,0.0104978760065926)
(961,0.0104953797049128)
(962,0.0104940446336915)
(963,0.0104940544036298)
(964,0.0104920230239117)
(965,0.0104955635477536)
(966,0.0104973440602576)
(967,0.0104976603218478)
(968,0.0104981798608649)
(969,0.0105007043747276)
(970,0.0105038942444175)
(971,0.0105048289372438)
(972,0.0105056168524501)
(973,0.0105062744978182)
(974,0.0105058880136096)
(975,0.0105073082113986)
(976,0.0105063663404242)
(977,0.0105054307966888)
(978,0.0105066359027021)
(979,0.0105063921605924)
(980,0.0105127662426073)
(981,0.0105076817436749)
(982,0.0105052005840083)
(983,0.010502723993611)
(984,0.0104997219317751)
(985,0.0104994606344646)
(986,0.0104968205212548)
(987,0.0104966517601581)
(988,0.0104946931416173)
(989,0.0104904593590416)
(990,0.0104897715880832)
(991,0.010485396441121)
(992,0.0104845213876593)
(993,0.0104854192303888)
(994,0.0104831327813763)
(995,0.0104829411954501)
(996,0.0104765224327202)
(997,0.0104750010782048)
(998,0.0104754645825206)
(999,0.010450041615409)
(1000,0.0104516377130232)

};
\addplot [thick, color0, dashed]
coordinates {
(1,0.0103105750719082)
(2,0.0102656171617362)
(3,0.0102250727917503)
(4,0.010188147696699)
(5,0.0101490970901832)
(6,0.0101184219683111)
(7,0.0100898153098737)
(8,0.0100649946133186)
(9,0.0100381404545024)
(10,0.010014623979173)
(11,0.00998803428799836)
(12,0.00997182494110161)
(13,0.00994845779876014)
(14,0.00993426990176608)
(15,0.00991693588572684)
(16,0.00989514032801013)
(17,0.00987851108093815)
(18,0.00986061464988573)
(19,0.00984411399299835)
(20,0.00983644690978689)
(21,0.00981870190586481)
(22,0.00980418365566365)
(23,0.00979260838194036)
(24,0.00978150698206585)
(25,0.00976799138347669)
(26,0.00975725868763953)
(27,0.00974730178528279)
(28,0.00973917813230697)
(29,0.00972850771159412)
(30,0.00971928090046018)
(31,0.00971125676249619)
(32,0.00970155273085598)
(33,0.00969550465585318)
(34,0.00968707869504244)
(35,0.00968118290976588)
(36,0.00967430616229629)
(37,0.00966820736765886)
(38,0.00966224201054132)
(39,0.00965480062995901)
(40,0.00964995699878415)
(41,0.0096452133692703)
(42,0.00963858521053855)
(43,0.00963068472736889)
(44,0.00962460592533926)
(45,0.009618181141148)
(46,0.00961462997864294)
(47,0.00960961871799546)
(48,0.00960286360164656)
(49,0.00960061555963588)
(50,0.00959363070791868)
(51,0.00958937623033615)
(52,0.00958302536094417)
(53,0.00957685384160749)
(54,0.00957313198131181)
(55,0.00957126763573032)
(56,0.00956493345906578)
(57,0.00956085764975439)
(58,0.00955672370994203)
(59,0.0095531010181124)
(60,0.00955020226480983)
(61,0.00954487638302882)
(62,0.00954265305386964)
(63,0.00953873231091731)
(64,0.00953325467925739)
(65,0.00952784136600036)
(66,0.00952141254734519)
(67,0.00951523489087268)
(68,0.0095111487129328)
(69,0.00950786688832587)
(70,0.00950291048871283)
(71,0.0094997668532382)
(72,0.00949231239296203)
(73,0.00948445223603283)
(74,0.00947926587027017)
(75,0.00947369517276191)
(76,0.00946843069215382)
(77,0.00946370083975018)
(78,0.00945655623635916)
(79,0.00945220143993513)
(80,0.00944712691078951)
(81,0.00944174800266671)
(82,0.00943803130683613)
(83,0.00943289646665803)
(84,0.00942943188599969)
(85,0.0094231604555162)
(86,0.00941783211210345)
(87,0.00941332563226737)
(88,0.00940917086488218)
(89,0.00940424318425979)
(90,0.00939909940810733)
(91,0.00939566913274412)
(92,0.00939492033067422)
(93,0.00939030160458447)
(94,0.00938555241255532)
(95,0.00938161508409431)
(96,0.00937629754178767)
(97,0.00937187753634586)
(98,0.00937045770917783)
(99,0.00936855491977313)
(100,0.0093644976036786)
(101,0.00936040047157986)
(102,0.00935507307893621)
(103,0.00935122927197731)
(104,0.00934585928040163)
(105,0.00934170576624881)
(106,0.00933785986867778)
(107,0.0093332617753305)
(108,0.00932861690453389)
(109,0.00932381744233625)
(110,0.0093205853348568)
(111,0.00931763617991921)
(112,0.00931621912721226)
(113,0.00931403428943573)
(114,0.00931040450184722)
(115,0.00930703170650403)
(116,0.00930471660776193)
(117,0.00930222453761493)
(118,0.00930020330619851)
(119,0.00929752364950838)
(120,0.00929444039194038)
(121,0.00929161745944289)
(122,0.0092895054871242)
(123,0.00928674222519404)
(124,0.00928426626458386)
(125,0.00928060119137605)
(126,0.00927873813728663)
(127,0.00927837606148312)
(128,0.00927344462618133)
(129,0.00927060155937341)
(130,0.00926953008069572)
(131,0.00926738843305167)
(132,0.0092660155932413)
(133,0.00926540216530215)
(134,0.0092640223175665)
(135,0.00926326548561067)
(136,0.0092617847480547)
(137,0.00925973515791322)
(138,0.00925717705319016)
(139,0.00925578585144001)
(140,0.00925520321501712)
(141,0.00925355639445265)
(142,0.00925222619695796)
(143,0.00924994318276849)
(144,0.00924886584338065)
(145,0.00924603934099167)
(146,0.00924345962962404)
(147,0.00924115367801835)
(148,0.00923929821745828)
(149,0.00923782373239438)
(150,0.00923664039344341)
(151,0.00923592257528389)
(152,0.00923502271768163)
(153,0.00923349480060327)
(154,0.0092318997931921)
(155,0.00922813413023157)
(156,0.00922621405975318)
(157,0.00922403005234716)
(158,0.00922113792397627)
(159,0.00922008135348307)
(160,0.00921891271554924)
(161,0.00921890132630266)
(162,0.00921957034130437)
(163,0.00921798402204337)
(164,0.00921627185824352)
(165,0.00921594535726883)
(166,0.00921473692762552)
(167,0.00921342059959495)
(168,0.00921269153751352)
(169,0.00921118635275826)
(170,0.00920976833105614)
(171,0.00920921535760607)
(172,0.00920955856199175)
(173,0.00920754056704136)
(174,0.00920538485832534)
(175,0.00920387261274763)
(176,0.0092027305760852)
(177,0.00920098444322401)
(178,0.00919976394274228)
(179,0.0091991654155287)
(180,0.00919669484959997)
(181,0.00919423864079809)
(182,0.00919303251398383)
(183,0.0091923837348773)
(184,0.00919093635837615)
(185,0.009190114593884)
(186,0.00918857468170584)
(187,0.0091872993478587)
(188,0.009187695889936)
(189,0.00918701762654469)
(190,0.00918690558585857)
(191,0.00918553443141888)
(192,0.00918266889887584)
(193,0.00918251579053344)
(194,0.00918249809014138)
(195,0.00918233956798391)
(196,0.00918114305116141)
(197,0.00918104524395054)
(198,0.00918115161615013)
(199,0.00918031984455291)
(200,0.0091813205132354)
(201,0.00918041756072743)
(202,0.00917803593669038)
(203,0.00917786545637385)
(204,0.00917800161485751)
(205,0.0091775946282373)
(206,0.00917551383225118)
(207,0.00917683459868867)
(208,0.00917655713085487)
(209,0.00917520711413826)
(210,0.0091749656334907)
(211,0.00917314468399011)
(212,0.00917170594539912)
(213,0.00917119540216194)
(214,0.00916898261726491)
(215,0.00916525385696331)
(216,0.009164894531826)
(217,0.00916218791946061)
(218,0.00916093506493197)
(219,0.00915960735571997)
(220,0.00915725486345866)
(221,0.00915617452639533)
(222,0.00915597776184189)
(223,0.00915456779336776)
(224,0.00915187012804333)
(225,0.00914945797926066)
(226,0.00914819512637259)
(227,0.00914797263620061)
(228,0.00914717461862444)
(229,0.00914659822388985)
(230,0.00914452033376345)
(231,0.00914366979240335)
(232,0.00914285384334405)
(233,0.00914216686086576)
(234,0.0091413667095578)
(235,0.00913916600762433)
(236,0.00913810093235817)
(237,0.00913872133328158)
(238,0.00913784245352625)
(239,0.00913724543592464)
(240,0.0091375266270904)
(241,0.00913691578274973)
(242,0.00913549436136841)
(243,0.00913499546999614)
(244,0.00913486979688137)
(245,0.00913510673354715)
(246,0.00913405103781444)
(247,0.00913276462067449)
(248,0.00913136565597752)
(249,0.00913035809658924)
(250,0.00912940792765007)
(251,0.00912931926670364)
(252,0.00912742032363003)
(253,0.00912689668343806)
(254,0.00912625808281533)
(255,0.00912655954227146)
(256,0.00912577422627022)
(257,0.00912497717832387)
(258,0.00912348205576722)
(259,0.00912335287751963)
(260,0.00912217001138564)
(261,0.00912076170988047)
(262,0.00912112589737258)
(263,0.00912007585545773)
(264,0.00911831620726759)
(265,0.0091179260373643)
(266,0.00911718647190873)
(267,0.00911672258373121)
(268,0.00911570850270956)
(269,0.00911549164434689)
(270,0.00911495631565533)
(271,0.0091142864552839)
(272,0.0091128778527523)
(273,0.00911380553210026)
(274,0.00911340343784283)
(275,0.00911190334612266)
(276,0.00911151549974596)
(277,0.00911038327951031)
(278,0.00910887886004887)
(279,0.00910845313372478)
(280,0.00910712286153459)
(281,0.00910597904703901)
(282,0.00910512905191204)
(283,0.00910433296388972)
(284,0.00910422322978859)
(285,0.00910329878758822)
(286,0.00910266569548474)
(287,0.00910248138250044)
(288,0.00910092965736671)
(289,0.00910034383373043)
(290,0.00910047847274423)
(291,0.00910111515786114)
(292,0.00910066727383809)
(293,0.00909871613187353)
(294,0.00909755125009244)
(295,0.0090980573770306)
(296,0.00909814182201322)
(297,0.00909727066559497)
(298,0.00909565920612092)
(299,0.00909413642125933)
(300,0.00909439903293747)
(301,0.00909350940308786)
(302,0.00909209804004625)
(303,0.00909119927324033)
(304,0.00908993291645696)
(305,0.00908894670156428)
(306,0.00908788494117489)
(307,0.00908782683384936)
(308,0.00908791364047043)
(309,0.00908806332768513)
(310,0.00908709535865795)
(311,0.0090868307381487)
(312,0.00908515651553927)
(313,0.00908468226351657)
(314,0.00908369765821408)
(315,0.00908199561741833)
(316,0.00908087854201469)
(317,0.00908055339352605)
(318,0.00908075089605399)
(319,0.00907970703436663)
(320,0.00907906541600372)
(321,0.00907876981548452)
(322,0.0090774642488586)
(323,0.00907653597286818)
(324,0.00907621179679745)
(325,0.00907470292944409)
(326,0.00907428261873191)
(327,0.00907399911813844)
(328,0.00907300919030774)
(329,0.00907262923216963)
(330,0.00907228544578622)
(331,0.00907225032022937)
(332,0.00907178508202713)
(333,0.0090716473362428)
(334,0.00907138403564794)
(335,0.00907004849666018)
(336,0.00906914928003585)
(337,0.00906866496019227)
(338,0.00906856485195637)
(339,0.00906800883415247)
(340,0.00906696944191248)
(341,0.0090657460649563)
(342,0.00906573161419802)
(343,0.00906503488515843)
(344,0.00906542988859176)
(345,0.00906456786768348)
(346,0.00906413187596852)
(347,0.0090626913272772)
(348,0.00906215274849519)
(349,0.00906175178280275)
(350,0.0090613232411227)
(351,0.00906104429559231)
(352,0.00906016754095469)
(353,0.0090600263787831)
(354,0.00906007349098134)
(355,0.00905935004958176)
(356,0.00905849440522253)
(357,0.00905838904829473)
(358,0.00905784639361558)
(359,0.00905759170166541)
(360,0.00905753488069968)
(361,0.00905633042301781)
(362,0.00905585137504424)
(363,0.00905534958969955)
(364,0.00905518379971906)
(365,0.00905497533610539)
(366,0.00905468644705887)
(367,0.00905375117392467)
(368,0.00905337746995596)
(369,0.0090525193228038)
(370,0.00905159951644426)
(371,0.00905066846235467)
(372,0.00905141706631828)
(373,0.00905083593054809)
(374,0.00905067052638695)
(375,0.00904999757352122)
(376,0.00904940874575426)
(377,0.00904924518332157)
(378,0.00904910538648542)
(379,0.00904858632446598)
(380,0.00904808291816472)
(381,0.00904730230453696)
(382,0.00904680679874932)
(383,0.00904615531331169)
(384,0.00904624777367655)
(385,0.00904585904602157)
(386,0.00904542224177957)
(387,0.00904465517279531)
(388,0.00904460104355938)
(389,0.0090438878277394)
(390,0.00904368508635804)
(391,0.00904362732490589)
(392,0.00904389578174004)
(393,0.00904363835447294)
(394,0.0090433707924943)
(395,0.00904252537852108)
(396,0.00904262309630365)
(397,0.00904203020518748)
(398,0.00903953499665722)
(399,0.00903838929526537)
(400,0.00903708426486153)
(401,0.00903695212298162)
(402,0.00903550152390928)
(403,0.00903518081507503)
(404,0.00903444310285879)
(405,0.00903352768087165)
(406,0.00903301429133316)
(407,0.00903203605663795)
(408,0.00903093182171623)
(409,0.00902993860928331)
(410,0.00902900993431576)
(411,0.00902906762007926)
(412,0.00902808166909359)
(413,0.00902824763047691)
(414,0.00902814107422751)
(415,0.0090270622477985)
(416,0.0090267701828816)
(417,0.00902725044384172)
(418,0.00902649786197139)
(419,0.00902640492858149)
(420,0.00902591194753635)
(421,0.0090262030829143)
(422,0.00902584009771177)
(423,0.00902583787024234)
(424,0.00902465600446909)
(425,0.00902468034525577)
(426,0.00902426894828979)
(427,0.00902404856706212)
(428,0.00902372935779562)
(429,0.009023095293219)
(430,0.00902337067225314)
(431,0.00902314481747866)
(432,0.00902266802696022)
(433,0.00902193974958158)
(434,0.00902199707286573)
(435,0.00902214047440746)
(436,0.00902172303950731)
(437,0.00902131371710363)
(438,0.00902138250222027)
(439,0.00902164465296018)
(440,0.0090216938208802)
(441,0.00902176459026501)
(442,0.00902218194327187)
(443,0.00902137539379225)
(444,0.00902154317965207)
(445,0.0090210975874927)
(446,0.00902041125283532)
(447,0.00901986733711998)
(448,0.00901942276390439)
(449,0.00901905637341464)
(450,0.0090186965435235)
(451,0.00901840512200726)
(452,0.0090177978025776)
(453,0.00901732571563881)
(454,0.00901734004096887)
(455,0.00901683238362362)
(456,0.00901637097439257)
(457,0.00901610977345771)
(458,0.00901684275411497)
(459,0.00901662225428879)
(460,0.0090165763863797)
(461,0.00901634617190001)
(462,0.00901612379986321)
(463,0.00901608532878201)
(464,0.00901613568957037)
(465,0.00901568629808045)
(466,0.00901491806678078)
(467,0.009014858758943)
(468,0.00901465673060191)
(469,0.00901406872576247)
(470,0.00901396273873624)
(471,0.00901326455193464)
(472,0.00901300948760987)
(473,0.00901308497548996)
(474,0.00901263852200475)
(475,0.00901203541093239)
(476,0.00901214899845904)
(477,0.00901149957084257)
(478,0.00901147543974511)
(479,0.00901132170945762)
(480,0.00901099205473332)
(481,0.00901058971756668)
(482,0.00900966077857726)
(483,0.00900918119176367)
(484,0.00900907469530692)
(485,0.00900901032859435)
(486,0.00900821728661737)
(487,0.00900777610085214)
(488,0.00900794188241624)
(489,0.00900755048806332)
(490,0.00900748849665708)
(491,0.00900736015363749)
(492,0.00900718466783045)
(493,0.00900727702080239)
(494,0.00900722707720472)
(495,0.00900703573119997)
(496,0.00900681338739267)
(497,0.00900697109141888)
(498,0.00900705633721926)
(499,0.00900704909285318)
(500,0.00900741471243831)
(501,0.00900715232391527)
(502,0.00900713970013473)
(503,0.00900719394843653)
(504,0.00900738352754917)
(505,0.00900700688951421)
(506,0.0090064001817803)
(507,0.00900594527637073)
(508,0.00900590016854015)
(509,0.00900518487531913)
(510,0.00900542146184304)
(511,0.00900505128457465)
(512,0.00900430818240284)
(513,0.00900413252155917)
(514,0.00900445297263931)
(515,0.0090042980632245)
(516,0.00900392212929492)
(517,0.00900400260633746)
(518,0.00900293291715495)
(519,0.00900266041253982)
(520,0.00900222773176879)
(521,0.00900239806603016)
(522,0.00900221937417906)
(523,0.00900211238374285)
(524,0.00900173727670699)
(525,0.00900180621030991)
(526,0.00900206436313351)
(527,0.00900150434807017)
(528,0.00900139452024304)
(529,0.00900130023730274)
(530,0.00900139173510238)
(531,0.00900128153059491)
(532,0.00900127168574408)
(533,0.00900071620587232)
(534,0.00899963329302953)
(535,0.00899961147475219)
(536,0.00899956350932388)
(537,0.00899916527885221)
(538,0.0089992104191526)
(539,0.00899879104789412)
(540,0.00899876764318954)
(541,0.0089986002713733)
(542,0.00899870750774633)
(543,0.00899821354251416)
(544,0.00899832418455438)
(545,0.00899887441148382)
(546,0.0089991133165153)
(547,0.00899875177319559)
(548,0.00899865742637663)
(549,0.00899894549932312)
(550,0.00899861024668515)
(551,0.00899897153343936)
(552,0.00899832631228873)
(553,0.00899780062038348)
(554,0.00899714489247223)
(555,0.00899676497490877)
(556,0.00899688828806059)
(557,0.00899689615900887)
(558,0.0089965276889261)
(559,0.00899655303920119)
(560,0.0089965878040041)
(561,0.00899719591536294)
(562,0.00899775094953029)
(563,0.00899779699012936)
(564,0.00899752614828405)
(565,0.00899766448140423)
(566,0.00899788774923811)
(567,0.00899764742152338)
(568,0.00899811184582384)
(569,0.00899829115881121)
(570,0.00899839661345271)
(571,0.00899832458611623)
(572,0.00899853850609728)
(573,0.00899785528919364)
(574,0.00899787923080619)
(575,0.00899804994114687)
(576,0.00899767022800129)
(577,0.00899756823337617)
(578,0.00899752711635653)
(579,0.00899728468174313)
(580,0.00899725078018793)
(581,0.00899735371207771)
(582,0.00899721677565465)
(583,0.0089970940512207)
(584,0.00899726013601975)
(585,0.00899683912160299)
(586,0.00899680710548019)
(587,0.00899663139521318)
(588,0.0089968561942929)
(589,0.00899719511381625)
(590,0.00899667531457576)
(591,0.00899681142974053)
(592,0.00899692731405687)
(593,0.00899688342404688)
(594,0.00899686100051187)
(595,0.00899702375396859)
(596,0.00899689273993868)
(597,0.00899692024194668)
(598,0.0089971687307592)
(599,0.00899701104305839)
(600,0.00899697365614763)
(601,0.00899731369026988)
(602,0.00899773616548773)
(603,0.00899830987367363)
(604,0.00899859764385415)
(605,0.00899865661332168)
(606,0.00899823005262497)
(607,0.00899748422575202)
(608,0.00899714583097641)
(609,0.00899733725724329)
(610,0.00899754140727123)
(611,0.00899716952293965)
(612,0.00899700983903277)
(613,0.00899718592939053)
(614,0.00899735528286321)
(615,0.00899716479505182)
(616,0.0089971529897855)
(617,0.00899684824829264)
(618,0.00899719187736854)
(619,0.00899671148869037)
(620,0.00899686317960738)
(621,0.00899635214992588)
(622,0.00899616229136267)
(623,0.00899611622196748)
(624,0.00899640595599491)
(625,0.00899669589290215)
(626,0.00899591042271643)
(627,0.00899581018542203)
(628,0.00899617473736811)
(629,0.00899605110878287)
(630,0.00899609004016975)
(631,0.00899573226064726)
(632,0.00899557761037761)
(633,0.00899550403266441)
(634,0.00899510701350362)
(635,0.00899531987375872)
(636,0.00899549522667957)
(637,0.00899531167066485)
(638,0.00899530317822463)
(639,0.0089955407440364)
(640,0.00899573207527546)
(641,0.00899529754298355)
(642,0.00899516031931403)
(643,0.00899469094110638)
(644,0.00899426232954647)
(645,0.00899406869184614)
(646,0.00899412293129707)
(647,0.00899461595050235)
(648,0.00899497371948568)
(649,0.00899468842905161)
(650,0.00899430743655023)
(651,0.0089944214369977)
(652,0.0089950221808811)
(653,0.00899533537608951)
(654,0.00899530949218425)
(655,0.00899510496909128)
(656,0.00899488837366536)
(657,0.00899472341857349)
(658,0.00899426395686001)
(659,0.00899425951468213)
(660,0.00899422144525794)
(661,0.00899395954580528)
(662,0.00899427814641858)
(663,0.00899403567361363)
(664,0.00899401949988981)
(665,0.00899371752584266)
(666,0.00899360328885118)
(667,0.00899329046924154)
(668,0.00899329386702043)
(669,0.00899347496368161)
(670,0.00899318102921647)
(671,0.00899325048168149)
(672,0.00899293302322791)
(673,0.00899308205679503)
(674,0.00899309295511133)
(675,0.00899320226876296)
(676,0.00899341131711666)
(677,0.00899305651150961)
(678,0.00899320436874499)
(679,0.0089933943483307)
(680,0.00899338130645336)
(681,0.00899271035295416)
(682,0.00899244693068033)
(683,0.00899254932774129)
(684,0.00899234692104653)
(685,0.00899234678243556)
(686,0.00899197727576221)
(687,0.0089920102050742)
(688,0.00899207545028765)
(689,0.00899201062415786)
(690,0.00899232348725399)
(691,0.00899252943007697)
(692,0.00899290591406043)
(693,0.00899320810224127)
(694,0.00899304018997603)
(695,0.00899372223371325)
(696,0.00899371583168069)
(697,0.00899355982110798)
(698,0.008993761800648)
(699,0.008993309265265)
(700,0.00899257292524444)
(701,0.00899250284027555)
(702,0.00899243339583419)
(703,0.00899241075518679)
(704,0.00899273667467342)
(705,0.00899303910539143)
(706,0.00899300966900004)
(707,0.00899304057509377)
(708,0.00899300408501694)
(709,0.00899304865151584)
(710,0.00899314407167115)
(711,0.00899303413417418)
(712,0.00899309061911509)
(713,0.00899318826754322)
(714,0.00899309213091568)
(715,0.00899243389568365)
(716,0.00899268536758612)
(717,0.00899284187608892)
(718,0.00899278389010362)
(719,0.00899305673997475)
(720,0.00899289207243088)
(721,0.00899256600293042)
(722,0.00899236488319185)
(723,0.00899230157075797)
(724,0.00899230797181831)
(725,0.00899266343590422)
(726,0.00899240103727982)
(727,0.00899236668931094)
(728,0.00899202128086818)
(729,0.00899196260798659)
(730,0.00899181377121246)
(731,0.00899209939022141)
(732,0.00899256055729672)
(733,0.00899269574039092)
(734,0.00899274908557746)
(735,0.00898646338979422)
(736,0.00898637329501067)
(737,0.00898638973425803)
(738,0.00898673322461961)
(739,0.00898666029398283)
(740,0.00898651481170975)
(741,0.00898639643199164)
(742,0.00898663305304914)
(743,0.00898648284183545)
(744,0.00898636475583346)
(745,0.00898661459363555)
(746,0.00898645533023923)
(747,0.00898625107535822)
(748,0.00898638970468567)
(749,0.0089861778571416)
(750,0.00898599621967512)
(751,0.00898647240122975)
(752,0.00898632872539408)
(753,0.00898649469057344)
(754,0.00898628596747758)
(755,0.00898632432313315)
(756,0.00898624199626129)
(757,0.00898594488180258)
(758,0.00898586856589896)
(759,0.0089854733153463)
(760,0.0089853275478462)
(761,0.0089860187190285)
(762,0.0089858670047372)
(763,0.00898583541839167)
(764,0.0089857820626529)
(765,0.00898565832308306)
(766,0.00898526191427098)
(767,0.00898536146956582)
(768,0.0089852436792738)
(769,0.00898500184482251)
(770,0.00898473219591836)
(771,0.00898488446415625)
(772,0.00898553287591557)
(773,0.0089853606432634)
(774,0.00898563504131739)
(775,0.00898604654790596)
(776,0.00898602187367511)
(777,0.00898555448133271)
(778,0.00898525393466903)
(779,0.00898511349916168)
(780,0.00898498384342587)
(781,0.00898513183242788)
(782,0.0089851617054488)
(783,0.00898510174044258)
(784,0.00898505438736212)
(785,0.00898492775890166)
(786,0.00898538917359889)
(787,0.00898511619489666)
(788,0.00898506852217637)
(789,0.00898486679391037)
(790,0.00898527856404652)
(791,0.00898545802582287)
(792,0.00898548209334249)
(793,0.00898553218876672)
(794,0.00898536512853809)
(795,0.00898519732512587)
(796,0.00898543505117057)
(797,0.00898511081502536)
(798,0.00898552491571772)
(799,0.00898542068513248)
(800,0.00898547338695275)
(801,0.00898576186796789)
(802,0.00898586199390282)
(803,0.00898619481522788)
(804,0.0089862226964375)
(805,0.00898596171185663)
(806,0.00898600190133791)
(807,0.00898627756450204)
(808,0.00898649768751913)
(809,0.00898646455757684)
(810,0.00898654732084257)
(811,0.0089866551056954)
(812,0.00898649998648726)
(813,0.00898659465047728)
(814,0.00898647107588699)
(815,0.00898599362666772)
(816,0.00898600589140002)
(817,0.00898633265549362)
(818,0.00898613388808442)
(819,0.00898660527343333)
(820,0.00898665942623081)
(821,0.00898658259296985)
(822,0.00898703020221661)
(823,0.00898698704869876)
(824,0.00898676398089963)
(825,0.00898708697116446)
(826,0.00898696328531893)
(827,0.00898733087421169)
(828,0.00898727068467809)
(829,0.00898723664202831)
(830,0.00898711352524624)
(831,0.00898705990814839)
(832,0.00898710595458724)
(833,0.0089868971187111)
(834,0.00898711416031014)
(835,0.00898734436897889)
(836,0.00898711543465025)
(837,0.00898703368819016)
(838,0.00898717816222002)
(839,0.00898675660687985)
(840,0.00898705963069761)
(841,0.00898695258401065)
(842,0.00898702179736743)
(843,0.00898685931598768)
(844,0.0089868273754316)
(845,0.00898673988241663)
(846,0.00898708120112327)
(847,0.00898755940332295)
(848,0.00898738943910425)
(849,0.00898742922517249)
(850,0.00898737403717001)
(851,0.00898706995785647)
(852,0.00898686823354571)
(853,0.00898711953964003)
(854,0.00898651872997554)
(855,0.00898644291638394)
(856,0.00898621317128968)
(857,0.00898613359186333)
(858,0.00898618440211984)
(859,0.00898603678040533)
(860,0.00898659974929256)
(861,0.00898624858566256)
(862,0.00898612785087569)
(863,0.00898565580715239)
(864,0.00898594549875929)
(865,0.00898604961022564)
(866,0.00898615866792961)
(867,0.00898617838021414)
(868,0.00898650482529157)
(869,0.00898653141678735)
(870,0.0089864126176126)
(871,0.00898635017660713)
(872,0.00898632492757317)
(873,0.00898636850931884)
(874,0.0089864256948849)
(875,0.00898666466678212)
(876,0.00898656237261421)
(877,0.0089865306921205)
(878,0.00898656643236574)
(879,0.00898680364754808)
(880,0.00898664440760078)
(881,0.00898669083385096)
(882,0.00898697328703077)
(883,0.00898698389163102)
(884,0.00898673012714024)
(885,0.00898666286651145)
(886,0.00898658334537282)
(887,0.00898691078146996)
(888,0.00898704786490115)
(889,0.00898734010290394)
(890,0.00898726629190229)
(891,0.00898734038885147)
(892,0.00898697714785971)
(893,0.00898741427555214)
(894,0.00898764987023016)
(895,0.00898756347921733)
(896,0.00898745065553869)
(897,0.00898731342450679)
(898,0.00898727074459356)
(899,0.00898760494201619)
(900,0.00898763096569645)
(901,0.00898723272552301)
(902,0.00898751127602205)
(903,0.00898739622564214)
(904,0.00898766433695906)
(905,0.00898757989954257)
(906,0.00898764753543545)
(907,0.00898718138036162)
(908,0.00898745342732545)
(909,0.0089874177454422)
(910,0.00898731144125265)
(911,0.00898707071854902)
(912,0.00898707217124843)
(913,0.00898696154840714)
(914,0.00898703553979206)
(915,0.00898683898711339)
(916,0.00898661862433851)
(917,0.0089868893516983)
(918,0.00898663288660849)
(919,0.00898687481549639)
(920,0.00898690223240668)
(921,0.00898701674582098)
(922,0.00898712171729959)
(923,0.00898692049979329)
(924,0.0089863249999877)
(925,0.00898652048440061)
(926,0.00898650390527616)
(927,0.00898670201283456)
(928,0.0089865251124562)
(929,0.00898635133303599)
(930,0.00898643310243077)
(931,0.00898593110874054)
(932,0.00898557942813391)
(933,0.00898565887440112)
(934,0.00898581471721521)
(935,0.00898544953808783)
(936,0.00898570065608216)
(937,0.00898584138662364)
(938,0.00898586328132459)
(939,0.00898655331347579)
(940,0.00898649305024467)
(941,0.00898586291522158)
(942,0.00898599031928832)
(943,0.0089860297133623)
(944,0.00898615862089762)
(945,0.00898622783479018)
(946,0.00898595179881205)
(947,0.00898546286287338)
(948,0.00898559595616536)
(949,0.00898552786752044)
(950,0.00898602898875452)
(951,0.00898613873404627)
(952,0.00898563592633158)
(953,0.00898607323305669)
(954,0.00898625081648784)
(955,0.00898618730269198)
(956,0.00898594264087395)
(957,0.0089861505473634)
(958,0.00898641180731026)
(959,0.00898657411179553)
(960,0.00898675290963912)
(961,0.00898687293787044)
(962,0.00898728711815671)
(963,0.00898752618200694)
(964,0.00898719640741705)
(965,0.0089873265300989)
(966,0.00898724372550355)
(967,0.00898695643352898)
(968,0.00898727418622235)
(969,0.00898748157761936)
(970,0.00898757595041442)
(971,0.00898769486424424)
(972,0.00898757791045522)
(973,0.00898719786538937)
(974,0.00898707274096164)
(975,0.00898671344382169)
(976,0.00898647758472972)
(977,0.00898627964912017)
(978,0.00898642972088546)
(979,0.0089866550102239)
(980,0.00898678968437663)
(981,0.00898697671812037)
(982,0.00898679654710747)
(983,0.00898661013294364)
(984,0.00898690637294991)
(985,0.00898715075229214)
(986,0.00898728067409743)
(987,0.00898770275696616)
(988,0.00898772962430405)
(989,0.00898789525231996)
(990,0.00898796422655276)
(991,0.00898785031415729)
(992,0.00898776461458526)
(993,0.00898750849169173)
(994,0.00898753679529779)
(995,0.00898745327852373)
(996,0.00898746264036457)
(997,0.00898739903705384)
(998,0.00898732616520335)
(999,0.00898715452645779)
(1000,0.00898711542116323)

};
\addplot [very thick, black]
coordinates {
(1,0.0103601980638659)
(2,0.010351895836389)
(3,0.0103444341711962)
(4,0.010335159898211)
(5,0.0103277177548221)
(6,0.0103210355857095)
(7,0.0103133771592076)
(8,0.0103051156260343)
(9,0.0102994925455881)
(10,0.0102916476340419)
(11,0.0102854795193784)
(12,0.0102800334122619)
(13,0.0102725528821814)
(14,0.0102671770020531)
(15,0.0102622258661665)
(16,0.0102565652635159)
(17,0.0102488081673189)
(18,0.0102432228287832)
(19,0.0102344553967143)
(20,0.010228301612827)
(21,0.0102223318196768)
(22,0.0102137246565309)
(23,0.0102095487624599)
(24,0.010203855955139)
(25,0.0101930787691224)
(26,0.0101858751365929)
(27,0.0101786924900886)
(28,0.010172337898313)
(29,0.0101666312332299)
(30,0.0101612046071387)
(31,0.0101577672880021)
(32,0.01015156091424)
(33,0.0101434374406931)
(34,0.0101373679823539)
(35,0.010130606073096)
(36,0.0101256361931477)
(37,0.0101185378388064)
(38,0.0101139567384846)
(39,0.0101062712507327)
(40,0.0101005626215855)
(41,0.0100965252750206)
(42,0.0100912658282641)
(43,0.0100855742433876)
(44,0.0100810696879006)
(45,0.0100766425326618)
(46,0.0100730715945183)
(47,0.0100652671493106)
(48,0.0100603697341772)
(49,0.0100550264414814)
(50,0.0100496588469418)
(51,0.0100447326742557)
(52,0.0100400133836648)
(53,0.0100355210862771)
(54,0.0100305703314184)
(55,0.0100246757628525)
(56,0.0100195813232148)
(57,0.0100156708852645)
(58,0.0100110572066868)
(59,0.0100048539426625)
(60,0.0100007217354901)
(61,0.00999631412893809)
(62,0.00999084686557159)
(63,0.0099858135062237)
(64,0.00998100744111747)
(65,0.00997410894261941)
(66,0.00996946596594)
(67,0.00996475408294708)
(68,0.00995880818089588)
(69,0.00995510709507694)
(70,0.00994945381937453)
(71,0.0099439825938834)
(72,0.00993915890306877)
(73,0.00993493409194406)
(74,0.00992985284316773)
(75,0.00992453438232706)
(76,0.00991778477288623)
(77,0.00991380547390569)
(78,0.00990872108960581)
(79,0.00990485747499354)
(80,0.00989827389827966)
(81,0.00989456974720806)
(82,0.00988839924013685)
(83,0.0098856944484441)
(84,0.00988188674197906)
(85,0.00987742573886977)
(86,0.00987336813633638)
(87,0.00986924675351718)
(88,0.00986523336493696)
(89,0.00986081048248226)
(90,0.00985692005582402)
(91,0.00985352326950915)
(92,0.00984961706869859)
(93,0.00984603367798179)
(94,0.00984016252241243)
(95,0.00983522092801358)
(96,0.00982895504259288)
(97,0.00982536730145587)
(98,0.00982154860118222)
(99,0.00981693810956135)
(100,0.0098132207515093)
(101,0.00981016565499715)
(102,0.00980609091174601)
(103,0.00980221691394908)
(104,0.00979977079120824)
(105,0.00979608106183047)
(106,0.00979374445284433)
(107,0.00979097758753529)
(108,0.00978774589931619)
(109,0.00978339664196542)
(110,0.00977953010857239)
(111,0.00977507073423286)
(112,0.00976944856043407)
(113,0.00976636690362854)
(114,0.00976082098510354)
(115,0.00975676476629524)
(116,0.0097539595501464)
(117,0.00975035049827062)
(118,0.00974754262876407)
(119,0.00974286143314975)
(120,0.00973807159086917)
(121,0.0097342166523072)
(122,0.00973043526424202)
(123,0.00972739650757764)
(124,0.00972423445585828)
(125,0.00972109553170522)
(126,0.00971737081606167)
(127,0.00971407811655357)
(128,0.00971083725000348)
(129,0.00970655212049454)
(130,0.00970367097889729)
(131,0.00970078217536183)
(132,0.00969613080125561)
(133,0.00969368163062351)
(134,0.00969024574761786)
(135,0.00968704400327988)
(136,0.00968309301710157)
(137,0.00967894100968402)
(138,0.00967638502932344)
(139,0.00967457218561547)
(140,0.0096716532542738)
(141,0.00966981528085042)
(142,0.0096666124589087)
(143,0.00966404734876844)
(144,0.0096614173907769)
(145,0.00965833764496689)
(146,0.00965596692400924)
(147,0.00965211753663741)
(148,0.00964888461824042)
(149,0.00964658615665766)
(150,0.00964236002326668)
(151,0.00963857772869105)
(152,0.00963456631221934)
(153,0.00963219453715367)
(154,0.00962962502314819)
(155,0.00962627132526395)
(156,0.0096231632725223)
(157,0.00961864720502338)
(158,0.00961542035681371)
(159,0.00961281290820475)
(160,0.00961007176517005)
(161,0.00960673871258186)
(162,0.00960283764037258)
(163,0.00960036262622969)
(164,0.00959843300060683)
(165,0.00959531878610155)
(166,0.0095931420187387)
(167,0.00959061548130918)
(168,0.00958825670573572)
(169,0.00958589196457827)
(170,0.00958387383796177)
(171,0.00958101822306931)
(172,0.00957834134083457)
(173,0.00957601925682452)
(174,0.00957445237857235)
(175,0.00957351310869163)
(176,0.00957192819114193)
(177,0.00956863509965558)
(178,0.00956659457813912)
(179,0.00956335421936061)
(180,0.00956162766697787)
(181,0.00955823977294346)
(182,0.00955575825667832)
(183,0.00955247447072197)
(184,0.0095510181736936)
(185,0.00954840193576409)
(186,0.00954563541073668)
(187,0.00954338508012023)
(188,0.00954126788029664)
(189,0.00953891363458803)
(190,0.00953685142288502)
(191,0.00953422924368957)
(192,0.00953106892370054)
(193,0.00952693512871893)
(194,0.00952379098149026)
(195,0.0095221604589779)
(196,0.00952021774164092)
(197,0.00951851460015397)
(198,0.00951429427087757)
(199,0.00951089132443423)
(200,0.0095080754149571)
(201,0.00950579175674516)
(202,0.00950228073826102)
(203,0.00949905518306754)
(204,0.00949624475289348)
(205,0.00949404518886251)
(206,0.00949165169564932)
(207,0.00949023001050522)
(208,0.00948756611217816)
(209,0.00948354610325153)
(210,0.00948014704077094)
(211,0.00947754261292039)
(212,0.00947511589478004)
(213,0.00947145399420148)
(214,0.00946889337087746)
(215,0.0094660984196575)
(216,0.00946284775548763)
(217,0.00946030140542336)
(218,0.00945763635125004)
(219,0.00945492182161966)
(220,0.00945233923717813)
(221,0.0094504490665889)
(222,0.00944962417079176)
(223,0.00944660491856539)
(224,0.00944307768328252)
(225,0.00944058380277893)
(226,0.00943792362458458)
(227,0.00943535318315898)
(228,0.00943299511283739)
(229,0.00943063856650746)
(230,0.00942857895273252)
(231,0.00942624383887342)
(232,0.00942370954031676)
(233,0.00942086969523032)
(234,0.00941864167380372)
(235,0.00941622495662657)
(236,0.00941502720894864)
(237,0.00941195205327514)
(238,0.00940963453299503)
(239,0.00940624961183194)
(240,0.00940441229074314)
(241,0.00940305541682936)
(242,0.00940135512855616)
(243,0.00939847782761811)
(244,0.00939613358107989)
(245,0.00939460924859979)
(246,0.00939176192003398)
(247,0.0093892299760333)
(248,0.00938653053901735)
(249,0.0093841173578529)
(250,0.00938188407939477)
(251,0.00938011425526022)
(252,0.00937820986274486)
(253,0.00937631241149221)
(254,0.00937297228490984)
(255,0.00937081653570428)
(256,0.00936804476616048)
(257,0.00936467971136733)
(258,0.00936216463102899)
(259,0.00935889192796099)
(260,0.00935681123351745)
(261,0.00935573490163087)
(262,0.00935419944141883)
(263,0.00935173804847834)
(264,0.00934964534861082)
(265,0.00934818100977721)
(266,0.0093463670671993)
(267,0.00934400800852563)
(268,0.00934261022805222)
(269,0.00934041061847614)
(270,0.00933658211827833)
(271,0.00933467746138702)
(272,0.00933293139907482)
(273,0.00933082347240963)
(274,0.00932834402771541)
(275,0.00932602877498596)
(276,0.00932337345730482)
(277,0.00932060878526513)
(278,0.00931785172157606)
(279,0.00931626258637499)
(280,0.00931511549737052)
(281,0.0093123608631611)
(282,0.0093095536494803)
(283,0.00930827492085282)
(284,0.0093067757051907)
(285,0.00930485315809974)
(286,0.00930315691647233)
(287,0.0093018125962593)
(288,0.00929931854689078)
(289,0.00929726217754126)
(290,0.0092960598089159)
(291,0.00929514732937387)
(292,0.00929075189593835)
(293,0.00928676261283888)
(294,0.00928586930123781)
(295,0.00928389454309555)
(296,0.00928260207981975)
(297,0.00928032886872831)
(298,0.00927775785302929)
(299,0.00927536950700755)
(300,0.00927439699214088)
(301,0.00927304729643549)
(302,0.00927099831059116)
(303,0.00926844623054101)
(304,0.00926600489559132)
(305,0.0092639953618279)
(306,0.00926157244261815)
(307,0.00925962048284454)
(308,0.0092585192171376)
(309,0.00925533023048613)
(310,0.00925267974435592)
(311,0.00924995230764877)
(312,0.00924774459610007)
(313,0.00924545390787617)
(314,0.00924298444754007)
(315,0.00924114335131207)
(316,0.00923902334496926)
(317,0.00923745241161239)
(318,0.00923426136832087)
(319,0.00923109130006005)
(320,0.00922915379025056)
(321,0.00922767042956382)
(322,0.00922590018153064)
(323,0.00922462764234792)
(324,0.00922282328652936)
(325,0.00922054948416997)
(326,0.009218338621389)
(327,0.00921693149667756)
(328,0.00921566972366548)
(329,0.00921274316290204)
(330,0.00921037698066271)
(331,0.00920865626636981)
(332,0.00920701555328668)
(333,0.00920582374528045)
(334,0.00920390431383926)
(335,0.00920284167868238)
(336,0.00920117213267162)
(337,0.00919829266401291)
(338,0.00919549441688991)
(339,0.00919409212390807)
(340,0.00919286156864884)
(341,0.00919027177656344)
(342,0.00918904306448898)
(343,0.00918625228586163)
(344,0.00918470740293214)
(345,0.00918261933037037)
(346,0.00918175680052466)
(347,0.0091795787411285)
(348,0.00917803886580403)
(349,0.00917683098666658)
(350,0.00917553893839729)
(351,0.00917314227371182)
(352,0.00917104246746081)
(353,0.00916988176640205)
(354,0.00916806383178732)
(355,0.00916683140088966)
(356,0.00916597618074157)
(357,0.00916394284537484)
(358,0.00916199814076984)
(359,0.00916069271054779)
(360,0.00915892651432875)
(361,0.00915704881880009)
(362,0.0091546922381826)
(363,0.00915309429106937)
(364,0.00914981631234626)
(365,0.0091480320620311)
(366,0.00914587458358331)
(367,0.00914263814721304)
(368,0.00914025396167094)
(369,0.00913769288637203)
(370,0.00913552138613781)
(371,0.00913420091391056)
(372,0.00913268979353756)
(373,0.00913166503409264)
(374,0.00912993772083927)
(375,0.00912727997875676)
(376,0.00912445774039724)
(377,0.00912198991289513)
(378,0.0091202549040937)
(379,0.00911816493940044)
(380,0.00911732225381689)
(381,0.00911555762459472)
(382,0.00911391185388421)
(383,0.0091129863221725)
(384,0.00911099433779079)
(385,0.00910866947714832)
(386,0.00910776736898535)
(387,0.00910574088575618)
(388,0.00910472002465046)
(389,0.00910297704080401)
(390,0.00910107559644648)
(391,0.00909947398876799)
(392,0.00909823116804021)
(393,0.0090971155130098)
(394,0.00909512183357508)
(395,0.00909396479515234)
(396,0.00909254141977507)
(397,0.00909076829204479)
(398,0.00908808940401973)
(399,0.0090873501905338)
(400,0.00908560924798129)
(401,0.00908276049957714)
(402,0.00908127423853947)
(403,0.00907865026129442)
(404,0.00907679919190076)
(405,0.00907584819404684)
(406,0.00907394455442646)
(407,0.00907263733562469)
(408,0.00907137494084461)
(409,0.00906991816712994)
(410,0.00906863006607651)
(411,0.00906784895730319)
(412,0.00906711248988274)
(413,0.00906490102069493)
(414,0.00906370589560041)
(415,0.00906200753479213)
(416,0.0090598418492987)
(417,0.0090575816210997)
(418,0.00905662720089054)
(419,0.0090553856581847)
(420,0.00905348259611038)
(421,0.00905244512945298)
(422,0.00905046618362039)
(423,0.00904910925222204)
(424,0.00904704581867837)
(425,0.0090451712860107)
(426,0.00904400040246647)
(427,0.00904202875597148)
(428,0.00904081617716748)
(429,0.00903897244528547)
(430,0.009036721985038)
(431,0.0090351228886021)
(432,0.00903369708913775)
(433,0.00903260328100123)
(434,0.00903154154105726)
(435,0.00902957186865191)
(436,0.00902887631825691)
(437,0.00902728690816668)
(438,0.00902602113840958)
(439,0.00902437183778017)
(440,0.00902340323218028)
(441,0.00902283909132967)
(442,0.00902153575688874)
(443,0.0090193642203)
(444,0.00901665340855418)
(445,0.00901538344660581)
(446,0.00901469365943508)
(447,0.00901400995711044)
(448,0.00901275465591537)
(449,0.00901118941661226)
(450,0.00901001278824187)
(451,0.00900837893744368)
(452,0.0090071558032913)
(453,0.00900637202914773)
(454,0.0090044726465388)
(455,0.00900367042124472)
(456,0.00900134244352734)
(457,0.00899975725952202)
(458,0.00899877858771005)
(459,0.00899743584448727)
(460,0.00899692308956519)
(461,0.00899517705491452)
(462,0.00899375570138398)
(463,0.00899286172008489)
(464,0.00899123943522849)
(465,0.00898867271029888)
(466,0.00898679824964856)
(467,0.00898630943412897)
(468,0.00898522608197264)
(469,0.00898417587918038)
(470,0.00898339614065057)
(471,0.00898178221237671)
(472,0.00898087694508426)
(473,0.00897987448583568)
(474,0.008978338664938)
(475,0.00897673823505447)
(476,0.00897520906716947)
(477,0.00897361548859697)
(478,0.00897155863898824)
(479,0.00896988896670132)
(480,0.00896830507513659)
(481,0.00896649578179019)
(482,0.00896466050138557)
(483,0.00896330569562491)
(484,0.00896218437237539)
(485,0.00896003493350937)
(486,0.00895879082876043)
(487,0.00895722595461487)
(488,0.00895564893975048)
(489,0.00895437969858475)
(490,0.00895289307014142)
(491,0.00895173315203612)
(492,0.00895102244656937)
(493,0.00894963853680391)
(494,0.00894858129589113)
(495,0.0089468877516042)
(496,0.0089458591523393)
(497,0.00894492350312308)
(498,0.00894386321334318)
(499,0.00894260891269143)
(500,0.00894182063469513)
(501,0.00893976202550992)
(502,0.00893981622744204)
(503,0.00893938020513203)
(504,0.00893745386271564)
(505,0.00893651537804516)
(506,0.00893488911498738)
(507,0.00893446212424548)
(508,0.008933175137741)
(509,0.00893209591254815)
(510,0.00893052722249838)
(511,0.00892930792249219)
(512,0.00892701577759777)
(513,0.00892579189019592)
(514,0.008924593333006)
(515,0.00892339745349806)
(516,0.00892242742175267)
(517,0.00892166075475131)
(518,0.00892101342444277)
(519,0.00892007391281539)
(520,0.00891860670429032)
(521,0.00891679973224938)
(522,0.00891445637522995)
(523,0.00891351676876829)
(524,0.00891190995308098)
(525,0.00890996361299291)
(526,0.00890947653998248)
(527,0.00890795684723525)
(528,0.00890680767013527)
(529,0.00890610009536241)
(530,0.00890541726584552)
(531,0.00890399785822558)
(532,0.00890315204663819)
(533,0.00890203108328587)
(534,0.00890071703193035)
(535,0.00889868827056494)
(536,0.00889785001452167)
(537,0.00889678485515013)
(538,0.00889621877207655)
(539,0.00889530072702458)
(540,0.00889387378575411)
(541,0.00889334676012025)
(542,0.00889217564975116)
(543,0.0088903776462402)
(544,0.00888939829000648)
(545,0.0088874473206619)
(546,0.00888498612191608)
(547,0.00888399204222454)
(548,0.00888245840980355)
(549,0.00888178970389617)
(550,0.00888161605464117)
(551,0.00887982954614756)
(552,0.00887866657522273)
(553,0.00887846330563118)
(554,0.00887710103260861)
(555,0.00887585519087964)
(556,0.00887457258480112)
(557,0.00887334025512013)
(558,0.00887211341099716)
(559,0.00887148067559409)
(560,0.00886872820117105)
(561,0.00886837850455835)
(562,0.00886718040773895)
(563,0.00886652070287381)
(564,0.00886545314857683)
(565,0.00886449992176594)
(566,0.00886354030393005)
(567,0.00886209191401114)
(568,0.00886087624959024)
(569,0.00885950733396691)
(570,0.00885776673496963)
(571,0.00885505591243361)
(572,0.0088537182318368)
(573,0.00885347216888999)
(574,0.00885321021355909)
(575,0.00885271474276756)
(576,0.0088503664790595)
(577,0.00884874350113482)
(578,0.00884750090217077)
(579,0.00884584336126371)
(580,0.00884406844720428)
(581,0.00884279170397127)
(582,0.00884165181264973)
(583,0.00884116748075797)
(584,0.00884049641425741)
(585,0.00883868598064367)
(586,0.00883803965653692)
(587,0.00883744597654711)
(588,0.00883667770353112)
(589,0.00883535774559623)
(590,0.00883440784055165)
(591,0.00883354206362127)
(592,0.00883314672606699)
(593,0.00883216154398279)
(594,0.00883146716139738)
(595,0.00883069278783979)
(596,0.00883014395502219)
(597,0.00882936567697245)
(598,0.00882724326086959)
(599,0.00882697303589724)
(600,0.00882688806717431)
(601,0.00882502956973807)
(602,0.00882295317295204)
(603,0.00882231763840097)
(604,0.00882162953708885)
(605,0.00882040473949825)
(606,0.00881955328421855)
(607,0.00881783972552359)
(608,0.00881825075735214)
(609,0.00881700026000243)
(610,0.00881615255964053)
(611,0.00881454622063317)
(612,0.00881378695935671)
(613,0.00881294469296697)
(614,0.00881126645753563)
(615,0.00881033842696162)
(616,0.00880964368768487)
(617,0.00880878690393696)
(618,0.00880826830934085)
(619,0.00880748468874079)
(620,0.00880686638181412)
(621,0.00880564021798667)
(622,0.00880395893864049)
(623,0.00880236218869793)
(624,0.00880069864286743)
(625,0.0088001226760727)
(626,0.00879898104522353)
(627,0.00879794164488057)
(628,0.00879601818161346)
(629,0.00879492082466495)
(630,0.00879503436640165)
(631,0.00879302230666476)
(632,0.00879150498859511)
(633,0.00879119761526979)
(634,0.00879051773109825)
(635,0.00879016468002216)
(636,0.0087880614756202)
(637,0.00878781805121568)
(638,0.0087868048126273)
(639,0.00878647016088431)
(640,0.00878543511339487)
(641,0.00878351726096999)
(642,0.00878277931068488)
(643,0.00878224366831422)
(644,0.00878176221538535)
(645,0.00878075621907254)
(646,0.00877880174683704)
(647,0.00877766141852405)
(648,0.00877664169121683)
(649,0.00877604138068845)
(650,0.00877494414876063)
(651,0.00877391176903522)
(652,0.00877257388155856)
(653,0.00877173030898071)
(654,0.00877097849702858)
(655,0.00877002988575938)
(656,0.00876870713390099)
(657,0.00876843483798284)
(658,0.00876838257189446)
(659,0.00876699112190205)
(660,0.00876611016230044)
(661,0.00876528652547917)
(662,0.00876467408522522)
(663,0.00876404000187329)
(664,0.00876384372503877)
(665,0.00876374242697586)
(666,0.00876280938896975)
(667,0.00876253063156068)
(668,0.00876260235060347)
(669,0.00876193227052937)
(670,0.0087610106743271)
(671,0.0087601238414284)
(672,0.00875967758955872)
(673,0.00875850134467196)
(674,0.00875683576450262)
(675,0.00875621455346331)
(676,0.00875535019816355)
(677,0.0087551074883726)
(678,0.00875405630054848)
(679,0.00875252241235891)
(680,0.00875211670628517)
(681,0.00875090075466743)
(682,0.00874993011858543)
(683,0.00874885379765992)
(684,0.00874797296297282)
(685,0.00874855447964543)
(686,0.00874745934604178)
(687,0.00874698479754261)
(688,0.008746315543521)
(689,0.00874572517723299)
(690,0.00874472546389186)
(691,0.00874359555526549)
(692,0.00874296204927068)
(693,0.00874171516127329)
(694,0.00873928440843015)
(695,0.00873850530340761)
(696,0.00873681335460547)
(697,0.008736319237967)
(698,0.00873552314160121)
(699,0.00873480914070473)
(700,0.00873443025679066)
(701,0.00873355382321059)
(702,0.00873275492241308)
(703,0.00873245231803066)
(704,0.00873096496658201)
(705,0.00873020521960915)
(706,0.0087286973987426)
(707,0.00872781792219949)
(708,0.00872751104203753)
(709,0.00872675746827035)
(710,0.00872561865860276)
(711,0.00872454397251413)
(712,0.00872393541654831)
(713,0.00872295842384258)
(714,0.0087219475958694)
(715,0.00872080624443522)
(716,0.00872006687517433)
(717,0.00871948318243593)
(718,0.00871816991423171)
(719,0.00871740875540887)
(720,0.00871719147391548)
(721,0.00871588054642305)
(722,0.00871476783249017)
(723,0.00871392977176002)
(724,0.00871232473879593)
(725,0.00871131661981506)
(726,0.00870998583533107)
(727,0.0087092203335449)
(728,0.00870885338800798)
(729,0.00870793986720433)
(730,0.00870707007077506)
(731,0.00870563161013161)
(732,0.00870624133149864)
(733,0.00870523844661205)
(734,0.00870462886570123)
(735,0.00870142985029661)
(736,0.00870000678575064)
(737,0.00869935048395315)
(738,0.00869786891086789)
(739,0.00869720874120995)
(740,0.0086971358736958)
(741,0.00869651295574623)
(742,0.00869551133145437)
(743,0.00869435621916611)
(744,0.00869345189570401)
(745,0.00869288871626716)
(746,0.00869183884611487)
(747,0.00869063434712596)
(748,0.00868949637896412)
(749,0.00868834160514005)
(750,0.00868776089495129)
(751,0.00868756666180117)
(752,0.00868736603771776)
(753,0.00868663288480831)
(754,0.00868690795751574)
(755,0.00868567039214853)
(756,0.00868529974832038)
(757,0.00868427794355633)
(758,0.00868356329920973)
(759,0.0086823170487528)
(760,0.00868203175439136)
(761,0.00868163057203562)
(762,0.00868080429750188)
(763,0.00868016810874512)
(764,0.00868080351358893)
(765,0.00868021863546231)
(766,0.00867880282459885)
(767,0.00867728759301595)
(768,0.00867626644677846)
(769,0.00867595146638092)
(770,0.00867510547284725)
(771,0.00867480104709705)
(772,0.00867426559055321)
(773,0.00867360675949163)
(774,0.00867298297235902)
(775,0.00867201651742962)
(776,0.00867132876087091)
(777,0.00867159480756074)
(778,0.00867026504823459)
(779,0.00866994980363988)
(780,0.00866852126544612)
(781,0.00866766999867074)
(782,0.00866704955163392)
(783,0.00866687778099767)
(784,0.00866648308171851)
(785,0.0086659131736668)
(786,0.00866475210578067)
(787,0.00866409770207876)
(788,0.00866384266347581)
(789,0.00866317438062804)
(790,0.00866193212773476)
(791,0.00866138513860922)
(792,0.0086602361140603)
(793,0.00865904866618389)
(794,0.00865840795404072)
(795,0.00865749324184219)
(796,0.0086566375197944)
(797,0.00865569499115905)
(798,0.0086548615848708)
(799,0.00865353534687389)
(800,0.0086527922752077)
(801,0.00865258311803128)
(802,0.00865190209526245)
(803,0.00865112088816361)
(804,0.00865008738253333)
(805,0.00864878348008457)
(806,0.0086474607415605)
(807,0.00864697893139618)
(808,0.00864629718829978)
(809,0.00864609981896746)
(810,0.00864540810386124)
(811,0.00864461820804966)
(812,0.00864383562621963)
(813,0.00864286128737694)
(814,0.00864283072071814)
(815,0.00864319658979747)
(816,0.00864247452880824)
(817,0.00864192730788887)
(818,0.00864032833103883)
(819,0.00863959951139065)
(820,0.00863873438294949)
(821,0.00863741775428557)
(822,0.00863650511914134)
(823,0.0086357140575916)
(824,0.00863423204653249)
(825,0.00863401876369787)
(826,0.0086334208950442)
(827,0.00863279449686)
(828,0.00863203199847814)
(829,0.00863137893601343)
(830,0.00863112191483782)
(831,0.00863160408793519)
(832,0.00863169178778)
(833,0.00863148840420172)
(834,0.00863059710364741)
(835,0.00863030045212868)
(836,0.00862967739841013)
(837,0.0086288010781993)
(838,0.00862837087430413)
(839,0.00862778207497834)
(840,0.0086271598386095)
(841,0.00862626404238817)
(842,0.00862516570256663)
(843,0.00862383369929215)
(844,0.00862306201670875)
(845,0.00862225538752078)
(846,0.00862149394385936)
(847,0.0086207131235219)
(848,0.00861984638096596)
(849,0.00861932671788496)
(850,0.00861923872326246)
(851,0.00861874814674934)
(852,0.00861848419390041)
(853,0.00861759206149186)
(854,0.00861604730455309)
(855,0.00861531848034681)
(856,0.00861446082010663)
(857,0.00860485767897811)
(858,0.00860420884213006)
(859,0.0086033443477245)
(860,0.00860241402605797)
(861,0.0086021390733499)
(862,0.00860117390837434)
(863,0.00860076092263452)
(864,0.00860040345100826)
(865,0.00859750365474403)
(866,0.00859639118891015)
(867,0.00859546055196334)
(868,0.00859440363099521)
(869,0.00859389431758231)
(870,0.00859321577824907)
(871,0.0085920503505693)
(872,0.00859141802849561)
(873,0.00859106239075342)
(874,0.00859065404859144)
(875,0.00859027252213836)
(876,0.00859015235268534)
(877,0.00858938723132227)
(878,0.00858780524477291)
(879,0.00858687063252712)
(880,0.00858629670775509)
(881,0.00858576320903936)
(882,0.00858492184254555)
(883,0.00858384950922609)
(884,0.00858342241537385)
(885,0.00858316238446489)
(886,0.00858255802474344)
(887,0.00858173790975096)
(888,0.00858129271379813)
(889,0.00858103975421933)
(890,0.00858051450982751)
(891,0.00857986143515305)
(892,0.00857938948658086)
(893,0.00857932726616225)
(894,0.00857849212158824)
(895,0.00857764392863414)
(896,0.00857683464467878)
(897,0.00857590430604051)
(898,0.00857559260081916)
(899,0.0085740784989659)
(900,0.00857347579192376)
(901,0.00857279726526228)
(902,0.00857204936725161)
(903,0.00857057567126657)
(904,0.00856948652845759)
(905,0.00856858815036282)
(906,0.00856804804488613)
(907,0.00856743746054852)
(908,0.00856603383730215)
(909,0.00856502456488618)
(910,0.00856458852636309)
(911,0.00856300564413695)
(912,0.00856288359411921)
(913,0.00856273627884439)
(914,0.0085617571313963)
(915,0.00856141884071576)
(916,0.00856080587999634)
(917,0.00855952992626768)
(918,0.00855923613305438)
(919,0.00855871850328063)
(920,0.00855746764668999)
(921,0.00855620768288639)
(922,0.00855552313527744)
(923,0.00855426123045524)
(924,0.00855362961255814)
(925,0.00855258917322013)
(926,0.00855186882647775)
(927,0.00855068066697568)
(928,0.00854983128276628)
(929,0.00854872798312076)
(930,0.00854824212334184)
(931,0.00854779399147686)
(932,0.00854696107757682)
(933,0.00854585094681359)
(934,0.00854441631332345)
(935,0.00854352913431682)
(936,0.00854291986196493)
(937,0.00854257616946542)
(938,0.00854153410512506)
(939,0.00854062726008652)
(940,0.00853948094643439)
(941,0.00853841154146081)
(942,0.00853773719103607)
(943,0.00853653728273968)
(944,0.00853568517391206)
(945,0.00853453900175706)
(946,0.00853387900193817)
(947,0.00853340400855806)
(948,0.0085328186217086)
(949,0.0085321918389299)
(950,0.00853150086247017)
(951,0.00853130441997505)
(952,0.00853022278491433)
(953,0.00853066242625568)
(954,0.00852946041236186)
(955,0.00852870867598759)
(956,0.00852841950544079)
(957,0.0085280936653166)
(958,0.00852702849303258)
(959,0.00852681085523133)
(960,0.00852646818034072)
(961,0.00852588408622914)
(962,0.00852421798428023)
(963,0.00852312228091153)
(964,0.00852266649539453)
(965,0.00852196297719413)
(966,0.00852089925930107)
(967,0.00852059433823554)
(968,0.00851969072849509)
(969,0.00851914342250556)
(970,0.00851880544967109)
(971,0.00851840434220063)
(972,0.00851759298250705)
(973,0.00851737161308512)
(974,0.00851707089831052)
(975,0.00851649221092301)
(976,0.00851579528194191)
(977,0.00851465123593829)
(978,0.00851412163781601)
(979,0.00851354575633414)
(980,0.00851320179583435)
(981,0.00851165981535586)
(982,0.00851101443502108)
(983,0.00851049072492553)
(984,0.00850997682466828)
(985,0.00850929735798558)
(986,0.00850866510680544)
(987,0.0085082877535604)
(988,0.00850834905299287)
(989,0.00850800328370694)
(990,0.00850776097790218)
(991,0.0085069187837742)
(992,0.00850665925430209)
(993,0.00850527078765002)
(994,0.00850444681355154)
(995,0.00850426812063755)
(996,0.00850313268865438)
(997,0.00850238088288718)
(998,0.00850136870902736)
(999,0.00848393813307697)
(1000,0.00848295506976741)

};
\addplot [thick, color1, dashed]
coordinates {
(1,0.0102200574839657)
(2,0.010094221566375)
(3,0.00997093343346741)
(4,0.00987035852277068)
(5,0.00978332545913607)
(6,0.0096926568247074)
(7,0.00960822808675774)
(8,0.00953256441537861)
(9,0.00946192682321838)
(10,0.00940533145526909)
(11,0.00933638655224094)
(12,0.0092867680156259)
(13,0.0092339751187723)
(14,0.00918503664211005)
(15,0.00914109651885632)
(16,0.00910275554584597)
(17,0.00907151799969418)
(18,0.00904360229228777)
(19,0.00901382755643868)
(20,0.00898831037257745)
(21,0.00895544367478371)
(22,0.00893655208227551)
(23,0.008903203490718)
(24,0.00888516247500231)
(25,0.00885860554582556)
(26,0.00883677105035544)
(27,0.00882364354200972)
(28,0.00880661204744106)
(29,0.00877569912501607)
(30,0.00877360742046289)
(31,0.0087635850377691)
(32,0.00874279571582956)
(33,0.00873743097527119)
(34,0.0087058558659558)
(35,0.00868920355438093)
(36,0.00866613293100235)
(37,0.00864408062547152)
(38,0.0086231593121943)
(39,0.00861744988000874)
(40,0.00860283986258596)
(41,0.00859828412613673)
(42,0.00859830034386654)
(43,0.00858596558542974)
(44,0.00858076770721528)
(45,0.00859198648068205)
(46,0.00858518835978091)
(47,0.00855578390084986)
(48,0.00855476002011022)
(49,0.00855290684730744)
(50,0.00852271551372721)
(51,0.00851816063416395)
(52,0.00849150202439915)
(53,0.00848576590206999)
(54,0.00847352131469233)
(55,0.00845199120874019)
(56,0.00843149320855755)
(57,0.00841443113518194)
(58,0.00838985910077514)
(59,0.00839406380461143)
(60,0.00838572047228558)
(61,0.00838116066731325)
(62,0.00835660872522666)
(63,0.00833991758524875)
(64,0.00831843088869293)
(65,0.00831742463640184)
(66,0.00830524210174342)
(67,0.00830356191820114)
(68,0.00830146196625426)
(69,0.00828827130949979)
(70,0.00827265574347464)
(71,0.00824553838745613)
(72,0.00823831710435167)
(73,0.008236442251351)
(74,0.00823106725704365)
(75,0.00823142570184251)
(76,0.00821844046526997)
(77,0.00820690785743518)
(78,0.00819284709166389)
(79,0.00819477592543807)
(80,0.00817467204365436)
(81,0.00818363437442591)
(82,0.00820383509083639)
(83,0.00820491656926501)
(84,0.00816405911985065)
(85,0.00815180555857704)
(86,0.00815366922031902)
(87,0.00813439184773532)
(88,0.00812855715983456)
(89,0.00811351198645098)
(90,0.00810811959136797)
(91,0.0080949801373163)
(92,0.00808560246611765)
(93,0.00807091332862082)
(94,0.00806778758910003)
(95,0.00804139142878167)
(96,0.00804034346000987)
(97,0.00803582119667658)
(98,0.0080239456134343)
(99,0.00802480761586967)
(100,0.0080196051700296)
(101,0.00802439779438164)
(102,0.00801625101634071)
(103,0.0080256274627374)
(104,0.00800940486997495)
(105,0.00799995988782436)
(106,0.00799350120042237)
(107,0.00799539982880224)
(108,0.0079866792146418)
(109,0.00797069836989333)
(110,0.00794980863746114)
(111,0.00795632649395162)
(112,0.00796195485856206)
(113,0.00795536021237507)
(114,0.00796078745105768)
(115,0.00795917579888235)
(116,0.00794727827260929)
(117,0.00793966899456778)
(118,0.00794379751382443)
(119,0.00793210698559595)
(120,0.00793690761870028)
(121,0.00792344972166856)
(122,0.00790862113629114)
(123,0.00790704095376863)
(124,0.00792096442064027)
(125,0.0079173381324686)
(126,0.00791925966213728)
(127,0.00791061225139856)
(128,0.00792057480481546)
(129,0.00791731185138717)
(130,0.00790529114570391)
(131,0.00792393503133163)
(132,0.00791871892478685)
(133,0.00790470478765797)
(134,0.00790379198962898)
(135,0.00788887934395066)
(136,0.00788269180164111)
(137,0.00789113352844965)
(138,0.00788171443825367)
(139,0.00787513430674031)
(140,0.00787476716830006)
(141,0.00787345707603524)
(142,0.00785681807732221)
(143,0.00785979821710804)
(144,0.00784245676472475)
(145,0.00783999939352016)
(146,0.00782686991826195)
(147,0.00784245439534718)
(148,0.00785620667817967)
(149,0.00783572087072139)
(150,0.00782972827605218)
(151,0.00783137693601635)
(152,0.00783739800469852)
(153,0.00783338877968772)
(154,0.00783823452320737)
(155,0.00782823581513444)
(156,0.00782749787455339)
(157,0.00781255674602411)
(158,0.0077961643713343)
(159,0.00780458951352281)
(160,0.00780742880342579)
(161,0.0078027843231566)
(162,0.00780814906154716)
(163,0.00782218300225231)
(164,0.00780919400352791)
(165,0.00779446501878822)
(166,0.00778763845755445)
(167,0.00777375688652148)
(168,0.00776062575388004)
(169,0.00775938788217104)
(170,0.00775994780093749)
(171,0.00778576016704982)
(172,0.00778986585716086)
(173,0.00778855438738387)
(174,0.0077857688376356)
(175,0.00777876237305267)
(176,0.00777420912662655)
(177,0.00777152890179537)
(178,0.00777766576146563)
(179,0.00778519973943638)
(180,0.00777635088874407)
(181,0.00777532408307477)
(182,0.00777290058276406)
(183,0.00776230361881186)
(184,0.00774906147352479)
(185,0.00776815811177883)
(186,0.00775420424143018)
(187,0.00775094885369675)
(188,0.00775948582391086)
(189,0.0077588482474985)
(190,0.00775182733327082)
(191,0.00774356243105334)
(192,0.00773340153238163)
(193,0.00772565415807728)
(194,0.00772162628419345)
(195,0.00772704155076677)
(196,0.00772234229452979)
(197,0.00772869986390635)
(198,0.00772177559621495)
(199,0.0077133298889954)
(200,0.00770848269392066)
(201,0.00770755757281132)
(202,0.00771808946377917)
(203,0.00772172508293899)
(204,0.00772464611001986)
(205,0.00772334429044651)
(206,0.00771408179586111)
(207,0.00771490889051972)
(208,0.00771557774299671)
(209,0.00770641784847265)
(210,0.00771087888057782)
(211,0.00770643778832009)
(212,0.007702220429155)
(213,0.00770451967857569)
(214,0.00769937727532873)
(215,0.00768233626465968)
(216,0.00767826073106544)
(217,0.00767878206147392)
(218,0.00768299975529403)
(219,0.00768994124722368)
(220,0.00768258211229714)
(221,0.0076845813620244)
(222,0.00767767362003236)
(223,0.00768310085943398)
(224,0.00770633534586458)
(225,0.00769712034043208)
(226,0.00769264419782821)
(227,0.00770398604781517)
(228,0.00769889358046137)
(229,0.00769354966479681)
(230,0.00768566334283852)
(231,0.00769634812744845)
(232,0.00770320062757969)
(233,0.00769769364127369)
(234,0.00769958111969539)
(235,0.00769095756041733)
(236,0.00768400565241087)
(237,0.00767010487405871)
(238,0.00767166016094413)
(239,0.00765332909685704)
(240,0.00765306547464099)
(241,0.00767467456437833)
(242,0.00767801675613872)
(243,0.00768253477417479)
(244,0.0076697616418046)
(245,0.00766491707676733)
(246,0.0076538378289622)
(247,0.00764997758984794)
(248,0.00765373447724874)
(249,0.00764337739556793)
(250,0.00761142576582641)
(251,0.00760269069878357)
(252,0.00759934136442739)
(253,0.00760974809341168)
(254,0.0076071779037661)
(255,0.00759922729087273)
(256,0.00759912696685451)
(257,0.00760030228326103)
(258,0.00760422195621195)
(259,0.00760415155243697)
(260,0.00760609731951388)
(261,0.007610020382924)
(262,0.00761788095827183)
(263,0.00763545074240782)
(264,0.00763098895802389)
(265,0.0076350476486367)
(266,0.00762347457851871)
(267,0.00762513990319288)
(268,0.00762119322134846)
(269,0.00762051764037826)
(270,0.00762187779510247)
(271,0.00761539500023451)
(272,0.00761404380309081)
(273,0.0076158092716376)
(274,0.00762684573820991)
(275,0.00761554068392812)
(276,0.00762755503100344)
(277,0.00763024907985801)
(278,0.00762257956349662)
(279,0.00760962378912243)
(280,0.00761048665712444)
(281,0.0076036609495719)
(282,0.00759752800181793)
(283,0.00758569721210612)
(284,0.00758718429403591)
(285,0.00760335773058994)
(286,0.0075964590090202)
(287,0.0075956417221944)
(288,0.007592745464883)
(289,0.0075891347659246)
(290,0.00758254260938473)
(291,0.00758769099402397)
(292,0.00756693549000605)
(293,0.00757117511682759)
(294,0.00756995269110337)
(295,0.00757722796335268)
(296,0.00756712605173527)
(297,0.007573275852691)
(298,0.0075648307915342)
(299,0.0075654173861274)
(300,0.00757662290249714)
(301,0.00758487957716887)
(302,0.00757753560421877)
(303,0.00757489172911038)
(304,0.00756734740011905)
(305,0.00756681151538506)
(306,0.0075660402348327)
(307,0.00756460157672775)
(308,0.00756008483002461)
(309,0.00756218247285392)
(310,0.00757196003375902)
(311,0.00756497772812899)
(312,0.00755676061491079)
(313,0.00757338715589447)
(314,0.00756885169044907)
(315,0.00757015954093988)
(316,0.0075706468320731)
(317,0.00756534818836917)
(318,0.00757074506253443)
(319,0.00757954873945249)
(320,0.00758644751085374)
(321,0.00758864600549434)
(322,0.00759014688240204)
(323,0.00758658928013656)
(324,0.00758006195551814)
(325,0.0075729948359859)
(326,0.00756487275985031)
(327,0.00756010294059841)
(328,0.00755506261109652)
(329,0.00755923759428888)
(330,0.00756270593792949)
(331,0.00755557528039733)
(332,0.00756616928855621)
(333,0.00757495517266266)
(334,0.00757853959289273)
(335,0.00758448681192201)
(336,0.00758497470914491)
(337,0.00758249702705967)
(338,0.00757778611283034)
(339,0.00757764609122728)
(340,0.00757585754950465)
(341,0.0075513213243412)
(342,0.00754784688897187)
(343,0.00755201083648055)
(344,0.00754130070896215)
(345,0.0075404273851437)
(346,0.00754115670132278)
(347,0.00753052722188399)
(348,0.00753237440627175)
(349,0.00752504073997991)
(350,0.00752598695828884)
(351,0.00751826229468888)
(352,0.00752780084971426)
(353,0.00752446938152022)
(354,0.00753382632821696)
(355,0.00752146854294041)
(356,0.00751713457473886)
(357,0.00751074466870459)
(358,0.0075126396272223)
(359,0.00751518337712526)
(360,0.00750711070037852)
(361,0.00750519940104564)
(362,0.00750633617737344)
(363,0.00750394980666119)
(364,0.00750354949500368)
(365,0.00750715672181055)
(366,0.00750020889478659)
(367,0.00750499799300349)
(368,0.00749986598593801)
(369,0.00749938900268003)
(370,0.0074962569546577)
(371,0.00749945785596093)
(372,0.00750103299962109)
(373,0.00751081013210298)
(374,0.00751162076364065)
(375,0.00750036546011002)
(376,0.00750312174340265)
(377,0.00750047443013323)
(378,0.00750192225904493)
(379,0.0075021214500571)
(380,0.00748742396170805)
(381,0.00748905691173093)
(382,0.00748324293518963)
(383,0.00747764986108054)
(384,0.00748546044559401)
(385,0.00747801996713916)
(386,0.0074780879566717)
(387,0.00747274551566854)
(388,0.00747789665813037)
(389,0.00747817134261135)
(390,0.00746986500319667)
(391,0.00746994286687689)
(392,0.00747940560778812)
(393,0.00747784248652859)
(394,0.00748345037925675)
(395,0.00748469451559707)
(396,0.00748351560341746)
(397,0.00748459944811431)
(398,0.00748751667900934)
(399,0.00748896434029034)
(400,0.00747849466968277)
(401,0.00747206046299106)
(402,0.00747038310314333)
(403,0.00747685465820977)
(404,0.00747579707333556)
(405,0.00747498981896331)
(406,0.00748463788041647)
(407,0.00749202652349407)
(408,0.00748790314529149)
(409,0.00748806276697708)
(410,0.00748659939224281)
(411,0.00748845232673363)
(412,0.00747939167449123)
(413,0.00747573270263487)
(414,0.00747231035187686)
(415,0.00747013704060361)
(416,0.00746605926787071)
(417,0.00746468964952316)
(418,0.00746794484823019)
(419,0.00746742894851275)
(420,0.00747304799350801)
(421,0.00747229921900753)
(422,0.00747340226091549)
(423,0.00747232030188976)
(424,0.00747819412020588)
(425,0.00748683767101833)
(426,0.00748444970955149)
(427,0.00747192506039461)
(428,0.00747231840819292)
(429,0.00746508520759218)
(430,0.00746441589804787)
(431,0.00747364595662592)
(432,0.0074676818573378)
(433,0.00746412381618649)
(434,0.0074596373735508)
(435,0.00746365178741563)
(436,0.00746847917532071)
(437,0.00746637098631979)
(438,0.00746333298000898)
(439,0.00747185618293375)
(440,0.00746741643144983)
(441,0.007471338798862)
(442,0.00747330503763011)
(443,0.00747768775984688)
(444,0.00747919431080335)
(445,0.00746605815945808)
(446,0.0074701224382761)
(447,0.00747112774758014)
(448,0.00747210560324387)
(449,0.00746514042081826)
(450,0.00747740780985288)
(451,0.00747150248062955)
(452,0.00746759374956632)
(453,0.00746755339289957)
(454,0.00748013479851518)
(455,0.00747588681722403)
(456,0.0074779885155057)
(457,0.00747333403936465)
(458,0.00747507021785885)
(459,0.00747176681763784)
(460,0.00747928837073523)
(461,0.00747162042497271)
(462,0.00746485549161549)
(463,0.00746282495774895)
(464,0.0074593409202646)
(465,0.00745833098571363)
(466,0.00746445932611143)
(467,0.00746864729185959)
(468,0.00746043150382173)
(469,0.00745786182340435)
(470,0.00745681250802664)
(471,0.00746270820734651)
(472,0.007460547055113)
(473,0.00745349447681653)
(474,0.00745202292569492)
(475,0.0074555645907233)
(476,0.00745336389304878)
(477,0.00744564451844524)
(478,0.00744775391789428)
(479,0.00744245271470393)
(480,0.00743840870910301)
(481,0.0074349167444089)
(482,0.00743261903226342)
(483,0.00743660983806087)
(484,0.00744880852237389)
(485,0.00744284529908159)
(486,0.00743789109477363)
(487,0.00743402523358514)
(488,0.0074261651353991)
(489,0.00742494968341799)
(490,0.00742176976956708)
(491,0.00741774379327032)
(492,0.00741735215062774)
(493,0.00741819878174962)
(494,0.0074139647532291)
(495,0.0074112296461523)
(496,0.00741126049092848)
(497,0.00741132383930247)
(498,0.00741113558235004)
(499,0.00742051828472586)
(500,0.00742225625450446)
(501,0.00740711027418213)
(502,0.00741350337712239)
(503,0.00740681849699928)
(504,0.00740017384719304)
(505,0.00739535492173836)
(506,0.00740298772278354)
(507,0.00740703190166345)
(508,0.00740346154439299)
(509,0.00740442642675045)
(510,0.00739109434798116)
(511,0.00738874328862771)
(512,0.00739011178881721)
(513,0.00738433567092155)
(514,0.00738878253632456)
(515,0.00738664077648748)
(516,0.00738227782434329)
(517,0.00737949442301453)
(518,0.00737757779037847)
(519,0.00737972439723407)
(520,0.00737604110197498)
(521,0.00737596262800062)
(522,0.00737642204582065)
(523,0.00737838483130825)
(524,0.00738444612568283)
(525,0.00738728771607061)
(526,0.00738489015990045)
(527,0.00737949279563682)
(528,0.00737834794752898)
(529,0.00737271489427338)
(530,0.00737657969269354)
(531,0.00737907759185358)
(532,0.00738318739815718)
(533,0.00738452110178239)
(534,0.00738903791980153)
(535,0.00738801439000433)
(536,0.00738769343205172)
(537,0.00738781351840559)
(538,0.00738936277016036)
(539,0.00738742580362862)
(540,0.00738614303299373)
(541,0.00735893509818364)
(542,0.00735618278242241)
(543,0.00735505571662119)
(544,0.00735548546252637)
(545,0.00735257344464778)
(546,0.00735334525095763)
(547,0.00735435855492568)
(548,0.00735942209191173)
(549,0.00735663429725629)
(550,0.00735070958238344)
(551,0.00735724046189293)
(552,0.00734974839397372)
(553,0.0073505025303828)
(554,0.00735574093031736)
(555,0.00734922101028852)
(556,0.00734486049645205)
(557,0.00734258531492542)
(558,0.00734402427774978)
(559,0.00734110011474625)
(560,0.00733908323061288)
(561,0.00733970300434738)
(562,0.00733684798165978)
(563,0.00733757937595527)
(564,0.00733818909358959)
(565,0.00732932267710894)
(566,0.0073243339059416)
(567,0.0073282990077825)
(568,0.00733218120986718)
(569,0.00732674816054066)
(570,0.00733268076383654)
(571,0.00733184175903351)
(572,0.00733226260211513)
(573,0.0073273771138156)
(574,0.00733061155137347)
(575,0.00732383854052598)
(576,0.00731656975902633)
(577,0.00731088839891612)
(578,0.00731515422768475)
(579,0.00731415469907638)
(580,0.00730493167111067)
(581,0.00730322862145754)
(582,0.00730665719898067)
(583,0.00731242686893202)
(584,0.00732425619698965)
(585,0.00733294931562729)
(586,0.00733408475800119)
(587,0.00732909723624519)
(588,0.00732853518)
(589,0.00732388413449885)
(590,0.00732365841513913)
(591,0.00732311323966519)
(592,0.00733532892564744)
(593,0.00732952578798987)
(594,0.00733451767375476)
(595,0.00733669700357143)
(596,0.00734224318036801)
(597,0.00734667637506149)
(598,0.00734470832577667)
(599,0.00734055802674067)
(600,0.0073320299748894)
(601,0.00732870183768941)
(602,0.00732542135491768)
(603,0.00732905953661086)
(604,0.00733460873165866)
(605,0.00732593874660501)
(606,0.00732284262023994)
(607,0.00731811216194608)
(608,0.00731352465653582)
(609,0.00731907038872363)
(610,0.00731875439048741)
(611,0.00731530890322536)
(612,0.00732148109075075)
(613,0.00731279674792627)
(614,0.00731242711949061)
(615,0.00731717931511922)
(616,0.00731243617621687)
(617,0.00731212185805333)
(618,0.00731698660936372)
(619,0.00731122979502037)
(620,0.00730764685592378)
(621,0.00730461268802557)
(622,0.00729965512282757)
(623,0.00729729161816895)
(624,0.0072968600986887)
(625,0.00729071239577784)
(626,0.00729495940644959)
(627,0.00729219218231209)
(628,0.00729180335437339)
(629,0.00728904413583248)
(630,0.00728732045810991)
(631,0.00728695292972814)
(632,0.00728621062740973)
(633,0.00728146591705379)
(634,0.0072906662030085)
(635,0.00729021980964842)
(636,0.00728502197176362)
(637,0.00729072193933291)
(638,0.00729091078578953)
(639,0.00729524512752689)
(640,0.00728925767294033)
(641,0.00728945446807602)
(642,0.00729523878272044)
(643,0.00729343390598814)
(644,0.00728217416763518)
(645,0.00727898028783433)
(646,0.00727720198582795)
(647,0.00727883289009061)
(648,0.0072766185570363)
(649,0.00728762612610604)
(650,0.00728822326355168)
(651,0.00728798276590371)
(652,0.0072818055140506)
(653,0.00728044535952894)
(654,0.00728481638440896)
(655,0.00728482380467229)
(656,0.00727738060994062)
(657,0.0072785908753874)
(658,0.00727122186034926)
(659,0.00727815130037023)
(660,0.00728334800091406)
(661,0.00727934992946384)
(662,0.00727385690557393)
(663,0.00727047251131807)
(664,0.0072671190183102)
(665,0.00726802898020662)
(666,0.00727488218845049)
(667,0.00727057759520619)
(668,0.00727458923246275)
(669,0.00726708950289977)
(670,0.00726372508786915)
(671,0.00726354316468342)
(672,0.00726357444844948)
(673,0.00725984878675851)
(674,0.00725556072711819)
(675,0.00724982753891458)
(676,0.00724453702682421)
(677,0.0072541799607074)
(678,0.0072534113731832)
(679,0.00725843756706526)
(680,0.00725844280024003)
(681,0.00725340900077672)
(682,0.00725406071686541)
(683,0.00724585029288191)
(684,0.00724890362184082)
(685,0.00724385757263454)
(686,0.00723624734991613)
(687,0.00723383628373514)
(688,0.00723967534884689)
(689,0.00724086048567756)
(690,0.00724119086693246)
(691,0.00724340164165862)
(692,0.00724123331550031)
(693,0.00723657487038917)
(694,0.00722919213217559)
(695,0.00723257501927237)
(696,0.00723179509526945)
(697,0.0072383683324212)
(698,0.00723428813398958)
(699,0.00722740255852809)
(700,0.00721934036212098)
(701,0.00721527472887447)
(702,0.00721291485237961)
(703,0.00721096704735575)
(704,0.00720732244203732)
(705,0.00720209035361625)
(706,0.00720559768562124)
(707,0.00720113903246662)
(708,0.00720631754588297)
(709,0.00721107504541823)
(710,0.00720626446658624)
(711,0.0072033229945255)
(712,0.00720246981250156)
(713,0.0072029851616603)
(714,0.00719685887175334)
(715,0.00718802171393243)
(716,0.00718789885883554)
(717,0.00718360686406186)
(718,0.00718564631147477)
(719,0.00718995322595089)
(720,0.0071836487680929)
(721,0.00718202287866489)
(722,0.00718207646733382)
(723,0.00717672799865029)
(724,0.00718026892408306)
(725,0.00718525922424849)
(726,0.00718442189461591)
(727,0.00719105529627139)
(728,0.00719493024730803)
(729,0.00718963701299058)
(730,0.00718283637535857)
(731,0.0071845910667826)
(732,0.00718246473045101)
(733,0.00717676365917269)
(734,0.00717647412981242)
(735,0.00717127808904777)
(736,0.00716647237615477)
(737,0.00716358945366756)
(738,0.00716268651589131)
(739,0.00716849641273839)
(740,0.00717142260506105)
(741,0.00717864569266318)
(742,0.00718321075189914)
(743,0.00717778174033308)
(744,0.00717574790893701)
(745,0.00717217382879823)
(746,0.0071766823816854)
(747,0.00717796892158255)
(748,0.00717719211928975)
(749,0.00717402705078705)
(750,0.0071691195353874)
(751,0.00717872775611974)
(752,0.00717639694157211)
(753,0.00717595551356109)
(754,0.00717246257712912)
(755,0.00716607757808618)
(756,0.00716388288896068)
(757,0.00716312680069919)
(758,0.00717180978011298)
(759,0.00717290492142642)
(760,0.00717139603197514)
(761,0.00717430675475019)
(762,0.00717143684506718)
(763,0.00716772441674575)
(764,0.00716231012637475)
(765,0.00716541483563058)
(766,0.00716701633990836)
(767,0.00716959301376394)
(768,0.00717034309310607)
(769,0.00716139030609475)
(770,0.00716384831176957)
(771,0.00716563919685138)
(772,0.00716548038048511)
(773,0.0071637114444165)
(774,0.00716600339246118)
(775,0.00715326647261206)
(776,0.00714666277398396)
(777,0.00714291889619865)
(778,0.00714801995966849)
(779,0.00714299426968357)
(780,0.00714711311385234)
(781,0.00714894670719641)
(782,0.00714331742673804)
(783,0.00714481571239885)
(784,0.00714122663685907)
(785,0.00713717958982672)
(786,0.00714026046958785)
(787,0.0071454569048163)
(788,0.00714686649905719)
(789,0.00714920139273189)
(790,0.00715190713258507)
(791,0.00715076338282334)
(792,0.00714951627841089)
(793,0.00715389411793988)
(794,0.00715506745974061)
(795,0.00715494586064666)
(796,0.00715134516912792)
(797,0.00714661595450309)
(798,0.00714461701618825)
(799,0.00713939584709786)
(800,0.0071385455727656)
(801,0.00713745693052522)
(802,0.00713708147044556)
(803,0.0071385902619397)
(804,0.00713297128511335)
(805,0.00713198869405254)
(806,0.00713190451131456)
(807,0.00712987099480779)
(808,0.00712782142534222)
(809,0.00713414164517139)
(810,0.00713197497704232)
(811,0.00712720099244215)
(812,0.0071261846119403)
(813,0.00712727650565712)
(814,0.00713499648950235)
(815,0.00713494282143063)
(816,0.00713184561596755)
(817,0.00713175720871206)
(818,0.00713499712763514)
(819,0.00713503473299959)
(820,0.00713128875387109)
(821,0.00712904198410017)
(822,0.00712750992241107)
(823,0.0071265622185687)
(824,0.00712861764848405)
(825,0.00712414246862067)
(826,0.007118494676302)
(827,0.00710977749243971)
(828,0.00710734754396768)
(829,0.00710706907777261)
(830,0.00710907579937009)
(831,0.00710811213498628)
(832,0.00710996805633011)
(833,0.00710907316830528)
(834,0.00711463067628427)
(835,0.00710816766761525)
(836,0.00710278219657947)
(837,0.00710226418252392)
(838,0.00709901875676822)
(839,0.00710440945424559)
(840,0.00710672213759267)
(841,0.00710889771857912)
(842,0.00710825558396075)
(843,0.00710918648065064)
(844,0.00711605675231904)
(845,0.00711334517808952)
(846,0.00710451476007339)
(847,0.00710372459614442)
(848,0.00710033500631847)
(849,0.00709438523882996)
(850,0.0070913794496978)
(851,0.00709779302387643)
(852,0.00709873910153383)
(853,0.00710050436945128)
(854,0.00709888179691615)
(855,0.00709764695768354)
(856,0.00709687584665212)
(857,0.0070988935367061)
(858,0.00710057912364251)
(859,0.00710539751812158)
(860,0.00710291188301617)
(861,0.00709490321883101)
(862,0.00709801388506153)
(863,0.00710026245408778)
(864,0.00709946425959079)
(865,0.00710538155227706)
(866,0.00709990245284924)
(867,0.00709809765215415)
(868,0.0070948566514801)
(869,0.00709353129928217)
(870,0.00709712150495976)
(871,0.00709288794049604)
(872,0.00708932516991282)
(873,0.00709153007136252)
(874,0.00709055871526262)
(875,0.00709227802597906)
(876,0.00709710695509491)
(877,0.00709393618667653)
(878,0.00709002266911831)
(879,0.0070954088813243)
(880,0.00708998374512749)
(881,0.00709508354998958)
(882,0.0070977978887518)
(883,0.00709839665250782)
(884,0.00709743192189714)
(885,0.00709404323132267)
(886,0.00709640997934914)
(887,0.00710019352076415)
(888,0.00709573670094827)
(889,0.00709402353871999)
(890,0.00709134832355693)
(891,0.00709036956773623)
(892,0.00708901124806919)
(893,0.00708795936165924)
(894,0.00708664401090407)
(895,0.00708210147072568)
(896,0.00708137334058939)
(897,0.00707598771158337)
(898,0.00707539962578238)
(899,0.00707094551881681)
(900,0.007066674659647)
(901,0.00706735267998916)
(902,0.00706803301083044)
(903,0.00707578075094632)
(904,0.00707331212758768)
(905,0.00707001729517323)
(906,0.00706761422954316)
(907,0.00706290543236996)
(908,0.00705444992907455)
(909,0.00705384344901993)
(910,0.00705677828500331)
(911,0.0070666384962778)
(912,0.0070630370665801)
(913,0.00706533155748322)
(914,0.007060536919394)
(915,0.00706224569747628)
(916,0.00706161078444582)
(917,0.00705849411690699)
(918,0.00705672390423217)
(919,0.00705424382928053)
(920,0.0070558339615024)
(921,0.00705968146056567)
(922,0.00705641140212218)
(923,0.00705902242948237)
(924,0.00705650015953458)
(925,0.00705057385720657)
(926,0.00704535238516054)
(927,0.00704682349541714)
(928,0.00704370881776285)
(929,0.00704330494861377)
(930,0.00704174266113813)
(931,0.00703625150066424)
(932,0.00704095226104414)
(933,0.00704090028212795)
(934,0.00703721647221346)
(935,0.00703240814337736)
(936,0.00703386471111438)
(937,0.00703061538347479)
(938,0.007027406832479)
(939,0.00702815281364389)
(940,0.00702566142810811)
(941,0.00703087308456852)
(942,0.00703179701301018)
(943,0.00704085139980242)
(944,0.00704094154727961)
(945,0.00703757041340047)
(946,0.00703783319043055)
(947,0.00703272572572862)
(948,0.00703244386517672)
(949,0.00702988485802627)
(950,0.00702912570029838)
(951,0.00702920747829319)
(952,0.00703453358178902)
(953,0.00703529730511935)
(954,0.00703357362901308)
(955,0.00702755000475168)
(956,0.00702111529327892)
(957,0.00702116046871628)
(958,0.00701261245116454)
(959,0.00701442859644439)
(960,0.00701292673655699)
(961,0.00701398160200901)
(962,0.00701343431323654)
(963,0.0070109307690277)
(964,0.00701853407295085)
(965,0.0070167194339795)
(966,0.00701953453156186)
(967,0.00701553021971831)
(968,0.00701702311799045)
(969,0.00701275570511701)
(970,0.00701280561930551)
(971,0.00700710582802436)
(972,0.00700278200008064)
(973,0.00700120311530153)
(974,0.00700533805829618)
(975,0.00700813626402468)
(976,0.00700696820669323)
(977,0.00700851458616112)
(978,0.00700559045607023)
(979,0.00700492836589415)
(980,0.00700383700592028)
(981,0.00700328872712196)
(982,0.00700075190332322)
(983,0.00700324683222281)
(984,0.00700360408438114)
(985,0.00699976167323437)
(986,0.00700351342572709)
(987,0.00700075656473098)
(988,0.00699640083095314)
(989,0.00699571702556182)
(990,0.00700313664454067)
(991,0.0070011010424519)
(992,0.00699962889737192)
(993,0.00699400015441131)
(994,0.00698599403953261)
(995,0.00698918854054044)
(996,0.00698324182304717)
(997,0.0069826127847443)
(998,0.00697702860108131)
(999,0.00697419871820307)
(1000,0.0069703934276349)

};
\addplot [thick, color2, dashed]
coordinates {
(1,0.0102002028372936)
(2,0.0100614866166467)
(3,0.00993303771029902)
(4,0.00982258529728106)
(5,0.00971391655075377)
(6,0.00962575841636803)
(7,0.00953459752022796)
(8,0.00945476958766392)
(9,0.00937735974477063)
(10,0.0093220980119859)
(11,0.00925213068363749)
(12,0.00920071313409164)
(13,0.00914035483996373)
(14,0.00908213014053819)
(15,0.00903505851024065)
(16,0.00898043050698144)
(17,0.00892772082649861)
(18,0.00888009635495853)
(19,0.00884252038972509)
(20,0.00879434125439083)
(21,0.00874465991338056)
(22,0.00870478393673225)
(23,0.0086630631017599)
(24,0.00863890558834682)
(25,0.00859020823310352)
(26,0.00854720223262524)
(27,0.00852535347403437)
(28,0.00851051431899825)
(29,0.00847160307273021)
(30,0.00843518771090619)
(31,0.00841768846107313)
(32,0.00839929276028286)
(33,0.00837131578320744)
(34,0.00832633733423125)
(35,0.00830071984440976)
(36,0.00827902728312644)
(37,0.00824414591547699)
(38,0.00823333969537701)
(39,0.00820749812619504)
(40,0.00817583430162762)
(41,0.00815333945215137)
(42,0.00811566935659479)
(43,0.00808816916414559)
(44,0.00806059561638116)
(45,0.00804651568754307)
(46,0.008016239269388)
(47,0.00798882869108766)
(48,0.00796730543808697)
(49,0.00794697463508427)
(50,0.00792103754975845)
(51,0.00790361174741557)
(52,0.00788459851839977)
(53,0.00787303088537601)
(54,0.00786606354549322)
(55,0.00783986382389733)
(56,0.0078215759258932)
(57,0.0077975464240836)
(58,0.00777618741776605)
(59,0.00776352160312126)
(60,0.00775602825995055)
(61,0.00774996104155934)
(62,0.00773396249653327)
(63,0.00773674669448315)
(64,0.00770922944628323)
(65,0.00769355412128825)
(66,0.00767198931759619)
(67,0.00767182831549022)
(68,0.00764266885722093)
(69,0.00761686730280347)
(70,0.0076032666750221)
(71,0.00758343164189618)
(72,0.00757848756241711)
(73,0.00756605445345618)
(74,0.00755874182921503)
(75,0.0075622512209253)
(76,0.00755210843056558)
(77,0.00754340662716778)
(78,0.00753126423227521)
(79,0.00752184837602432)
(80,0.00750635873357666)
(81,0.00749458028314915)
(82,0.00748688924669947)
(83,0.0074698063779536)
(84,0.00744922944827914)
(85,0.00744012469254055)
(86,0.00741948976739982)
(87,0.0073996455240755)
(88,0.00738862163955356)
(89,0.00739044166027218)
(90,0.00738025455887656)
(91,0.00737092303328427)
(92,0.00736577014926521)
(93,0.00735687958640946)
(94,0.00734686975994344)
(95,0.00732431720840828)
(96,0.0073122922200345)
(97,0.0073080579092563)
(98,0.00730674691197367)
(99,0.00729476044060621)
(100,0.00727324197117512)
(101,0.00727045257806974)
(102,0.00727215232767255)
(103,0.00726315334589847)
(104,0.00724928365360566)
(105,0.00725357594861103)
(106,0.00724403874952925)
(107,0.00724787268585525)
(108,0.00725066815546282)
(109,0.00723913998654821)
(110,0.00724384249048847)
(111,0.00722471854408368)
(112,0.00721758029377614)
(113,0.00720986211487018)
(114,0.00719541766893269)
(115,0.00718901595111338)
(116,0.00719358748082785)
(117,0.00719043635673621)
(118,0.00717572766073351)
(119,0.0071700107403499)
(120,0.00716821987790667)
(121,0.00716257855127989)
(122,0.00715886407139424)
(123,0.00716243618939712)
(124,0.00715769070460744)
(125,0.00716321977648377)
(126,0.00714999441758055)
(127,0.00714564939717868)
(128,0.0071521423413979)
(129,0.00713883504447253)
(130,0.00712678646864114)
(131,0.00713940780804943)
(132,0.00715097907432434)
(133,0.00715350410866895)
(134,0.00715682702060077)
(135,0.00712503817839267)
(136,0.00712976177662353)
(137,0.0071428265708787)
(138,0.00713730290520772)
(139,0.00714289828845092)
(140,0.00715009882898121)
(141,0.00714593166911177)
(142,0.00714977325521716)
(143,0.00715248646085543)
(144,0.00714294002239235)
(145,0.00714793434492929)
(146,0.00714968342205483)
(147,0.0071484775982826)
(148,0.00715764472637444)
(149,0.00715696088372339)
(150,0.00714981557609645)
(151,0.00714707604185772)
(152,0.00714642973651249)
(153,0.00714573793148819)
(154,0.00714129415809242)
(155,0.00713450959490299)
(156,0.00713068689615273)
(157,0.00712614732328482)
(158,0.00709791975566414)
(159,0.00709420882842623)
(160,0.00710075589605218)
(161,0.00709636005903069)
(162,0.00709621618505657)
(163,0.00710296554094465)
(164,0.00710165603551494)
(165,0.00710678627758157)
(166,0.00710065155367122)
(167,0.00709367703232478)
(168,0.00709024685342174)
(169,0.00708599231642113)
(170,0.00708517259008703)
(171,0.00709058015216381)
(172,0.00708445660954271)
(173,0.0070763420720137)
(174,0.00707931388097195)
(175,0.00707267111751932)
(176,0.00706716245901683)
(177,0.00704674474907922)
(178,0.00704272372091836)
(179,0.00703723682207495)
(180,0.00703170794671338)
(181,0.00703495399015031)
(182,0.00704039300859593)
(183,0.00703920768543348)
(184,0.00702326835799935)
(185,0.00701626615282938)
(186,0.00701368985136079)
(187,0.00700271000047098)
(188,0.00699994884034632)
(189,0.0069923409390627)
(190,0.00698700916433439)
(191,0.00697728158829903)
(192,0.00697450991542963)
(193,0.00697895880630635)
(194,0.00698021390965565)
(195,0.00697771542003691)
(196,0.00696113887176915)
(197,0.00695631892549045)
(198,0.00695050432471132)
(199,0.00695270212566689)
(200,0.00695057174530379)
(201,0.00694772579164109)
(202,0.00693734239671965)
(203,0.00694278658921906)
(204,0.00693398880075197)
(205,0.00692601933512138)
(206,0.00693315139698124)
(207,0.00693503071028156)
(208,0.00694100970282923)
(209,0.00693951763124768)
(210,0.00693358198527347)
(211,0.00692729265412508)
(212,0.00692880326213162)
(213,0.00692946244958268)
(214,0.00692762644984473)
(215,0.00692435056565237)
(216,0.00691896525900415)
(217,0.00691902436339594)
(218,0.00691648846658083)
(219,0.00692025581835816)
(220,0.00692000070445256)
(221,0.00691932532454858)
(222,0.00693060180086783)
(223,0.00692730458787818)
(224,0.00693319010196543)
(225,0.00693073429865993)
(226,0.00692713900467645)
(227,0.00692735315542535)
(228,0.00691908801356159)
(229,0.00691897526411816)
(230,0.00691538041723613)
(231,0.0069211991595669)
(232,0.00691727481343945)
(233,0.00691212962904243)
(234,0.00691561410176719)
(235,0.00691353140727806)
(236,0.00690834312015409)
(237,0.00691471377493077)
(238,0.00690700014903)
(239,0.00690353280337062)
(240,0.00689893127051488)
(241,0.00690007227718553)
(242,0.00689757649292828)
(243,0.00688603796450307)
(244,0.00687280935378006)
(245,0.00687041984069603)
(246,0.00686778848214593)
(247,0.0068735932037962)
(248,0.00686835672069877)
(249,0.00687049345017498)
(250,0.00686983939735767)
(251,0.00686691605718797)
(252,0.00686090446264634)
(253,0.00685467098510245)
(254,0.00685347028619123)
(255,0.00684805616200177)
(256,0.00684657715911594)
(257,0.00684139246832428)
(258,0.00684315319717545)
(259,0.00684302270979569)
(260,0.00684092527527438)
(261,0.0068468916948871)
(262,0.00685123603208855)
(263,0.00685264598408776)
(264,0.00684670514677384)
(265,0.0068479612167044)
(266,0.00684648025729188)
(267,0.00684582540891332)
(268,0.00684341441758211)
(269,0.00684601826439272)
(270,0.00684710404275588)
(271,0.00684370377106838)
(272,0.00684330428020996)
(273,0.00684164267053289)
(274,0.0068328420833249)
(275,0.00683399031747018)
(276,0.00683091806577405)
(277,0.0068261157400288)
(278,0.00682437320475377)
(279,0.00682289805010572)
(280,0.00681878827417287)
(281,0.00681534766077013)
(282,0.00681502042141608)
(283,0.00681033764336175)
(284,0.00681057336484819)
(285,0.00681483239181623)
(286,0.0068097288904093)
(287,0.00680334530952118)
(288,0.00679984361216915)
(289,0.00679417488882742)
(290,0.00678956481691512)
(291,0.00678760377174929)
(292,0.00678054614583755)
(293,0.00678540958877744)
(294,0.00678141971329012)
(295,0.0067822889904446)
(296,0.00677984043321434)
(297,0.00677649108505641)
(298,0.00677639988831801)
(299,0.0067691644705069)
(300,0.00676847961957628)
(301,0.0067621662010463)
(302,0.00675865671309597)
(303,0.0067520817586684)
(304,0.00675850077977985)
(305,0.00676137370441337)
(306,0.00675943184469186)
(307,0.0067598500684916)
(308,0.00675513015028747)
(309,0.0067624726613345)
(310,0.00676068569684247)
(311,0.00675879175044929)
(312,0.00675608846796884)
(313,0.00675044897355931)
(314,0.00674477272608827)
(315,0.00674017165730403)
(316,0.00674255355089044)
(317,0.0067414703189666)
(318,0.00674273373134984)
(319,0.00673755011396765)
(320,0.00673050285304145)
(321,0.0067352042761147)
(322,0.00673571206637951)
(323,0.00673282037754421)
(324,0.00672868537220413)
(325,0.00673818617148594)
(326,0.00673562205059495)
(327,0.00672702998345048)
(328,0.00672499009289735)
(329,0.00672405234929315)
(330,0.00672139201633478)
(331,0.00671617903200881)
(332,0.00671526615437016)
(333,0.00671683387323022)
(334,0.00671336111772392)
(335,0.00671248700019819)
(336,0.00671180774559265)
(337,0.00670623797534232)
(338,0.00670574819671098)
(339,0.00671295367321641)
(340,0.00670608596220885)
(341,0.00665365813429034)
(342,0.00664869046237245)
(343,0.0066436941069142)
(344,0.00663574460665459)
(345,0.00663441781617034)
(346,0.0066315713258377)
(347,0.00662699805696001)
(348,0.00663071950338608)
(349,0.00662450109633366)
(350,0.00662312371571948)
(351,0.00662369372523701)
(352,0.00662260869604755)
(353,0.00662514822033562)
(354,0.00662123345148176)
(355,0.00661632398433151)
(356,0.00660955473479313)
(357,0.00660822067881312)
(358,0.00660361787495092)
(359,0.00660163753312423)
(360,0.00659784180872605)
(361,0.00659926275883916)
(362,0.00659426492440013)
(363,0.00659425545223473)
(364,0.00659313383526469)
(365,0.00659005576310963)
(366,0.00658634960440043)
(367,0.00657652288283656)
(368,0.00657147646307897)
(369,0.00656795411333382)
(370,0.00656486158188241)
(371,0.00656638608847443)
(372,0.00656876906532892)
(373,0.00656340831716977)
(374,0.0065622890394741)
(375,0.00656603224356051)
(376,0.00656740734964368)
(377,0.00656237965581555)
(378,0.0065663649523225)
(379,0.00656915351316273)
(380,0.00656454548446449)
(381,0.00656649135332469)
(382,0.0065665874280674)
(383,0.00656678540299879)
(384,0.00656851405253615)
(385,0.00656750633906597)
(386,0.00656632730711636)
(387,0.00656187419495149)
(388,0.00655824891077498)
(389,0.00655929929141199)
(390,0.00655727381813389)
(391,0.00656010671538835)
(392,0.00655919475281716)
(393,0.00655668394323322)
(394,0.00656198420949358)
(395,0.00655617778137708)
(396,0.00655891604582183)
(397,0.00655705066555722)
(398,0.00647640770828502)
(399,0.00646879308689999)
(400,0.0064695261500412)
(401,0.00646786146212652)
(402,0.00646535893706281)
(403,0.00646603239511511)
(404,0.0064628348134857)
(405,0.00645897181946795)
(406,0.00645626706040443)
(407,0.00645980667228283)
(408,0.00645980254386184)
(409,0.00645681313917015)
(410,0.00645897777393909)
(411,0.00645845471139909)
(412,0.00645953327515295)
(413,0.00645620040094902)
(414,0.00645010092503647)
(415,0.00645604034749321)
(416,0.00646226196273067)
(417,0.00645999522747872)
(418,0.00645625223175378)
(419,0.00645393435629381)
(420,0.0064544298847023)
(421,0.00645533445441694)
(422,0.0064531178366579)
(423,0.00645319563632178)
(424,0.00644965670282658)
(425,0.00645200734742114)
(426,0.00645366979996594)
(427,0.00645356196255161)
(428,0.00645255089731049)
(429,0.00644486786079477)
(430,0.00644419951941091)
(431,0.0064403966940358)
(432,0.00643690767530174)
(433,0.00643759738011869)
(434,0.00643508865141672)
(435,0.00643286987075901)
(436,0.00643703783573184)
(437,0.00643932339676952)
(438,0.00643783604301352)
(439,0.00643792564968271)
(440,0.00643613943323995)
(441,0.00643539946294952)
(442,0.00643353367538558)
(443,0.00643344604936758)
(444,0.00643117563982519)
(445,0.00643009860911603)
(446,0.00642334715827492)
(447,0.0064217628512431)
(448,0.00642030575424042)
(449,0.00642479573012133)
(450,0.00641914711363895)
(451,0.00641661951099821)
(452,0.00641615051616992)
(453,0.00641693003329232)
(454,0.00642378301961904)
(455,0.00642376840283031)
(456,0.00642250294864976)
(457,0.00642049538166078)
(458,0.00642264411485508)
(459,0.00642351322784781)
(460,0.00642473409183116)
(461,0.00642750878339746)
(462,0.00642439596208083)
(463,0.0064215238455599)
(464,0.00642432884396982)
(465,0.00642691138721948)
(466,0.00642551025068033)
(467,0.00642369450227774)
(468,0.00642269740505078)
(469,0.00642112240795548)
(470,0.00642343142332151)
(471,0.00642377253664829)
(472,0.00641996661553521)
(473,0.00642024761991937)
(474,0.00642027405390068)
(475,0.0064188265311768)
(476,0.00642042189504217)
(477,0.00642277330283645)
(478,0.00642429827533842)
(479,0.00642600599932697)
(480,0.00642995950610001)
(481,0.00643052179256829)
(482,0.00642843575276583)
(483,0.00642965112877525)
(484,0.00642931944923993)
(485,0.00643093626409373)
(486,0.00643041490838199)
(487,0.00642967855701949)
(488,0.00642664192598107)
(489,0.00642639972328513)
(490,0.00642517494119861)
(491,0.00642399017364508)
(492,0.00642050813426307)
(493,0.006423190961722)
(494,0.00642472070518104)
(495,0.00642798160343197)
(496,0.00642579625769692)
(497,0.00642529237350798)
(498,0.00642412259945942)
(499,0.00642482209795529)
(500,0.00642708677025365)
(501,0.00642663036274265)
(502,0.0064253662320592)
(503,0.00642587662275283)
(504,0.00642564468451892)
(505,0.00642809326559936)
(506,0.00642825907572439)
(507,0.00642838252730817)
(508,0.00642957267428888)
(509,0.006431502865759)
(510,0.00643241264220382)
(511,0.00643060832199917)
(512,0.00643169136463232)
(513,0.00642831044891458)
(514,0.00643735729279676)
(515,0.00643662905649953)
(516,0.0064340224223418)
(517,0.00643559095320812)
(518,0.00643317548444619)
(519,0.00643200246100013)
(520,0.00643101043187985)
(521,0.00643101799259767)
(522,0.00643222900030173)
(523,0.00642865801254499)
(524,0.00642768422384727)
(525,0.00642873860110513)
(526,0.00643224485982539)
(527,0.00643217025614952)
(528,0.00643162097122258)
(529,0.00643395018116266)
(530,0.00643607620605064)
(531,0.00644141850491103)
(532,0.00644164583777512)
(533,0.0064379520029132)
(534,0.00643690046737728)
(535,0.00643555823862288)
(536,0.00643495879522454)
(537,0.00643767931207201)
(538,0.00643768376125937)
(539,0.00644242606337233)
(540,0.0064445258359411)
(541,0.00641276773692448)
(542,0.00641278002466054)
(543,0.00640951761218142)
(544,0.00641100058995439)
(545,0.00641027221736885)
(546,0.00640855561641816)
(547,0.00640882047727186)
(548,0.00641202825785742)
(549,0.00640966210382996)
(550,0.00640752753349697)
(551,0.00640689018640317)
(552,0.00640519906609604)
(553,0.00640187249663885)
(554,0.00640126966910654)
(555,0.00639995058444412)
(556,0.00640247329970305)
(557,0.00640721890233932)
(558,0.00640461363963228)
(559,0.00640702820149281)
(560,0.00640356489874795)
(561,0.00640144818992415)
(562,0.00640301371723872)
(563,0.00640649982321821)
(564,0.0064048109023448)
(565,0.00640669286804334)
(566,0.00640986509060965)
(567,0.00641003010833861)
(568,0.00641060589470471)
(569,0.00640968978146266)
(570,0.00640933603212695)
(571,0.00640859428605156)
(572,0.00640959510029228)
(573,0.00641196128471051)
(574,0.00641192677813586)
(575,0.00641136417371968)
(576,0.00641149099102368)
(577,0.00641114138827252)
(578,0.00640886695596754)
(579,0.0064072751494214)
(580,0.00641307257226051)
(581,0.00641359720753861)
(582,0.00641684063303596)
(583,0.00641725323674353)
(584,0.00641537558126143)
(585,0.00641076777192758)
(586,0.00641348080213429)
(587,0.00641094260863655)
(588,0.00641741979395999)
(589,0.00641868789023215)
(590,0.00641888780832778)
(591,0.00642453584659865)
(592,0.00642431312299356)
(593,0.00642617862112234)
(594,0.00642878553281698)
(595,0.00643446088506636)
(596,0.00643210591660576)
(597,0.00643104303951659)
(598,0.0064303378780105)
(599,0.00643088374985452)
(600,0.00643003078136692)
(601,0.00642802398972231)
(602,0.00642613203870187)
(603,0.00642452067553793)
(604,0.00642509908983242)
(605,0.00642336215289903)
(606,0.00642159548091769)
(607,0.00642728235991468)
(608,0.00642254389226776)
(609,0.00641940478680493)
(610,0.00642071896341046)
(611,0.00641656018660521)
(612,0.00641313371560952)
(613,0.00641436308270525)
(614,0.00641158712804296)
(615,0.00641178369501644)
(616,0.0064126714620868)
(617,0.00640933116997431)
(618,0.00640715257901758)
(619,0.00640795772288346)
(620,0.00640552194213155)
(621,0.0064069621105053)
(622,0.00640744015003611)
(623,0.00640559937015544)
(624,0.00640415226020548)
(625,0.00639934352070972)
(626,0.00639732996856032)
(627,0.00639795631413746)
(628,0.00639632732392199)
(629,0.00640359706434371)
(630,0.00634121170120722)
(631,0.00634187479349613)
(632,0.00634350152191695)
(633,0.00634238415952954)
(634,0.00633844483788439)
(635,0.00633948132944588)
(636,0.00634123387737254)
(637,0.00634393080688501)
(638,0.00634416667287315)
(639,0.0063511116922012)
(640,0.00635048869744329)
(641,0.00634776456861343)
(642,0.00634568573532657)
(643,0.00634457776682588)
(644,0.00634297028368878)
(645,0.00634540728443913)
(646,0.00634732361806757)
(647,0.00634884759506022)
(648,0.00634816085262992)
(649,0.00634708459809142)
(650,0.00634338877791667)
(651,0.0063411225995931)
(652,0.00634295607586311)
(653,0.00634517347008856)
(654,0.00634002141725152)
(655,0.00633816504248497)
(656,0.00633997728553742)
(657,0.0063363761077239)
(658,0.00633655217308859)
(659,0.00633595023301591)
(660,0.00633413769772341)
(661,0.00633259322137753)
(662,0.00633148013021001)
(663,0.00632825165288031)
(664,0.00632396757132535)
(665,0.00632441066527388)
(666,0.00632195491892577)
(667,0.00632105907025791)
(668,0.0063223839837917)
(669,0.00632329245947433)
(670,0.00632252587725724)
(671,0.00632218244457958)
(672,0.00632368585527893)
(673,0.00632250258530647)
(674,0.00632131158084937)
(675,0.00632036253402013)
(676,0.00631483233016614)
(677,0.00631348426258517)
(678,0.00631013603100735)
(679,0.00631070290893791)
(680,0.00630701236949921)
(681,0.0063082249481112)
(682,0.00630725402990204)
(683,0.00631050639694636)
(684,0.00631045574769409)
(685,0.00630891042872545)
(686,0.006309625546711)
(687,0.00630890308785047)
(688,0.00631030446601085)
(689,0.0063052305015176)
(690,0.00630343202452556)
(691,0.00630737410588573)
(692,0.00630502358133024)
(693,0.00630356747599313)
(694,0.00630499638856065)
(695,0.00630332312087928)
(696,0.00629923343949809)
(697,0.00629919531574284)
(698,0.0062994398527482)
(699,0.00629733904921626)
(700,0.00629537640542927)
(701,0.00629232247869716)
(702,0.00629394575602628)
(703,0.00629303343530178)
(704,0.00629216857600425)
(705,0.00629415243862028)
(706,0.00629477700889195)
(707,0.00629174983537248)
(708,0.00629213776473285)
(709,0.00629163680969647)
(710,0.00628915814021357)
(711,0.00628835437036387)
(712,0.00628694434571934)
(713,0.00628654558334291)
(714,0.00628694056460994)
(715,0.0062869075525034)
(716,0.00628526084959531)
(717,0.00628235626778655)
(718,0.00627912912584291)
(719,0.00627969399496742)
(720,0.00627996185870826)
(721,0.00628164566705448)
(722,0.00628480763317313)
(723,0.00628283185724801)
(724,0.0062836096144634)
(725,0.00628563450146619)
(726,0.00628545533650707)
(727,0.00628286972979676)
(728,0.00628224275517476)
(729,0.00628416451735113)
(730,0.00628443600602253)
(731,0.00628244623183359)
(732,0.00628144705958187)
(733,0.00628383292191489)
(734,0.00628326030384823)
(735,0.00624017370610131)
(736,0.00623487912140503)
(737,0.00623363871571932)
(738,0.00623157872649755)
(739,0.00622998834118509)
(740,0.00623051624509611)
(741,0.00622780860541392)
(742,0.00623164687375539)
(743,0.00623391332559007)
(744,0.00623546775082687)
(745,0.00623309991890717)
(746,0.0062294621181063)
(747,0.00622699448957542)
(748,0.00622598775226705)
(749,0.00622635151327208)
(750,0.00622669577313935)
(751,0.00622604229864661)
(752,0.00622740984809065)
(753,0.00622661278320447)
(754,0.00622510249902264)
(755,0.00622260732590821)
(756,0.00622111923571169)
(757,0.00621920285815449)
(758,0.00621918670405562)
(759,0.00621702435840762)
(760,0.00621386811493852)
(761,0.00621349715052147)
(762,0.00621237267921204)
(763,0.00621175798767817)
(764,0.00621286300952247)
(765,0.00621020375792447)
(766,0.00620806716638568)
(767,0.00620722381964569)
(768,0.00620631668978324)
(769,0.00620558674535836)
(770,0.00620463532443466)
(771,0.00620164214538466)
(772,0.00619961746819729)
(773,0.00619628881018421)
(774,0.00619815707202679)
(775,0.00619684308982978)
(776,0.00619652028938963)
(777,0.00619365003348125)
(778,0.00619271217519648)
(779,0.00619648643463806)
(780,0.00619472807402221)
(781,0.00619479214528283)
(782,0.00619114085903233)
(783,0.00618771597309491)
(784,0.00618813634476665)
(785,0.00618565741224869)
(786,0.0061848762344392)
(787,0.00618513662187812)
(788,0.00618667920189852)
(789,0.00618841675198499)
(790,0.00618940661371139)
(791,0.00618864055798909)
(792,0.00618934598601134)
(793,0.00618834047773866)
(794,0.00618450494283351)
(795,0.00618022492424954)
(796,0.00618148384040109)
(797,0.00617866554800829)
(798,0.00617579343735275)
(799,0.00617429112711135)
(800,0.00617269254831945)
(801,0.00617429693274384)
(802,0.00617385818376781)
(803,0.00617280452363207)
(804,0.00617222895341042)
(805,0.00617309037584744)
(806,0.00617557549595955)
(807,0.00617338781477497)
(808,0.00617123687677106)
(809,0.00616895096413928)
(810,0.00616741975083311)
(811,0.00616708219513108)
(812,0.00616451201389166)
(813,0.00616365180543876)
(814,0.00616337962154072)
(815,0.00616119118616296)
(816,0.0061617162815977)
(817,0.00616090868865716)
(818,0.0061597564593134)
(819,0.00616053534995415)
(820,0.00616061947369262)
(821,0.00615989456541316)
(822,0.0061583823486249)
(823,0.00615727487162589)
(824,0.00615493523496243)
(825,0.00615496613135689)
(826,0.0061544282371485)
(827,0.00615788877034234)
(828,0.0061538523483901)
(829,0.0061532075510275)
(830,0.00615623665986106)
(831,0.00615726375517197)
(832,0.0061563483766952)
(833,0.00615723545056741)
(834,0.00615664200596745)
(835,0.00615596544084368)
(836,0.00615552876477146)
(837,0.00615395117211858)
(838,0.00615295808176452)
(839,0.00615041984886096)
(840,0.00614731488454695)
(841,0.00614594563911245)
(842,0.00614426027341935)
(843,0.00614367139727384)
(844,0.0061443220881543)
(845,0.00614058986737256)
(846,0.00614322698441307)
(847,0.00614074371341073)
(848,0.00614035057586939)
(849,0.00614395834498433)
(850,0.00614305749263485)
(851,0.00614206392086535)
(852,0.00614152309210463)
(853,0.00614153534504064)
(854,0.00613955452703492)
(855,0.00613754272084097)
(856,0.00613709640341557)
(857,0.00611459536507021)
(858,0.00611008424536078)
(859,0.00610943641771605)
(860,0.00610680655221846)
(861,0.00610652658275504)
(862,0.00610515307481816)
(863,0.00610466930836167)
(864,0.00610395440114491)
(865,0.00610552933744125)
(866,0.00610494209299517)
(867,0.00610388301557713)
(868,0.00610024997913606)
(869,0.00609997850649004)
(870,0.00609928989619689)
(871,0.00609714749774891)
(872,0.00609744503856668)
(873,0.00609872298118308)
(874,0.00609775265299533)
(875,0.0060973787049692)
(876,0.00609467650528392)
(877,0.00609418059069269)
(878,0.00609423726485532)
(879,0.00609252637122427)
(880,0.00609164121341583)
(881,0.00609103684682483)
(882,0.00609142634966325)
(883,0.0060903390021597)
(884,0.00609023579407218)
(885,0.0060894043763467)
(886,0.00608647204782039)
(887,0.00608653978233321)
(888,0.0060845226432133)
(889,0.00608356269436272)
(890,0.00608404645249697)
(891,0.00608341364744683)
(892,0.00608330515366921)
(893,0.00608155697508645)
(894,0.00607978853500961)
(895,0.00608227512075809)
(896,0.00608318815575944)
(897,0.00608354034001729)
(898,0.00608322726678913)
(899,0.00608349492567843)
(900,0.00608214024740859)
(901,0.00608021688621199)
(902,0.00607954579985392)
(903,0.00607805236685366)
(904,0.00607712498299015)
(905,0.00607811313556468)
(906,0.00607544586800609)
(907,0.00607483536287863)
(908,0.0060732414610723)
(909,0.00607014926640686)
(910,0.00607028828832923)
(911,0.00606977475636972)
(912,0.00606807275191368)
(913,0.00606799975806333)
(914,0.00606749838523255)
(915,0.006068398573753)
(916,0.00606765556143371)
(917,0.00606769953652178)
(918,0.00606584469150068)
(919,0.00606335011314211)
(920,0.00606219735575552)
(921,0.0060617475833232)
(922,0.00606116165841821)
(923,0.00606054008867973)
(924,0.00606043827453908)
(925,0.00605968609708826)
(926,0.00605529886822881)
(927,0.00605371651908004)
(928,0.00605126541307417)
(929,0.0060503727564257)
(930,0.00604821159567659)
(931,0.00604675253675788)
(932,0.00604610753269446)
(933,0.00604561502580469)
(934,0.00604572506077586)
(935,0.00604505243442006)
(936,0.00604444951926551)
(937,0.00604406166493384)
(938,0.00604151902436805)
(939,0.00604107719707478)
(940,0.00604132895028328)
(941,0.00604023074145812)
(942,0.00604109180757919)
(943,0.00604154475208466)
(944,0.00604036933048361)
(945,0.00604061772362752)
(946,0.00604071854462239)
(947,0.00604117243368365)
(948,0.00603807453853817)
(949,0.00603841857171648)
(950,0.00603760000245001)
(951,0.00603509387377442)
(952,0.00603579002970887)
(953,0.00603591357383433)
(954,0.00603474194660293)
(955,0.00603045156217234)
(956,0.00602798186044257)
(957,0.00602834427238911)
(958,0.00602692634000866)
(959,0.00602740879079602)
(960,0.00602587217769487)
(961,0.00602840209980695)
(962,0.00602669636143812)
(963,0.006025808027487)
(964,0.00602559150901098)
(965,0.00602365251644694)
(966,0.00602090448951288)
(967,0.00602102116638178)
(968,0.00602172108941464)
(969,0.00602255972567486)
(970,0.00602120105361876)
(971,0.00601806377965119)
(972,0.00601690776839035)
(973,0.00601555635723699)
(974,0.00601310114138096)
(975,0.00601092746750405)
(976,0.00601025240317981)
(977,0.00600734133317214)
(978,0.00600672395585692)
(979,0.00600842732944236)
(980,0.00600584587379208)
(981,0.00600571641169707)
(982,0.00600511304270987)
(983,0.00600484907197842)
(984,0.00600282320791353)
(985,0.00600226374463302)
(986,0.00600100196866135)
(987,0.00599934841017283)
(988,0.00599698400573282)
(989,0.00599477906676161)
(990,0.00599392735254028)
(991,0.00599233033274323)
(992,0.00599097256974129)
(993,0.00598965951493055)
(994,0.00598821968760795)
(995,0.00598754967479617)
(996,0.00598453675344059)
(997,0.00598163811862562)
(998,0.00598141987775659)
(999,0.00593997195330345)
(1000,0.00593815765787194)

};
\addplot [thick, color3, dashed]
coordinates {
(1,0.0101970592207101)
(2,0.0100447047976246)
(3,0.00989155223302545)
(4,0.00976674217749299)
(5,0.00964498525407859)
(6,0.0095326690589998)
(7,0.00943206512232712)
(8,0.00933546574167027)
(9,0.00923539231007337)
(10,0.00914928133923765)
(11,0.00907068760989708)
(12,0.00899019463339761)
(13,0.0089111400586152)
(14,0.00884093448670084)
(15,0.00876539021567316)
(16,0.00869344004557751)
(17,0.00862746070326436)
(18,0.00856159909679639)
(19,0.0085020668262082)
(20,0.00845150269116957)
(21,0.00838457763206267)
(22,0.00832738532942303)
(23,0.00828257359619823)
(24,0.00823747836850114)
(25,0.00818470158420728)
(26,0.00814057826044583)
(27,0.00809636668819103)
(28,0.00805959926258441)
(29,0.00799649808298415)
(30,0.0079519522531779)
(31,0.00790264047213145)
(32,0.00785822271316537)
(33,0.00782232641769671)
(34,0.00778058803667217)
(35,0.00774651311204138)
(36,0.00770984093155062)
(37,0.0076710633782929)
(38,0.00763673152830505)
(39,0.00760538214311368)
(40,0.00758317020414321)
(41,0.00755644012870471)
(42,0.00751511753388431)
(43,0.00748435768077211)
(44,0.0074477171863634)
(45,0.0074199290532277)
(46,0.00738026759600507)
(47,0.00735369621819433)
(48,0.00732800225511225)
(49,0.00729947424840912)
(50,0.00725994191348807)
(51,0.00725141916517986)
(52,0.00723081778247825)
(53,0.00721639575546134)
(54,0.0071799203400654)
(55,0.00716389888586256)
(56,0.0071448197013124)
(57,0.00712379926600179)
(58,0.00710200912195764)
(59,0.00708556683986932)
(60,0.00706319029629617)
(61,0.00704985722281666)
(62,0.00702728907948062)
(63,0.00701261540419634)
(64,0.00699617740042181)
(65,0.0069880443292545)
(66,0.0069699122828432)
(67,0.00695459363144237)
(68,0.00693732893306545)
(69,0.00691284293724971)
(70,0.0068926860078571)
(71,0.00687891563387556)
(72,0.00686756692028992)
(73,0.00682047735456526)
(74,0.00680415526880837)
(75,0.0067934205746552)
(76,0.00677802577275614)
(77,0.00675822765663709)
(78,0.00673780555421539)
(79,0.00672757743858214)
(80,0.00670658533350132)
(81,0.00670349366781784)
(82,0.00668407943962429)
(83,0.00666709858901976)
(84,0.00664495184236243)
(85,0.00662153791526278)
(86,0.00661094993843012)
(87,0.00659587098051552)
(88,0.00659333295049249)
(89,0.00658831891034811)
(90,0.00657753016054356)
(91,0.00656927160610788)
(92,0.00655431094788553)
(93,0.00654799106701591)
(94,0.0065387414332607)
(95,0.00652798203111438)
(96,0.00651546571249396)
(97,0.00650371923158923)
(98,0.00650429552831124)
(99,0.00649380660756561)
(100,0.00648622884360976)
(101,0.00648163845013372)
(102,0.00647623515048478)
(103,0.00646794742475235)
(104,0.00645948187376007)
(105,0.00643904432862532)
(106,0.00643239789468768)
(107,0.00642386578156772)
(108,0.0064165380892071)
(109,0.00640526819224587)
(110,0.00639371201592982)
(111,0.00638655596043499)
(112,0.00637898411373582)
(113,0.00637318954434484)
(114,0.00636314620734358)
(115,0.00635125846174667)
(116,0.00634241303788312)
(117,0.00633477470172671)
(118,0.00632974004597681)
(119,0.00632648979399443)
(120,0.00632012392437498)
(121,0.00630227587566299)
(122,0.0062919023860922)
(123,0.00628027916357924)
(124,0.00627535373855925)
(125,0.00627092581125002)
(126,0.00626074370350391)
(127,0.00624610902774784)
(128,0.00624216239496498)
(129,0.00623787101885772)
(130,0.00623237566036753)
(131,0.00622726225306247)
(132,0.00622239171445884)
(133,0.00622071561210036)
(134,0.00621541492590854)
(135,0.00620772210489564)
(136,0.00620949376465033)
(137,0.00619594498351654)
(138,0.00619121045406665)
(139,0.00618446969173655)
(140,0.00617747085420552)
(141,0.00617339009649511)
(142,0.00617034443357643)
(143,0.00616658453202787)
(144,0.00616059216922157)
(145,0.00616044265933328)
(146,0.00615781499746998)
(147,0.00615229085959181)
(148,0.00614565092106549)
(149,0.00614066040829738)
(150,0.00613561101069542)
(151,0.0061310918999452)
(152,0.00613012032135875)
(153,0.00612694629458685)
(154,0.00612201740699701)
(155,0.00611929237060701)
(156,0.00611333431556631)
(157,0.00610554822062221)
(158,0.00609198799813462)
(159,0.00609042581361922)
(160,0.00608954495250143)
(161,0.00608981550286708)
(162,0.00608907812003072)
(163,0.00608445114249683)
(164,0.00607989318590805)
(165,0.00607702252797877)
(166,0.00607942556529456)
(167,0.00607095256097071)
(168,0.00606903965919084)
(169,0.0060659174710862)
(170,0.00606262402011674)
(171,0.00606340941062907)
(172,0.00606158952913538)
(173,0.00605589413883026)
(174,0.00604803732603795)
(175,0.0060426832308591)
(176,0.00604784320230874)
(177,0.00604466109062843)
(178,0.00604197986288882)
(179,0.00603862381217103)
(180,0.00603064912257612)
(181,0.00603281922833882)
(182,0.00602947860456123)
(183,0.00603044227211079)
(184,0.00602630974137459)
(185,0.00602276994249766)
(186,0.00602318092565617)
(187,0.00602118429815948)
(188,0.00602175316109716)
(189,0.00602048770417038)
(190,0.00601545711303036)
(191,0.00601353945976036)
(192,0.00600772445084274)
(193,0.00600767641869027)
(194,0.00600493405179484)
(195,0.0060024501722027)
(196,0.00599904707515608)
(197,0.00599928193472672)
(198,0.0059965458971069)
(199,0.00599400675931066)
(200,0.00599443408313646)
(201,0.00599026404368673)
(202,0.00599220719109021)
(203,0.00599224917463349)
(204,0.00598974093891272)
(205,0.00598421098746609)
(206,0.00598483904653566)
(207,0.00599206604777798)
(208,0.00598922755485473)
(209,0.00599113272857069)
(210,0.00598707601463665)
(211,0.00598832183245376)
(212,0.00598554340761174)
(213,0.00598419977888702)
(214,0.00598503868507789)
(215,0.0059720835345691)
(216,0.00597193184981743)
(217,0.00597154589244206)
(218,0.00597028074888443)
(219,0.0059690898188331)
(220,0.00597420691466203)
(221,0.00597523882639203)
(222,0.00597631658765452)
(223,0.00597183532980352)
(224,0.00597271114489125)
(225,0.00597397857663682)
(226,0.00597252376336041)
(227,0.00597631606988347)
(228,0.00597370634203602)
(229,0.00597505182603769)
(230,0.00597577106789708)
(231,0.00597561499256251)
(232,0.00597789303430582)
(233,0.00597682970826773)
(234,0.00598082513964604)
(235,0.00597906038467443)
(236,0.00597602384620866)
(237,0.0059780840542598)
(238,0.00597784258388343)
(239,0.00597865066773988)
(240,0.00597902665818025)
(241,0.0059819564943185)
(242,0.00597949346545516)
(243,0.0059804856006529)
(244,0.00597781646261202)
(245,0.00597704432595126)
(246,0.00597465201191333)
(247,0.00597187315253598)
(248,0.00596911606737912)
(249,0.00596864559679485)
(250,0.00596567925108341)
(251,0.00585158522625417)
(252,0.0058488839662727)
(253,0.00584075594076562)
(254,0.0058327804448527)
(255,0.00582856782325463)
(256,0.00583086528066917)
(257,0.00582426841632494)
(258,0.00582107637411983)
(259,0.00581849242776991)
(260,0.0058128936100551)
(261,0.0058171221415548)
(262,0.00581382046789033)
(263,0.00581342952090492)
(264,0.00581200735473302)
(265,0.00580913078379773)
(266,0.00580951600859288)
(267,0.00580445941962927)
(268,0.00580474482680242)
(269,0.00579870161180306)
(270,0.00579623515690401)
(271,0.00578873656640676)
(272,0.00578545291159033)
(273,0.00577905199477729)
(274,0.00577515948075031)
(275,0.00577834899812108)
(276,0.00577617031035651)
(277,0.00577304936835598)
(278,0.00576758461200272)
(279,0.00576943409399286)
(280,0.00576666479518216)
(281,0.00576336696781813)
(282,0.00576361791567502)
(283,0.0057582158249943)
(284,0.00575651918662181)
(285,0.00575498463648097)
(286,0.00574729656236889)
(287,0.00574746669380371)
(288,0.00574025946838123)
(289,0.00573693597165145)
(290,0.00573422508596583)
(291,0.00573188669052812)
(292,0.00569319984177672)
(293,0.00569047292749094)
(294,0.00568566829838578)
(295,0.00567911510631754)
(296,0.00568457891756072)
(297,0.00567952251577412)
(298,0.00568386950201836)
(299,0.00568362115468907)
(300,0.00568134878071993)
(301,0.00567913189189599)
(302,0.00567539622558475)
(303,0.00566974644404115)
(304,0.00566778259916891)
(305,0.00566771162598615)
(306,0.00566454785937552)
(307,0.00566452427552668)
(308,0.00566629724764548)
(309,0.00566394945070575)
(310,0.00566804037770594)
(311,0.0056674644475046)
(312,0.00566735927612873)
(313,0.0056662292548056)
(314,0.00566628525223928)
(315,0.00566518003228308)
(316,0.00566329708429909)
(317,0.00565949715933906)
(318,0.0056560717125146)
(319,0.00565735791638104)
(320,0.00565416445248972)
(321,0.00565367200633122)
(322,0.0056591791341459)
(323,0.00566100796905101)
(324,0.00566072755189921)
(325,0.00566381990263533)
(326,0.00566326297489962)
(327,0.00566438965545777)
(328,0.00566315969922563)
(329,0.00566516129766698)
(330,0.00566337559209838)
(331,0.00566148184402431)
(332,0.00566558244374928)
(333,0.0056715239072023)
(334,0.00567001304359092)
(335,0.00566723637464111)
(336,0.00566169259784179)
(337,0.00566115519204258)
(338,0.00565834798308658)
(339,0.00565235514719395)
(340,0.00564734791469842)
(341,0.00564641081358534)
(342,0.00564845106482968)
(343,0.00564712941676852)
(344,0.00564930529073018)
(345,0.00564723163486326)
(346,0.00564532006411187)
(347,0.00564526280521989)
(348,0.00564079920237978)
(349,0.0056417628444067)
(350,0.00563966345443121)
(351,0.00564264352822918)
(352,0.00564345836734451)
(353,0.00564018671480425)
(354,0.00564284476171448)
(355,0.00564572313116784)
(356,0.00564967913435059)
(357,0.00564725917004245)
(358,0.00565053128409442)
(359,0.00565163280050448)
(360,0.00565321496798211)
(361,0.00564664307656123)
(362,0.00564876904385063)
(363,0.00564537650353148)
(364,0.00564699242603402)
(365,0.00564759996634311)
(366,0.00564939992225975)
(367,0.00564572838804686)
(368,0.00564268128280564)
(369,0.00564492028593185)
(370,0.00564373415455152)
(371,0.00564161245817951)
(372,0.00563958072929947)
(373,0.0056356222904005)
(374,0.00563535893529856)
(375,0.00563522369596657)
(376,0.0056350402645225)
(377,0.00563953553340998)
(378,0.00563901128141604)
(379,0.00563969475725798)
(380,0.00563675177363013)
(381,0.00563781566888083)
(382,0.00563167055042122)
(383,0.00563071239322457)
(384,0.0056347618969481)
(385,0.00563941706139353)
(386,0.00563969062380104)
(387,0.00563810839980057)
(388,0.00563877436827298)
(389,0.00563739808667318)
(390,0.00563590862525301)
(391,0.00564160809919468)
(392,0.00564124488602617)
(393,0.00563981480228846)
(394,0.00563993061022729)
(395,0.00563772407254957)
(396,0.00564064188980688)
(397,0.0056450382577068)
(398,0.00560037293915181)
(399,0.00560151664744965)
(400,0.0056013489308863)
(401,0.00559663495079325)
(402,0.00560005090323217)
(403,0.00559663466078979)
(404,0.00559714037474757)
(405,0.00559414643324503)
(406,0.00558981068735565)
(407,0.00559327484914458)
(408,0.00559223793736569)
(409,0.0055941773417276)
(410,0.00559568376601321)
(411,0.00559432667830842)
(412,0.00559452610618416)
(413,0.00559650462900725)
(414,0.00559537838418569)
(415,0.00559340881899361)
(416,0.00559690349178047)
(417,0.00560148554373446)
(418,0.00560187782365993)
(419,0.00560518641009201)
(420,0.00560733438206842)
(421,0.00560626376143914)
(422,0.00560729609406603)
(423,0.00560952538334236)
(424,0.00560729304997756)
(425,0.00560467890844013)
(426,0.00560540290768132)
(427,0.00560373051746168)
(428,0.00560334266783009)
(429,0.00560571427217997)
(430,0.0056024347140681)
(431,0.005602930605799)
(432,0.00560521391761779)
(433,0.00560491919994012)
(434,0.00560536171355677)
(435,0.00560464632655961)
(436,0.00560557998984136)
(437,0.00560506183039766)
(438,0.00560627026349767)
(439,0.00560668533649825)
(440,0.00560720795119664)
(441,0.00560634021271569)
(442,0.00561121432266764)
(443,0.00561074053755147)
(444,0.00560821288744544)
(445,0.00560787154654679)
(446,0.00560387336655163)
(447,0.00560636583606515)
(448,0.00560548794213029)
(449,0.00561087638179417)
(450,0.00560623671152082)
(451,0.00560630334995963)
(452,0.00560429153265169)
(453,0.00560409750460973)
(454,0.00560298026086638)
(455,0.00560105436306409)
(456,0.00560157112578776)
(457,0.00559938445087812)
(458,0.00559655733935247)
(459,0.00559403997513952)
(460,0.00559726841573629)
(461,0.00559675457721286)
(462,0.00559778214386639)
(463,0.00559814432769669)
(464,0.00557658434489852)
(465,0.0055772674199235)
(466,0.005576431553802)
(467,0.00557693808222148)
(468,0.00557792182149799)
(469,0.00557633224275645)
(470,0.00557796926362103)
(471,0.00557471441997419)
(472,0.00557847387503211)
(473,0.00557721781016751)
(474,0.00557995538316283)
(475,0.00558567776659902)
(476,0.0055848977467275)
(477,0.00558556438986687)
(478,0.00558540560132069)
(479,0.00558689678876705)
(480,0.00558836868232082)
(481,0.00558716386615321)
(482,0.00559024657824046)
(483,0.00558999676408554)
(484,0.00558682118610205)
(485,0.00558599898971653)
(486,0.00558911048595685)
(487,0.00559358474606313)
(488,0.00559308234375464)
(489,0.0055941891492394)
(490,0.00559460472388721)
(491,0.00559221458639247)
(492,0.00559365655313348)
(493,0.00559293368829942)
(494,0.00559360580956442)
(495,0.00559472486494153)
(496,0.00559717021020613)
(497,0.00559633719238662)
(498,0.00559293168846082)
(499,0.00559432700764148)
(500,0.00559601220040761)
(501,0.00559680636768525)
(502,0.00559519142507961)
(503,0.00559797565683678)
(504,0.00559675685617504)
(505,0.00559540780425071)
(506,0.00559355670938325)
(507,0.0055970281957805)
(508,0.00560086623784972)
(509,0.00560487235301917)
(510,0.00560566192651596)
(511,0.00560561608782001)
(512,0.00560736361505801)
(513,0.00560733158008722)
(514,0.00560954124241657)
(515,0.00560955395498342)
(516,0.00560724635046761)
(517,0.00560599268589883)
(518,0.00560434647021418)
(519,0.0056041787622354)
(520,0.00560305049477523)
(521,0.00560082017450824)
(522,0.0056016979906753)
(523,0.0056052066697776)
(524,0.00560615690029438)
(525,0.00560913739907686)
(526,0.00560885435007533)
(527,0.00560743853234922)
(528,0.00560540465371327)
(529,0.00560573844383485)
(530,0.00560811126585029)
(531,0.00561045553323399)
(532,0.00560974852093397)
(533,0.00561111047245802)
(534,0.00561388240185153)
(535,0.00561988185371964)
(536,0.00561605677379538)
(537,0.00561678754715619)
(538,0.00561979394533197)
(539,0.00561933346603927)
(540,0.00561860331967296)
(541,0.00560259058484959)
(542,0.00560361130584378)
(543,0.00560284684640615)
(544,0.0056053707868366)
(545,0.00560616688652379)
(546,0.00560458728817962)
(547,0.00560473916543986)
(548,0.00560322964661314)
(549,0.0056049919484311)
(550,0.00560379567087123)
(551,0.00560247500950066)
(552,0.00560224702313631)
(553,0.00560160489873624)
(554,0.00560189505834644)
(555,0.00560153509626065)
(556,0.00560358738466149)
(557,0.00560382359820253)
(558,0.00560577593808618)
(559,0.00560644408046713)
(560,0.00560791255094634)
(561,0.0056072123843817)
(562,0.00560756603243584)
(563,0.00560740882666155)
(564,0.00560434296271329)
(565,0.00560225655935182)
(566,0.00560038953616731)
(567,0.00559862731371925)
(568,0.00559802173306109)
(569,0.00559586336853861)
(570,0.00559646488481986)
(571,0.00559751787837457)
(572,0.00559889608398794)
(573,0.00559803937761183)
(574,0.00559879236854113)
(575,0.00559784121020316)
(576,0.00559702777564666)
(577,0.00559853311128394)
(578,0.00559821849152739)
(579,0.00559877439701331)
(580,0.0055979466772819)
(581,0.00559696349661335)
(582,0.00559856591484315)
(583,0.00559893012354468)
(584,0.00559962518722126)
(585,0.00559558474567195)
(586,0.0055967196640961)
(587,0.00559809529332087)
(588,0.00559887797495042)
(589,0.00559918295296975)
(590,0.00560129295649396)
(591,0.00560033726513333)
(592,0.00560042566032346)
(593,0.00559954492115514)
(594,0.00560117985370058)
(595,0.00560532885787935)
(596,0.00560737053189117)
(597,0.00560803928351532)
(598,0.00560787229304848)
(599,0.00560789905532235)
(600,0.00561078304108512)
(601,0.00561320896452051)
(602,0.00561504950294631)
(603,0.0056179736643145)
(604,0.00561746587738561)
(605,0.00561857299116747)
(606,0.00562123197523396)
(607,0.00562117501854895)
(608,0.00562309831113842)
(609,0.00562322864439818)
(610,0.00562552927887741)
(611,0.0056249326532272)
(612,0.00562699589273805)
(613,0.00562972941208916)
(614,0.00562788840190981)
(615,0.00562726354855133)
(616,0.00562801634164656)
(617,0.00562959726590679)
(618,0.00563206425177817)
(619,0.00563571644861904)
(620,0.00563749265312843)
(621,0.00563549204975277)
(622,0.00563521670880267)
(623,0.0056335251464337)
(624,0.00563527116704359)
(625,0.00563412156338968)
(626,0.00563468452256208)
(627,0.00563804854940844)
(628,0.0056350502623549)
(629,0.00563550396713529)
(630,0.00560580275259537)
(631,0.00560675310928839)
(632,0.00560848610486054)
(633,0.00561016775771278)
(634,0.00561233264788052)
(635,0.00561368689500972)
(636,0.00561610825734523)
(637,0.00561518127605042)
(638,0.0056139720999586)
(639,0.00561770938070964)
(640,0.00561719546092732)
(641,0.0056181194233865)
(642,0.00561825804697157)
(643,0.00561898991590408)
(644,0.0056173008190041)
(645,0.00561720196778856)
(646,0.00561790336640365)
(647,0.00561507114144107)
(648,0.00561528857752777)
(649,0.00561297858729363)
(650,0.00561422942339503)
(651,0.00561552413279115)
(652,0.00561632256896049)
(653,0.00561529865955256)
(654,0.00561501314408166)
(655,0.00561694391202536)
(656,0.0056156805056094)
(657,0.00561462645107695)
(658,0.00561391945385117)
(659,0.00561337963288641)
(660,0.00561138221736701)
(661,0.00560929117086252)
(662,0.00561046518809897)
(663,0.00561411934221736)
(664,0.00561594584469466)
(665,0.00561624504487581)
(666,0.00561564445479473)
(667,0.00561338912092727)
(668,0.00561384863767942)
(669,0.00561240436312168)
(670,0.00561409750518001)
(671,0.00561553877204212)
(672,0.00561609261546512)
(673,0.00561692116677731)
(674,0.00561780000309616)
(675,0.0056171954501508)
(676,0.00561694952731902)
(677,0.00561548223972341)
(678,0.0056142872268925)
(679,0.00561390644448556)
(680,0.00561344469398166)
(681,0.00561294640950524)
(682,0.00561190954287612)
(683,0.00561389480472617)
(684,0.00561161613901711)
(685,0.00561103129206295)
(686,0.00561300801559695)
(687,0.00561234838422298)
(688,0.00561249870512953)
(689,0.00561101511878316)
(690,0.00560929123999891)
(691,0.00560827529952059)
(692,0.0056089563977702)
(693,0.0056083674674144)
(694,0.00560802302399466)
(695,0.00560287489229945)
(696,0.00560268326897625)
(697,0.0056052393072078)
(698,0.00560409242736197)
(699,0.00560475960135661)
(700,0.00560623723058831)
(701,0.00560610426836697)
(702,0.0056099669308791)
(703,0.00561163925885741)
(704,0.00561223445297406)
(705,0.00561269726312364)
(706,0.0056115420871713)
(707,0.00561019667070706)
(708,0.00560971473770402)
(709,0.00561162284221778)
(710,0.00561261933214897)
(711,0.0056148789205583)
(712,0.00561027582373903)
(713,0.0056078085724265)
(714,0.00560801913983002)
(715,0.00560728118774883)
(716,0.00560607564144193)
(717,0.00560300664608294)
(718,0.00560135891447521)
(719,0.00559996512544959)
(720,0.0056014660343557)
(721,0.00560005966253337)
(722,0.00559640569043078)
(723,0.00559624174106268)
(724,0.00559663539827441)
(725,0.00559589544207735)
(726,0.00559725250247626)
(727,0.00559838525123796)
(728,0.00560209792686159)
(729,0.00560088196041465)
(730,0.00560396479027701)
(731,0.00560509868244201)
(732,0.00560433417507678)
(733,0.00560371027461819)
(734,0.00560353448193588)
(735,0.00559790245791371)
(736,0.00560010119922877)
(737,0.00560124435760068)
(738,0.00560455224598942)
(739,0.00560204910311687)
(740,0.00559767282208651)
(741,0.0055948385862566)
(742,0.00559605878809315)
(743,0.00559641358757643)
(744,0.00559352556295502)
(745,0.0055936730809148)
(746,0.00559311795458461)
(747,0.00559094504765943)
(748,0.00559221012147277)
(749,0.00559076108285541)
(750,0.00559034651335451)
(751,0.00559108438179084)
(752,0.00559033928311041)
(753,0.00558987762259676)
(754,0.00558980520575952)
(755,0.00558922369228514)
(756,0.00558971083079306)
(757,0.00558949054497188)
(758,0.00559010477392935)
(759,0.00558942763736099)
(760,0.00558869988468889)
(761,0.00558830802250677)
(762,0.00558803140183032)
(763,0.00558544563755185)
(764,0.00558470464578169)
(765,0.00558392622224618)
(766,0.00558375080872472)
(767,0.00558074408553191)
(768,0.0055807576783673)
(769,0.00557814313978572)
(770,0.00557751295038264)
(771,0.0055782363790302)
(772,0.00558142403500284)
(773,0.00558071723073311)
(774,0.00558209045938774)
(775,0.00558070640386394)
(776,0.00558229339997207)
(777,0.00558211546456387)
(778,0.00558177514094712)
(779,0.00558462169457585)
(780,0.00558516145029818)
(781,0.0055851030125899)
(782,0.0055840064539146)
(783,0.00558357986970921)
(784,0.00558648198448497)
(785,0.00558898078694892)
(786,0.00559039636570697)
(787,0.00559049124917611)
(788,0.0055907959693102)
(789,0.00559136171481391)
(790,0.00558859661453191)
(791,0.00558743052607136)
(792,0.00558808894591299)
(793,0.00559171273025027)
(794,0.00559269857875761)
(795,0.00559416931265207)
(796,0.00559194661764587)
(797,0.00559106201442904)
(798,0.00558894487014441)
(799,0.00558890725485487)
(800,0.00559181396177797)
(801,0.00559226996220461)
(802,0.0055913515805726)
(803,0.00559172133914975)
(804,0.00558969249000998)
(805,0.00559013694911924)
(806,0.00559803970123446)
(807,0.00559901093650154)
(808,0.00559712331277068)
(809,0.00559536890539462)
(810,0.00559569630556998)
(811,0.00559525558460641)
(812,0.00559456106692631)
(813,0.00559670123213546)
(814,0.00559929814665048)
(815,0.00559869376675334)
(816,0.00559989376504948)
(817,0.0056007150339694)
(818,0.00560118978934975)
(819,0.00560228300061408)
(820,0.00560272049971818)
(821,0.00560394760088705)
(822,0.00560464311347323)
(823,0.00560543865914406)
(824,0.00560327428621302)
(825,0.00560615084364057)
(826,0.00560629024358472)
(827,0.00560360071811852)
(828,0.00560639958797666)
(829,0.00560468373622144)
(830,0.00560587656358646)
(831,0.00560655516726842)
(832,0.00560797223286411)
(833,0.00560894788222758)
(834,0.00561104148004542)
(835,0.0056105676698451)
(836,0.00560935481289317)
(837,0.00560999969251756)
(838,0.00560905898741073)
(839,0.00560884896211048)
(840,0.00560869325506203)
(841,0.00560891967954092)
(842,0.0056091104229916)
(843,0.005607981710585)
(844,0.00560632139094301)
(845,0.00560590588929882)
(846,0.00560573998105128)
(847,0.0056071721795593)
(848,0.00560533418375016)
(849,0.00560549417654755)
(850,0.00560507033240532)
(851,0.00560484299654873)
(852,0.00560480069598018)
(853,0.00560680603176514)
(854,0.00560428212961071)
(855,0.00560471197764841)
(856,0.00560627061774718)
(857,0.00543112385390474)
(858,0.00543149073269846)
(859,0.00542838377952851)
(860,0.00543120758751448)
(861,0.00543109980975789)
(862,0.00542947975892806)
(863,0.0054271425379798)
(864,0.00542505666688885)
(865,0.00542601322149812)
(866,0.00542700796176574)
(867,0.0054272397269046)
(868,0.00542560934296094)
(869,0.00542433602835306)
(870,0.00542470519606246)
(871,0.00542402217583691)
(872,0.00542051586993343)
(873,0.00541940313604286)
(874,0.00541927469496653)
(875,0.00541775231700281)
(876,0.00541664374480326)
(877,0.00541621207438107)
(878,0.00541577866333613)
(879,0.00541482276783237)
(880,0.00541486977990024)
(881,0.00541314311173401)
(882,0.00541231686626868)
(883,0.00541128111348762)
(884,0.00541007737218751)
(885,0.00540745822551491)
(886,0.00540415100505176)
(887,0.00540390158153092)
(888,0.00540437186194864)
(889,0.00540209749584178)
(890,0.0054032075872652)
(891,0.00540158966031807)
(892,0.00540014739891193)
(893,0.00540037454630614)
(894,0.00539748228940542)
(895,0.00539890576191174)
(896,0.0053987542768938)
(897,0.00539834627693313)
(898,0.00539720444995502)
(899,0.00539602777603978)
(900,0.00539707529532114)
(901,0.00539803060731729)
(902,0.00539722829726663)
(903,0.00539707692880789)
(904,0.0053967249304976)
(905,0.00539614749437793)
(906,0.00539679970543635)
(907,0.00539644099937785)
(908,0.00539387671552225)
(909,0.00539319748759634)
(910,0.0053908484122363)
(911,0.00538970573776715)
(912,0.00538993497748177)
(913,0.00538970805801069)
(914,0.00538841390224203)
(915,0.00538906761656771)
(916,0.0053871265805199)
(917,0.00538731656098956)
(918,0.00538806731238954)
(919,0.00538435799585189)
(920,0.00538196798480626)
(921,0.00538024118519975)
(922,0.00537893299080986)
(923,0.00537956435985954)
(924,0.00537817667196328)
(925,0.00537716587804721)
(926,0.00537504627873739)
(927,0.00537401425227815)
(928,0.00537272566535546)
(929,0.00537365756266282)
(930,0.00537487916655611)
(931,0.00537299743731705)
(932,0.00537151770659249)
(933,0.00537127229444139)
(934,0.00537081498235169)
(935,0.00537061209232483)
(936,0.0053696247396441)
(937,0.00536739290857251)
(938,0.00536703631403069)
(939,0.00536714135727712)
(940,0.00536495881891295)
(941,0.00536527678367085)
(942,0.0053640569145179)
(943,0.00536429562554166)
(944,0.00536568701168381)
(945,0.00536309609572253)
(946,0.00536507585313271)
(947,0.00536432416362596)
(948,0.00536356412775569)
(949,0.00536340564085466)
(950,0.0053634672497916)
(951,0.00536154323816057)
(952,0.00536315799926542)
(953,0.00536231628164621)
(954,0.00536124154238504)
(955,0.00536059238209985)
(956,0.00535869910529472)
(957,0.00535547696663736)
(958,0.00535454223752917)
(959,0.0053547572070471)
(960,0.00535474209541398)
(961,0.00535520733724496)
(962,0.00535415857823576)
(963,0.00535180215904993)
(964,0.00535080509277838)
(965,0.00534868481501939)
(966,0.00534717407421268)
(967,0.00534536289447196)
(968,0.00534396291379759)
(969,0.00534473287107388)
(970,0.00534588886856713)
(971,0.00534524898245144)
(972,0.00534488991921294)
(973,0.00534486645629699)
(974,0.00534391872529037)
(975,0.0053417714502116)
(976,0.00533973899445976)
(977,0.00534060531124183)
(978,0.00533971757977387)
(979,0.00534033952118628)
(980,0.00533835011312174)
(981,0.00533737237473142)
(982,0.00533720406452073)
(983,0.00533619697535141)
(984,0.0053355149575453)
(985,0.0053368130240052)
(986,0.00533584875677608)
(987,0.00533391841589574)
(988,0.00533048015253844)
(989,0.00533069272769802)
(990,0.00532972358197549)
(991,0.00532994973170226)
(992,0.00533077081957546)
(993,0.00532926556988723)
(994,0.00532840803037969)
(995,0.00532987795694274)
(996,0.00533040417136877)
(997,0.00533119668616319)
(998,0.00533319279591104)
(999,0.00533213789811149)
(1000,0.00533385325277604)

};
\addplot [thick, color1]
coordinates {
(1,0.0102081085996525)
(2,0.0100569888024905)
(3,0.00991620093395069)
(4,0.00978906038124594)
(5,0.00966682882830886)
(6,0.00954426355119019)
(7,0.00942564699802054)
(8,0.00931322268408621)
(9,0.00920996940785737)
(10,0.00911310589390288)
(11,0.00902355585904522)
(12,0.00893398448844433)
(13,0.00884415264026649)
(14,0.00875566414869479)
(15,0.00867475606213001)
(16,0.00860089351582972)
(17,0.0085248901885037)
(18,0.00845976618090385)
(19,0.00839777309946078)
(20,0.00833500326013495)
(21,0.00827062669711083)
(22,0.00820952235756634)
(23,0.00815944736896072)
(24,0.00810357861918337)
(25,0.00803226104434317)
(26,0.00797812156513119)
(27,0.00792377813390472)
(28,0.00787649226509226)
(29,0.0078259313845937)
(30,0.0077829314042277)
(31,0.00773549883535756)
(32,0.0076872572503195)
(33,0.00764675526918184)
(34,0.00760278275084264)
(35,0.00756572565532786)
(36,0.00753064514405968)
(37,0.00749476420220047)
(38,0.00745692223124983)
(39,0.00742172380694128)
(40,0.00739045136788569)
(41,0.00735262217346848)
(42,0.00732182413336357)
(43,0.0072934998457417)
(44,0.00726349861835946)
(45,0.00723253855664334)
(46,0.00717788016176007)
(47,0.00714075868056234)
(48,0.00711646738009669)
(49,0.00708566498231075)
(50,0.00705042621673993)
(51,0.00702496044569705)
(52,0.00699125853048045)
(53,0.00696339154839347)
(54,0.00692846684080485)
(55,0.00690609895332596)
(56,0.00688420590599442)
(57,0.00686455121432453)
(58,0.00684445733737043)
(59,0.00681701902041278)
(60,0.00679773934986961)
(61,0.00677922746791511)
(62,0.00676119055221894)
(63,0.00673838029045953)
(64,0.00672030994593878)
(65,0.00670081305080053)
(66,0.00668139756317885)
(67,0.00666498267598982)
(68,0.0066489883598452)
(69,0.00662990323278317)
(70,0.00661371643798694)
(71,0.00659884060005799)
(72,0.00658263815909362)
(73,0.00655978349841774)
(74,0.00654784632744003)
(75,0.006536230212341)
(76,0.00652807206407422)
(77,0.00651821663897494)
(78,0.0065058595983936)
(79,0.00649881493919568)
(80,0.00648582275859826)
(81,0.00648354057370651)
(82,0.00646919798543491)
(83,0.00645464506148197)
(84,0.00644700309928871)
(85,0.00643132792710465)
(86,0.00642081137284578)
(87,0.00640586822984337)
(88,0.00639476957163851)
(89,0.00639013087682615)
(90,0.00638013056265887)
(91,0.00637201156230769)
(92,0.00636123056830797)
(93,0.00634858155154861)
(94,0.00634288125258434)
(95,0.00633661884987262)
(96,0.00632879984975658)
(97,0.00632097840563464)
(98,0.00631453759995166)
(99,0.00629407689306586)
(100,0.00628399775032222)
(101,0.00627698483588645)
(102,0.00626740399734759)
(103,0.00625907425008271)
(104,0.00625234280984013)
(105,0.00624228079711621)
(106,0.00623856719040732)
(107,0.00623513797005339)
(108,0.00622499788113223)
(109,0.00621934280810865)
(110,0.00621090971413062)
(111,0.00620258395449968)
(112,0.00619717375975089)
(113,0.00618986982984737)
(114,0.00618291447497875)
(115,0.00618164482567863)
(116,0.00617410598574216)
(117,0.0061673599409961)
(118,0.00616693039364625)
(119,0.00616237894663106)
(120,0.00615727498728664)
(121,0.00614681082219168)
(122,0.00614154498782661)
(123,0.00613648547861362)
(124,0.0061301078290519)
(125,0.00612467215126075)
(126,0.00612011565681726)
(127,0.00610984361268168)
(128,0.00610542145293819)
(129,0.00609942786353797)
(130,0.00609380303195769)
(131,0.00608479970376935)
(132,0.00607984162073022)
(133,0.00607436174493667)
(134,0.00606654865654251)
(135,0.00605799229358842)
(136,0.00605413015561326)
(137,0.00604554196285074)
(138,0.00603487126203286)
(139,0.0060287626158313)
(140,0.0060248452368905)
(141,0.00602165822548143)
(142,0.00601691036718865)
(143,0.00601315710192062)
(144,0.00601106144144597)
(145,0.00600468091188953)
(146,0.00600142825031595)
(147,0.00599599181546461)
(148,0.00599076794747398)
(149,0.00598391866191807)
(150,0.00597826349640889)
(151,0.00597788638817475)
(152,0.00597327902724346)
(153,0.00596869604317585)
(154,0.00596691829086437)
(155,0.00596453816454548)
(156,0.0059583892309704)
(157,0.0059563182322966)
(158,0.0059504142427189)
(159,0.00594726350570912)
(160,0.00594515996586318)
(161,0.00594266743956743)
(162,0.00593662135538112)
(163,0.00593442361195754)
(164,0.00593049849115231)
(165,0.00592891848330588)
(166,0.00592442301981769)
(167,0.00592195135925744)
(168,0.00592159796435987)
(169,0.00591842160605516)
(170,0.00591433925567939)
(171,0.00590711797338461)
(172,0.00590419277664016)
(173,0.0059012640716033)
(174,0.0059007766832083)
(175,0.00589732166571697)
(176,0.0058934367019701)
(177,0.00589103137960886)
(178,0.00588461765731266)
(179,0.00588242107923602)
(180,0.00587648068263139)
(181,0.00587107540189704)
(182,0.00586846435631721)
(183,0.00586451676164207)
(184,0.00586539807977378)
(185,0.00586231081028484)
(186,0.00585786786288988)
(187,0.00585381461287911)
(188,0.00585012262763614)
(189,0.00584490429811818)
(190,0.00584091322511163)
(191,0.00583645714283737)
(192,0.00583131938349585)
(193,0.00583037843825272)
(194,0.00582848649830687)
(195,0.00582649112232264)
(196,0.00582471023059773)
(197,0.00582142743460342)
(198,0.00581861543598224)
(199,0.00581855669200245)
(200,0.0058168997753145)
(201,0.0058153200048534)
(202,0.00581506607036751)
(203,0.00581352741393211)
(204,0.00581095728718303)
(205,0.00580758750970002)
(206,0.00580799136470259)
(207,0.00580853825586878)
(208,0.00580644521892881)
(209,0.00580487945684047)
(210,0.00580182348639003)
(211,0.00579847409188114)
(212,0.00579612504548444)
(213,0.00579203639875834)
(214,0.00578988291433869)
(215,0.00578253672385173)
(216,0.00577966892591562)
(217,0.00577542523748534)
(218,0.0057695248916839)
(219,0.00576708870397629)
(220,0.0057642623403063)
(221,0.00576117130656898)
(222,0.00576134713515152)
(223,0.00575883192192078)
(224,0.00575535881216152)
(225,0.00575491934346445)
(226,0.00575158172033112)
(227,0.00574554618859577)
(228,0.00574141481187612)
(229,0.00573834674779573)
(230,0.00573698201692876)
(231,0.00573396440803758)
(232,0.00573518813553318)
(233,0.00573294063326407)
(234,0.00573219566807657)
(235,0.00572997590493437)
(236,0.00573190795079665)
(237,0.00573267205475235)
(238,0.00573162553433903)
(239,0.00573041352947932)
(240,0.00572817615366718)
(241,0.00572432268168817)
(242,0.00572101738566875)
(243,0.00571870115153955)
(244,0.00571675951627971)
(245,0.00571344929839961)
(246,0.00570997569941735)
(247,0.00570988069714703)
(248,0.00570555319793284)
(249,0.00570278375015317)
(250,0.00570322087449936)
(251,0.00569910248633592)
(252,0.00569672897826792)
(253,0.00569331961848028)
(254,0.00569223735553504)
(255,0.00569324694041565)
(256,0.00569181989769326)
(257,0.00568806317353057)
(258,0.0056857665715832)
(259,0.00568429185182462)
(260,0.00568279807297891)
(261,0.00568033580752587)
(262,0.00567885068459425)
(263,0.00567696871920835)
(264,0.0056754470083797)
(265,0.00567512600158935)
(266,0.00567436478046494)
(267,0.00567330378110438)
(268,0.00566823642438392)
(269,0.00566626053639264)
(270,0.0056663914958881)
(271,0.00566945985028575)
(272,0.00566611656712954)
(273,0.00566598943010948)
(274,0.00566608555692414)
(275,0.005664788427704)
(276,0.00566351761159072)
(277,0.00566085098588062)
(278,0.00565758121385718)
(279,0.00565978134099406)
(280,0.00565726250449582)
(281,0.00565534411978532)
(282,0.00565452508846536)
(283,0.00565368340278452)
(284,0.00565213487493988)
(285,0.005647779350022)
(286,0.00564604569923275)
(287,0.00564529862144746)
(288,0.00564225710991677)
(289,0.00563809318789086)
(290,0.00563607735773077)
(291,0.00563573707663122)
(292,0.00562205551467649)
(293,0.00562214713361697)
(294,0.00562088679640243)
(295,0.00561592992362891)
(296,0.00561436752300125)
(297,0.0056126642169871)
(298,0.00560995117264387)
(299,0.00560854901272584)
(300,0.00560387833895746)
(301,0.0056052917305913)
(302,0.00560207788006261)
(303,0.00560158803899314)
(304,0.00559889601790977)
(305,0.0055943971137673)
(306,0.00559247797571719)
(307,0.00559882885138946)
(308,0.00559859310854202)
(309,0.00559867882035053)
(310,0.00559726805486367)
(311,0.00559549458177432)
(312,0.00559318173426666)
(313,0.00559388558759913)
(314,0.0055886613008379)
(315,0.00558702692385507)
(316,0.00558286032074742)
(317,0.00558283201750608)
(318,0.00558369855490338)
(319,0.00558580064539836)
(320,0.00558461578455579)
(321,0.00558077083969887)
(322,0.00558054752957596)
(323,0.00557861431660072)
(324,0.0055775349930396)
(325,0.00557509109560284)
(326,0.00557650079761997)
(327,0.00557495897114727)
(328,0.00557380671548458)
(329,0.00557168346986075)
(330,0.00556901075980679)
(331,0.00556702523517473)
(332,0.00556518322990102)
(333,0.00556592437155773)
(334,0.00556487762587322)
(335,0.00556314100285326)
(336,0.00555984568492984)
(337,0.00555756241820956)
(338,0.00555686886389538)
(339,0.00555646670080519)
(340,0.00555419693312453)
(341,0.00555021038609486)
(342,0.00555118117237364)
(343,0.00555026803741616)
(344,0.00554739145458568)
(345,0.00554828530945955)
(346,0.00554797318005782)
(347,0.00554710171122305)
(348,0.00554483497635383)
(349,0.00554465646611995)
(350,0.00554356562157447)
(351,0.00554140832611961)
(352,0.00553988186689365)
(353,0.00553905510230401)
(354,0.00553776440253252)
(355,0.00553699428982174)
(356,0.00553702994853179)
(357,0.00553655441434222)
(358,0.00553683249193763)
(359,0.00553829045029694)
(360,0.00553747810025628)
(361,0.00553988285172903)
(362,0.00553853702556176)
(363,0.00553615882904863)
(364,0.0055351477279986)
(365,0.00553344776525719)
(366,0.00553104244310621)
(367,0.00552864122885308)
(368,0.00552682086887702)
(369,0.00552527830864886)
(370,0.00552449443266115)
(371,0.0055248584299714)
(372,0.00552483571646535)
(373,0.0055224947802713)
(374,0.00552268505701466)
(375,0.00552143400908566)
(376,0.00552083499693155)
(377,0.0055219325272415)
(378,0.00552245013027576)
(379,0.00552057543455309)
(380,0.00551856579217374)
(381,0.00551585913133768)
(382,0.00551466965131229)
(383,0.00551102920897113)
(384,0.00550953906072239)
(385,0.00551065606150302)
(386,0.00550966839454492)
(387,0.00550961617993439)
(388,0.00550770385833391)
(389,0.00550792309544576)
(390,0.00550459738985205)
(391,0.0055029050939279)
(392,0.00550414883608908)
(393,0.00550342480047335)
(394,0.00550119411844775)
(395,0.00550051219008966)
(396,0.00549925251567631)
(397,0.00549749433708723)
(398,0.00546141856589974)
(399,0.00546013945286367)
(400,0.00546087510466249)
(401,0.00545628996761057)
(402,0.00545318714290583)
(403,0.00545110460198028)
(404,0.00544934827062518)
(405,0.00544958776191085)
(406,0.00544860970427869)
(407,0.005446334376104)
(408,0.00544499512225559)
(409,0.00544402689945781)
(410,0.00544271412977584)
(411,0.00544115042472725)
(412,0.00544071464847313)
(413,0.00543958678949142)
(414,0.00543681075047952)
(415,0.00543464669863112)
(416,0.00543425790176098)
(417,0.00543376558714602)
(418,0.00543365377971236)
(419,0.00543142142927677)
(420,0.00543017194884139)
(421,0.00542950986314382)
(422,0.00542892991866944)
(423,0.0054278715260636)
(424,0.00542673456519938)
(425,0.00542607983681779)
(426,0.00542409633690267)
(427,0.00542321556697676)
(428,0.00542315913941304)
(429,0.00542225970671165)
(430,0.00542063137940283)
(431,0.00541806112077551)
(432,0.00541744619691172)
(433,0.00541675993066706)
(434,0.00541468598262603)
(435,0.0054134148837412)
(436,0.00540978053321807)
(437,0.00540758844309816)
(438,0.0054035533176893)
(439,0.00540153474317013)
(440,0.00540184003886252)
(441,0.00539983043822335)
(442,0.00539895251787621)
(443,0.00539628093236539)
(444,0.00539591910838183)
(445,0.00539296890774289)
(446,0.00539138796657365)
(447,0.00539010611025896)
(448,0.00539028729165882)
(449,0.00539077135120196)
(450,0.00539006411322875)
(451,0.00538930197651241)
(452,0.00538935710386103)
(453,0.00538792341585373)
(454,0.00538863663423582)
(455,0.005387555201177)
(456,0.00538810100133154)
(457,0.00538639566841945)
(458,0.00538665799941929)
(459,0.00538615293013304)
(460,0.00538739706407665)
(461,0.00538598033397761)
(462,0.00538441796516363)
(463,0.00538240321747877)
(464,0.00538274386385147)
(465,0.00538252841277872)
(466,0.00538213401489337)
(467,0.0053820770963702)
(468,0.00538053635391848)
(469,0.00537779166420005)
(470,0.00537629286803113)
(471,0.00537690028345494)
(472,0.0053763416294136)
(473,0.00537533233565909)
(474,0.00537533110611835)
(475,0.00537611753210556)
(476,0.00537836206197549)
(477,0.00537608556444594)
(478,0.00537397066230133)
(479,0.005379666522035)
(480,0.00538347615359657)
(481,0.00538280486194937)
(482,0.00538506684782481)
(483,0.00538501758062381)
(484,0.00538562520988095)
(485,0.00538524151101838)
(486,0.00538639744342734)
(487,0.00538825833379429)
(488,0.00538937433732936)
(489,0.00538960031583164)
(490,0.00538878154573658)
(491,0.00538867011325193)
(492,0.00538780920489656)
(493,0.00538720471050071)
(494,0.0053874112290557)
(495,0.00538765913521059)
(496,0.00539092855565971)
(497,0.00538962407656285)
(498,0.0053901224594711)
(499,0.00539011301908538)
(500,0.00539043851826668)
(501,0.0053911537022222)
(502,0.00538977374276063)
(503,0.00539030252773445)
(504,0.00538883253655475)
(505,0.00538886434624069)
(506,0.00539097712007207)
(507,0.00539318801826965)
(508,0.00539137055186038)
(509,0.00539233831341018)
(510,0.00539266971212703)
(511,0.00539315117806937)
(512,0.00539303198284805)
(513,0.00539468678623959)
(514,0.0053971087121013)
(515,0.00540042041292376)
(516,0.00540214671378614)
(517,0.00540123273242332)
(518,0.0053987125433165)
(519,0.00539972403098074)
(520,0.00540249468502563)
(521,0.00540390239166189)
(522,0.00540405153469454)
(523,0.00540467505434982)
(524,0.00540744304457245)
(525,0.00541039140340789)
(526,0.00541159086577267)
(527,0.00541080380746672)
(528,0.00541283627133493)
(529,0.00541410400604313)
(530,0.0054155266305553)
(531,0.00541576263558957)
(532,0.00541582825067674)
(533,0.00541499158907364)
(534,0.00541534183228699)
(535,0.0054173753153495)
(536,0.00541890719172286)
(537,0.00542056844154417)
(538,0.00542000490789021)
(539,0.0054213214745738)
(540,0.00542266024655191)
(541,0.00530384614511526)
(542,0.00530119089018649)
(543,0.00529738933612177)
(544,0.00529679112183647)
(545,0.00529442655164855)
(546,0.00529208190494302)
(547,0.00528979451708802)
(548,0.00528576704832646)
(549,0.00528468473541181)
(550,0.00528250619012873)
(551,0.00527806286576714)
(552,0.00527706165694367)
(553,0.00527415725376275)
(554,0.00527287024253222)
(555,0.00527073005755046)
(556,0.00526925422449718)
(557,0.00526826277316039)
(558,0.00526697063995857)
(559,0.00526527428124359)
(560,0.00526492348904532)
(561,0.00526397162175615)
(562,0.00526303708927201)
(563,0.00525915105295949)
(564,0.00525653641296166)
(565,0.00525699320332271)
(566,0.00525347258275439)
(567,0.00524856513418212)
(568,0.00524526570802153)
(569,0.00524396521441052)
(570,0.00524364779665589)
(571,0.00524225696107081)
(572,0.00524219059358784)
(573,0.00523939941756083)
(574,0.00523705223762777)
(575,0.0052322795456313)
(576,0.00523141485948707)
(577,0.00522757485274441)
(578,0.00522509704634356)
(579,0.00522431739923462)
(580,0.00522174912925977)
(581,0.00522062355053052)
(582,0.00521862595458406)
(583,0.00521481998132122)
(584,0.00521311295773597)
(585,0.00521097758481408)
(586,0.00520995962432358)
(587,0.00520750147572013)
(588,0.00520665364254623)
(589,0.0052065453312024)
(590,0.00520548269277262)
(591,0.00520266156897633)
(592,0.00520063542243429)
(593,0.00519827230071986)
(594,0.00519539476566535)
(595,0.00519557155119085)
(596,0.0051935194872363)
(597,0.00519188069339575)
(598,0.00518917494825373)
(599,0.00518812084771613)
(600,0.00518717000503784)
(601,0.00518435044034807)
(602,0.00518427231265928)
(603,0.00518206340104656)
(604,0.00518079358373137)
(605,0.00517706560651445)
(606,0.00517327621762502)
(607,0.00517154859026041)
(608,0.00517194968508318)
(609,0.00517200892743989)
(610,0.00516857757568263)
(611,0.00516490710261663)
(612,0.0051627344944284)
(613,0.00516171177174067)
(614,0.00516075080434984)
(615,0.00515873856595284)
(616,0.00515725308658074)
(617,0.00515372493727242)
(618,0.00514961470567451)
(619,0.00514674030562778)
(620,0.00514463170950874)
(621,0.00514247577080732)
(622,0.0051392831662185)
(623,0.00513815885921469)
(624,0.00513505488047773)
(625,0.00513400422793114)
(626,0.00513321157825689)
(627,0.00513051219280737)
(628,0.00512629542469719)
(629,0.00512434029415538)
(630,0.00512048718002756)
(631,0.00512039957063078)
(632,0.00511856611735765)
(633,0.00511896154430826)
(634,0.00511855595576084)
(635,0.00511639901628718)
(636,0.00511602664022676)
(637,0.00511389570973166)
(638,0.00511199268691236)
(639,0.00511017716078717)
(640,0.00511060996152507)
(641,0.00510844518356175)
(642,0.00510754782549025)
(643,0.00510626600154591)
(644,0.00510528822184039)
(645,0.00510539293512254)
(646,0.00510376652453353)
(647,0.00510161351691199)
(648,0.00509879347955049)
(649,0.00509560158284255)
(650,0.00509693238778176)
(651,0.00509392466049354)
(652,0.00509085725813899)
(653,0.00508902345415497)
(654,0.00508683677615137)
(655,0.00508428867977842)
(656,0.00508273943494815)
(657,0.00508230657287544)
(658,0.00508245633122091)
(659,0.0050808542537856)
(660,0.00508129616645417)
(661,0.00507885891115081)
(662,0.00507831233774172)
(663,0.00507735546742268)
(664,0.00507842489785044)
(665,0.0050791309508374)
(666,0.00507669247648825)
(667,0.00507544599247842)
(668,0.00507420190336642)
(669,0.00507377659110494)
(670,0.00507213818944364)
(671,0.00507014453655353)
(672,0.00506803167506119)
(673,0.00506641187752808)
(674,0.00506646919839099)
(675,0.00506445581166381)
(676,0.00506450882594166)
(677,0.00506481828478153)
(678,0.00506398748709924)
(679,0.00506371447664311)
(680,0.00506465383290102)
(681,0.00506440974277802)
(682,0.00506201310248095)
(683,0.00506144656953469)
(684,0.00506134810723335)
(685,0.00505813648799195)
(686,0.00505858924212031)
(687,0.00505703206465012)
(688,0.00505600626874828)
(689,0.00505603185454865)
(690,0.00505546717720196)
(691,0.00505324918743298)
(692,0.00505310820971121)
(693,0.00505330455888198)
(694,0.00505059930547441)
(695,0.00504884058199154)
(696,0.00504784279615412)
(697,0.00504727633673538)
(698,0.00504602499139581)
(699,0.00504571432973686)
(700,0.00504342386680549)
(701,0.00504189485213898)
(702,0.00504137862786224)
(703,0.0050398367530738)
(704,0.00503866172250194)
(705,0.00503751395992486)
(706,0.0050385154149508)
(707,0.00503872798251041)
(708,0.0050372199098181)
(709,0.00503583365372181)
(710,0.00503622765376689)
(711,0.00503617295837863)
(712,0.00503505037737384)
(713,0.00503347378173009)
(714,0.00503426604443838)
(715,0.0050330268043062)
(716,0.00503046882060174)
(717,0.00502982162284141)
(718,0.0050287417532711)
(719,0.00502854324226425)
(720,0.0050276127445199)
(721,0.00502665345756496)
(722,0.00502482001505405)
(723,0.00502419355843086)
(724,0.00502076953706088)
(725,0.00501999650087686)
(726,0.00501969978171269)
(727,0.00501784414795189)
(728,0.00501793303136497)
(729,0.00501741113707195)
(730,0.00501546395655367)
(731,0.00501400744040733)
(732,0.00501315612024357)
(733,0.00501297766258329)
(734,0.00501086718704311)
(735,0.0050044606391419)
(736,0.00500294101530883)
(737,0.00500246352352583)
(738,0.00500330823726827)
(739,0.00500333070566757)
(740,0.00500205538284753)
(741,0.00499958001135765)
(742,0.00499743414438798)
(743,0.00499705708024795)
(744,0.00499658773947689)
(745,0.00499523264924633)
(746,0.00499271477246622)
(747,0.00499059420807732)
(748,0.00499024593362302)
(749,0.00498994817179248)
(750,0.00498826497631909)
(751,0.00498693431993996)
(752,0.00498533142028623)
(753,0.00498538168775226)
(754,0.00498376723868331)
(755,0.00498325818442839)
(756,0.00498127163897748)
(757,0.00497883979662316)
(758,0.00497812337266443)
(759,0.00497841537688646)
(760,0.00497801201732206)
(761,0.00497550058538351)
(762,0.00497630224663681)
(763,0.0049747107989076)
(764,0.00497405413938865)
(765,0.00497229011743282)
(766,0.00496824285926041)
(767,0.00496584467789312)
(768,0.00496576230918799)
(769,0.00496360939700378)
(770,0.0049623065887319)
(771,0.00495991543304507)
(772,0.00495937832377474)
(773,0.0049576302490554)
(774,0.00495694226640204)
(775,0.00495721753451646)
(776,0.00495524485601044)
(777,0.00495356897115783)
(778,0.0049515444484702)
(779,0.00495216357065872)
(780,0.0049521178279205)
(781,0.00494964776248178)
(782,0.00494672316310285)
(783,0.00494617700258612)
(784,0.0049445251050705)
(785,0.00494213527379982)
(786,0.00493939083777646)
(787,0.00493816583416516)
(788,0.0049378559405306)
(789,0.00493590296006632)
(790,0.00493393050473154)
(791,0.00493320546093762)
(792,0.00493120974941275)
(793,0.00492924731300669)
(794,0.00492892994836673)
(795,0.00492986428976789)
(796,0.00493045885081132)
(797,0.00493032245651202)
(798,0.00492974610101423)
(799,0.00492836189767597)
(800,0.00492754337546394)
(801,0.00492646906807096)
(802,0.00492526855211638)
(803,0.00492507428309487)
(804,0.00492442811804435)
(805,0.00492385117146825)
(806,0.00492464703971754)
(807,0.00492334945075969)
(808,0.00492334710083199)
(809,0.00492196776321647)
(810,0.00492129795638623)
(811,0.00491922078725106)
(812,0.0049165334530446)
(813,0.00491628725007332)
(814,0.00491692096540356)
(815,0.0049156777638623)
(816,0.00491470404539428)
(817,0.00491574378961627)
(818,0.0049167641316319)
(819,0.00491658667546926)
(820,0.00491648966036728)
(821,0.00491699281253998)
(822,0.00491737300738455)
(823,0.0049171324576966)
(824,0.00491554708042818)
(825,0.00491537398375415)
(826,0.00491391573713412)
(827,0.00491325438601879)
(828,0.00491421857745305)
(829,0.00491245416794168)
(830,0.0049096335751311)
(831,0.00491039825502527)
(832,0.00490990210420612)
(833,0.00490970605432825)
(834,0.0049098589778061)
(835,0.00490895625053695)
(836,0.00490926801153816)
(837,0.00490684612533452)
(838,0.00490667136788854)
(839,0.00490740276898296)
(840,0.00490792045026385)
(841,0.00490966421907155)
(842,0.00490956930185117)
(843,0.00491002831944829)
(844,0.00490898928066211)
(845,0.00490787201002414)
(846,0.00490990888301801)
(847,0.00491150052250995)
(848,0.00491194233662671)
(849,0.00491143053957837)
(850,0.00490980006386919)
(851,0.00491015720529484)
(852,0.00490977959333805)
(853,0.00490985480610589)
(854,0.00491006808322773)
(855,0.00490915059367065)
(856,0.00490920355858747)
(857,0.00490900624620547)
(858,0.0049100079571585)
(859,0.00490918438591481)
(860,0.0049106241502145)
(861,0.00491296788536249)
(862,0.00491356161794958)
(863,0.00491444333941629)
(864,0.00491325305993686)
(865,0.00491320344547878)
(866,0.00491195615548928)
(867,0.00491287290423876)
(868,0.00491184025128175)
(869,0.00491322921082015)
(870,0.00491322573713115)
(871,0.00491236591396514)
(872,0.00491430029518489)
(873,0.0049151570330085)
(874,0.00491503887383739)
(875,0.00491380636602346)
(876,0.00491277132292263)
(877,0.00491342941131369)
(878,0.00491286315237062)
(879,0.00491337309118869)
(880,0.00491045434410054)
(881,0.00491213894203626)
(882,0.00491291500611835)
(883,0.00491289408638789)
(884,0.00491406371814809)
(885,0.00491256589261433)
(886,0.00491359481356518)
(887,0.00491258662225076)
(888,0.0049132561010452)
(889,0.00491217688676154)
(890,0.0049121546473646)
(891,0.00491301682774786)
(892,0.00491418658229261)
(893,0.00491353895721441)
(894,0.00491526176979589)
(895,0.00491716395216449)
(896,0.00491700551827891)
(897,0.00491811871636461)
(898,0.0049178178169511)
(899,0.00491858714651502)
(900,0.00491963409431556)
(901,0.00492015637462761)
(902,0.00492247934399713)
(903,0.00492391108390814)
(904,0.00492530578862832)
(905,0.0049267632801646)
(906,0.00492777120809228)
(907,0.00492597776909877)
(908,0.00492430072069812)
(909,0.00492491064494213)
(910,0.00492484412172335)
(911,0.00492519738062745)
(912,0.00492629109882413)
(913,0.00492616244690385)
(914,0.00492702865171228)
(915,0.00492562781278613)
(916,0.00492633202402376)
(917,0.00492774989836478)
(918,0.00493010204983773)
(919,0.00492944230444733)
(920,0.00493074302858731)
(921,0.00493180488939905)
(922,0.0049325052591018)
(923,0.00493427902737516)
(924,0.00493424159572677)
(925,0.00493452042163956)
(926,0.00493517379068556)
(927,0.00493401203610601)
(928,0.00493569586504376)
(929,0.00493623155505774)
(930,0.00493611480754777)
(931,0.00493511441080968)
(932,0.00493531159555984)
(933,0.0049342056793445)
(934,0.00493499165131008)
(935,0.00493695391438376)
(936,0.00493535343510565)
(937,0.00493644205491702)
(938,0.00493699635274746)
(939,0.00493738793234166)
(940,0.0049375088250787)
(941,0.00493653795935118)
(942,0.00493758354305034)
(943,0.0049381719844155)
(944,0.00493823769746397)
(945,0.0049388442105778)
(946,0.00493592072996726)
(947,0.00493660827460973)
(948,0.00493691207435598)
(949,0.00493880286277923)
(950,0.00493689965343862)
(951,0.00493602627365569)
(952,0.00493626908959556)
(953,0.00493734298216704)
(954,0.00493796218204359)
(955,0.00493603448652949)
(956,0.00493738684033117)
(957,0.00493886830113456)
(958,0.0049391677570732)
(959,0.00494051093149842)
(960,0.00494198587440715)
(961,0.0049425897624353)
(962,0.00494230712833907)
(963,0.00494230428664825)
(964,0.00494309788938534)
(965,0.00494410971006779)
(966,0.00494419757787921)
(967,0.00494396194274059)
(968,0.00494330855672757)
(969,0.00494301444069754)
(970,0.00494374472243627)
(971,0.00494426092758906)
(972,0.00494568089349117)
(973,0.00494646485302834)
(974,0.00494700346040996)
(975,0.00494723729579926)
(976,0.00494754599364062)
(977,0.00494616830494426)
(978,0.00494747562822097)
(979,0.00494853588016347)
(980,0.00494826971596472)
(981,0.0049489611291372)
(982,0.00494806054959593)
(983,0.0049479746626468)
(984,0.00494901151370774)
(985,0.00495016807948193)
(986,0.00495010941437552)
(987,0.00494978483890629)
(988,0.00494938261002926)
(989,0.00494883110556802)
(990,0.0049480818767246)
(991,0.00494960076457124)
(992,0.00495076729127107)
(993,0.0049499630570967)
(994,0.00495087087987286)
(995,0.00495202638603794)
(996,0.00495320429858942)
(997,0.0049545393732898)
(998,0.00495215591383963)
(999,0.00487655320579624)
(1000,0.0048758119865242)

};
\addplot [thick, color3]
coordinates {
(1,0.0102150528026178)
(2,0.010066602099767)
(3,0.00993025449195304)
(4,0.00980111148395723)
(5,0.00967489836039179)
(6,0.00955421723620182)
(7,0.00944175890033432)
(8,0.00933556948637929)
(9,0.00923189258010787)
(10,0.00912970356951271)
(11,0.00903700544845208)
(12,0.0089460579799816)
(13,0.00884844649085253)
(14,0.00875652921799723)
(15,0.00867639673374038)
(16,0.00859794170044481)
(17,0.00852275714183728)
(18,0.00845717609670192)
(19,0.0083939449383112)
(20,0.00832841425964758)
(21,0.0082514747226607)
(22,0.00818132495123985)
(23,0.00812379475769368)
(24,0.00806148200737784)
(25,0.00798524486220432)
(26,0.00792493173693043)
(27,0.00787376242708361)
(28,0.00781751765455399)
(29,0.00776642500493125)
(30,0.00771587405761333)
(31,0.00766314729131736)
(32,0.00761166751616657)
(33,0.00757047990282161)
(34,0.007515806429849)
(35,0.00746991579676577)
(36,0.00742882746054605)
(37,0.0073850479351053)
(38,0.00734112043244148)
(39,0.00729892256366145)
(40,0.00726608512198492)
(41,0.00722717864463705)
(42,0.00718734694330685)
(43,0.00715010087014847)
(44,0.0071173180460955)
(45,0.00708032541323632)
(46,0.00704550586999853)
(47,0.00701112050842279)
(48,0.00698275103789092)
(49,0.00694668554808061)
(50,0.00691004907494374)
(51,0.00688134233198158)
(52,0.00684964872603102)
(53,0.0068309095423518)
(54,0.00680525125380718)
(55,0.00678023818770021)
(56,0.0067567658733789)
(57,0.00673242817194588)
(58,0.00671136662963791)
(59,0.00668603709106091)
(60,0.00666809249630205)
(61,0.00665112988265009)
(62,0.00663222668824846)
(63,0.00660858526040031)
(64,0.00659872299515951)
(65,0.00657888960889975)
(66,0.0065626464482691)
(67,0.00654429347922581)
(68,0.00652740302066144)
(69,0.00650436923187724)
(70,0.00648900134329477)
(71,0.00647195339351562)
(72,0.00646111789243828)
(73,0.00643913898844548)
(74,0.00642718763761423)
(75,0.0064124264623828)
(76,0.00640198881807141)
(77,0.00639101502206337)
(78,0.00637753036158152)
(79,0.00636729766081508)
(80,0.00634997916960134)
(81,0.00633908255115878)
(82,0.00632718489975703)
(83,0.00630995850485987)
(84,0.00629489522767735)
(85,0.00627892100330527)
(86,0.00626747308690178)
(87,0.0062595983399677)
(88,0.00624703923003728)
(89,0.00624001487868321)
(90,0.00622985399550256)
(91,0.00621723233486463)
(92,0.00620737927131412)
(93,0.00619185119705569)
(94,0.00618252247791788)
(95,0.00617491327894075)
(96,0.00616680689005111)
(97,0.00615729681861847)
(98,0.00614648480098661)
(99,0.00613804602120632)
(100,0.00613057621644032)
(101,0.00612017237830394)
(102,0.00611164123230273)
(103,0.0061079279358653)
(104,0.00610120219471934)
(105,0.00609102824910971)
(106,0.0060835689136699)
(107,0.00607755735118224)
(108,0.00607076193144153)
(109,0.00606414013614085)
(110,0.00605278361377932)
(111,0.006045348725722)
(112,0.00604002226813264)
(113,0.00603679323225725)
(114,0.00602966597553721)
(115,0.00602514029993578)
(116,0.00601802496513977)
(117,0.00601106865965401)
(118,0.00600331228156576)
(119,0.00599976661433443)
(120,0.00599227273220755)
(121,0.00598575169685068)
(122,0.00598196821510929)
(123,0.00597501856458738)
(124,0.00596967515083376)
(125,0.00596541306711131)
(126,0.00596185735284795)
(127,0.00595483428245806)
(128,0.00595084925486587)
(129,0.00594528852759007)
(130,0.00594251511292538)
(131,0.00593682039814804)
(132,0.00593547692375422)
(133,0.00593243194734884)
(134,0.00592517641788983)
(135,0.00590697825339137)
(136,0.00589783944538549)
(137,0.00589245812174578)
(138,0.00588410246450729)
(139,0.00588059965081165)
(140,0.00587452083314681)
(141,0.00586973285520598)
(142,0.00586628022386666)
(143,0.00586201760362497)
(144,0.00585437407439275)
(145,0.00584829987159369)
(146,0.00584553497311289)
(147,0.0058400783766287)
(148,0.00583302975668921)
(149,0.00583069517248444)
(150,0.00582544884233205)
(151,0.00582465630176767)
(152,0.00582408635376877)
(153,0.00581873533892761)
(154,0.00581736700224507)
(155,0.00581513997661643)
(156,0.00581086177399966)
(157,0.00580759320705263)
(158,0.00579398877180872)
(159,0.00579235562955853)
(160,0.00579260945279653)
(161,0.00578831313859152)
(162,0.00578732553163141)
(163,0.00578977646354348)
(164,0.00578897852621888)
(165,0.00579071003198821)
(166,0.00578934728177507)
(167,0.00578627207184033)
(168,0.00577818688163135)
(169,0.00577427197573083)
(170,0.00577087532719832)
(171,0.00576576601392364)
(172,0.00576599507221951)
(173,0.00576051196170034)
(174,0.00575666905380007)
(175,0.00575454888852618)
(176,0.00575196172532317)
(177,0.00574650123376648)
(178,0.00574323700159499)
(179,0.005741747494709)
(180,0.00573699348161499)
(181,0.00573071831699563)
(182,0.00572805111376634)
(183,0.00572281559168641)
(184,0.005702467420082)
(185,0.00569840195492272)
(186,0.00569702956423419)
(187,0.00569444321738563)
(188,0.00569377813845678)
(189,0.00569096052219953)
(190,0.00568732905980287)
(191,0.00568507434209657)
(192,0.00568002053365265)
(193,0.00567632128486211)
(194,0.00567422449888259)
(195,0.00567262405749232)
(196,0.00566918871263836)
(197,0.00566663114417704)
(198,0.00566136115216591)
(199,0.00565962153009572)
(200,0.00565794017153186)
(201,0.00565576241720566)
(202,0.00565680412794687)
(203,0.00565494891216318)
(204,0.00565172357900838)
(205,0.00564625436225553)
(206,0.00564212914270466)
(207,0.0056399271012928)
(208,0.00563585673072715)
(209,0.00563385527007077)
(210,0.00562746555169018)
(211,0.00562557907379474)
(212,0.00562388455284387)
(213,0.00561995102195935)
(214,0.00561648422491835)
(215,0.00560415463169181)
(216,0.00560040369520731)
(217,0.00559633596732823)
(218,0.00559495482752909)
(219,0.0055875445225761)
(220,0.0055858824518207)
(221,0.00558533847264202)
(222,0.00558428751657531)
(223,0.00558251896131017)
(224,0.00558209403892749)
(225,0.0055802375376026)
(226,0.00557590762378394)
(227,0.00557574038921411)
(228,0.00557194698384729)
(229,0.00556604912870668)
(230,0.00556235165846814)
(231,0.0055619357471809)
(232,0.00556018995576209)
(233,0.00555790029196244)
(234,0.00555666273882404)
(235,0.00555427358158794)
(236,0.00555368159799496)
(237,0.0055522084723526)
(238,0.0055504491282669)
(239,0.00555138025849019)
(240,0.00554765064263084)
(241,0.00554520383450335)
(242,0.00554053607391664)
(243,0.00553566979945845)
(244,0.00553225469664048)
(245,0.00552887536322352)
(246,0.00552544242856934)
(247,0.005523569088748)
(248,0.00552338460908865)
(249,0.00552322764364134)
(250,0.0055218050910366)
(251,0.00552225374508362)
(252,0.00552059652219302)
(253,0.00551740177833402)
(254,0.0055129616282066)
(255,0.0055090720172011)
(256,0.00550678370931336)
(257,0.00550535488321914)
(258,0.00550150092718587)
(259,0.00549847954429689)
(260,0.00549935479492634)
(261,0.00549638742580292)
(262,0.00549240069165277)
(263,0.00549259373093531)
(264,0.00549056516807208)
(265,0.00549229508403831)
(266,0.00549132311156354)
(267,0.00548926784473696)
(268,0.00548514550631321)
(269,0.00548603604658833)
(270,0.00548588185711672)
(271,0.00548667893207376)
(272,0.00548520916393215)
(273,0.00548246917286159)
(274,0.00548161584527038)
(275,0.00548143078205464)
(276,0.0054788155784872)
(277,0.00547827324307398)
(278,0.0054753284979974)
(279,0.00547079225523042)
(280,0.00546827453162171)
(281,0.00546915008081228)
(282,0.00546788386266637)
(283,0.00546572991647796)
(284,0.00546180661731319)
(285,0.00546031683014581)
(286,0.00545640865058257)
(287,0.00545575330865022)
(288,0.00544961424729197)
(289,0.00544465629788241)
(290,0.00544272983909202)
(291,0.00544036303286936)
(292,0.00543862665564277)
(293,0.00543863681207438)
(294,0.00543888694782686)
(295,0.00543520696417832)
(296,0.00543308565205307)
(297,0.00543483524980506)
(298,0.00543437572883352)
(299,0.00542974753126874)
(300,0.00543044157942351)
(301,0.00543234216448667)
(302,0.00543221121215886)
(303,0.00542842100810692)
(304,0.00542744909574259)
(305,0.00542630654856532)
(306,0.005422542099984)
(307,0.00542204810251702)
(308,0.00542028025551449)
(309,0.00542197032044014)
(310,0.00541839152239675)
(311,0.00541847127692718)
(312,0.00541461741896503)
(313,0.00541407636613569)
(314,0.00540981618664864)
(315,0.00541057335585171)
(316,0.00540275364845265)
(317,0.00540384879267545)
(318,0.00539990885335656)
(319,0.00539916300528725)
(320,0.00539469776941019)
(321,0.00539365421016392)
(322,0.00539244322678025)
(323,0.0053877694286833)
(324,0.00538425544142863)
(325,0.00538279433722806)
(326,0.00538353352166674)
(327,0.00538101045360925)
(328,0.0053813487535559)
(329,0.00538133042332211)
(330,0.00537960578437323)
(331,0.00537923734580413)
(332,0.00537642840925047)
(333,0.00537816888704876)
(334,0.00537616541662944)
(335,0.00537275235635648)
(336,0.00536906319037432)
(337,0.0053675721612681)
(338,0.00536560967748878)
(339,0.00536107710424342)
(340,0.0053603995461133)
(341,0.0053405515968004)
(342,0.00533794740077728)
(343,0.00533673476515459)
(344,0.00533384083832975)
(345,0.00533153502867256)
(346,0.00532872528989091)
(347,0.00532884963001794)
(348,0.00532469539158355)
(349,0.00532238274839021)
(350,0.00532170235186924)
(351,0.00531696303230518)
(352,0.00531379920595681)
(353,0.0053112842963623)
(354,0.00531137989681478)
(355,0.00531014915363555)
(356,0.00530706572748907)
(357,0.00530528157424647)
(358,0.00530509462918835)
(359,0.00530257164964204)
(360,0.00529866613722118)
(361,0.0052994299464018)
(362,0.0052992115564299)
(363,0.00529728206217212)
(364,0.00529387029164118)
(365,0.0052945925268741)
(366,0.0052941350519007)
(367,0.00529305124636964)
(368,0.00529015193902028)
(369,0.00528790134676247)
(370,0.00528773523801767)
(371,0.00528224442703401)
(372,0.00528039870259315)
(373,0.00527968566471555)
(374,0.00527392777889452)
(375,0.00527484848174229)
(376,0.00527184474913565)
(377,0.00526942503624251)
(378,0.00526749347342841)
(379,0.00526755077026752)
(380,0.0052645696230839)
(381,0.00525958643645633)
(382,0.00525774652422293)
(383,0.00525583791223342)
(384,0.00525342931350886)
(385,0.00525325231222658)
(386,0.00525061433983786)
(387,0.00524932637550117)
(388,0.00524805733882996)
(389,0.00524782442179178)
(390,0.00524585213462017)
(391,0.00524421841115229)
(392,0.00524320519234806)
(393,0.00524068834021572)
(394,0.00523988720287505)
(395,0.00523882634449564)
(396,0.00523747591799789)
(397,0.00523722885587004)
(398,0.00523089479139905)
(399,0.00522973500568587)
(400,0.00523079089989911)
(401,0.00522720885785851)
(402,0.00522354187954642)
(403,0.005220852091927)
(404,0.00522002347851906)
(405,0.00522038231839757)
(406,0.00522156382001459)
(407,0.00521769084922442)
(408,0.00521508405438606)
(409,0.00521500219316735)
(410,0.00521230667638572)
(411,0.00520884885866618)
(412,0.00520719413483435)
(413,0.00520594568652299)
(414,0.00520335486483712)
(415,0.00520102410390186)
(416,0.00520159723534536)
(417,0.00519882458844181)
(418,0.00519799446894423)
(419,0.00519680847992688)
(420,0.00519567417714758)
(421,0.00519353522676623)
(422,0.00519117976630021)
(423,0.00519074846083186)
(424,0.00518972641096057)
(425,0.00518652485133631)
(426,0.00518339103193186)
(427,0.0051820902584897)
(428,0.00518013806186037)
(429,0.00518217284359283)
(430,0.00518031199088522)
(431,0.00517974841532391)
(432,0.00517975478946783)
(433,0.00517345532028342)
(434,0.00517233367921901)
(435,0.00517220075132748)
(436,0.00516721794085975)
(437,0.00516512423041176)
(438,0.00516211548881543)
(439,0.0051584876633339)
(440,0.00515577355740887)
(441,0.00515518821243673)
(442,0.00515257118435055)
(443,0.00515074241729141)
(444,0.00515140964956198)
(445,0.00514759993606926)
(446,0.00514898997548337)
(447,0.00514790032303765)
(448,0.00514966676577073)
(449,0.0051479095106285)
(450,0.00514865384693761)
(451,0.00514784343739069)
(452,0.00514492054358667)
(453,0.00514517559985116)
(454,0.00514561756852441)
(455,0.00514475701823467)
(456,0.0051450686517995)
(457,0.00514412536882938)
(458,0.00514516382401064)
(459,0.00514390152057535)
(460,0.00514277975898979)
(461,0.00513967063245108)
(462,0.00513737709482604)
(463,0.00513396559070366)
(464,0.00512820882385688)
(465,0.00512610615694135)
(466,0.00512282790644074)
(467,0.00511953312638189)
(468,0.00511746757123146)
(469,0.00511349447458092)
(470,0.00511116746749047)
(471,0.00510845068991252)
(472,0.00510936023284904)
(473,0.00510785928694065)
(474,0.0051054277681837)
(475,0.00510387572792067)
(476,0.00510004094088577)
(477,0.00509856376047993)
(478,0.00509462191791182)
(479,0.00509454497778938)
(480,0.00509179325046033)
(481,0.00508667320016299)
(482,0.00508547052193179)
(483,0.00508237428237669)
(484,0.00507758158989457)
(485,0.00507464718403182)
(486,0.00507239020456175)
(487,0.00507256995974684)
(488,0.00507175333067242)
(489,0.00507236695317565)
(490,0.00507036119020864)
(491,0.00506796407349966)
(492,0.00506863818663964)
(493,0.00506584354545931)
(494,0.00506406348669431)
(495,0.00506444767054807)
(496,0.00506223940422714)
(497,0.00505947790671323)
(498,0.00505665990383994)
(499,0.0050541090729915)
(500,0.00505311247527575)
(501,0.00505263449993092)
(502,0.00504950769014965)
(503,0.00504984239810267)
(504,0.00504817249531994)
(505,0.00504428316917078)
(506,0.00504508191834019)
(507,0.00504259272838827)
(508,0.00503934752859482)
(509,0.0050397715698964)
(510,0.00503615609664261)
(511,0.00503668268114221)
(512,0.00503501973639455)
(513,0.0050318823181628)
(514,0.00502810761052945)
(515,0.0050270082758283)
(516,0.00502537977476311)
(517,0.00502146262659686)
(518,0.00502040944123293)
(519,0.005016954061588)
(520,0.00501495870736947)
(521,0.00501197775174165)
(522,0.00500891397863543)
(523,0.00500868857987528)
(524,0.00501086139607422)
(525,0.00500777147361401)
(526,0.00500462080510216)
(527,0.00500179188294047)
(528,0.00500141178607272)
(529,0.00499941986879422)
(530,0.00499592110134242)
(531,0.00499598583490912)
(532,0.00499703651702059)
(533,0.00499481712748382)
(534,0.00499368866091183)
(535,0.00499462311617537)
(536,0.00499207918507133)
(537,0.00499078766623744)
(538,0.00499056727942739)
(539,0.00498918866821315)
(540,0.00498727096448216)
(541,0.0049837767949869)
(542,0.00498354947836826)
(543,0.00498263574711833)
(544,0.00498217285206273)
(545,0.00498462829119199)
(546,0.00498518425783787)
(547,0.00498438665185993)
(548,0.00498461072295963)
(549,0.00498330212759365)
(550,0.00498271110306427)
(551,0.00498000285221977)
(552,0.0049803466106353)
(553,0.00498067252193895)
(554,0.00498089643516324)
(555,0.00497952488959617)
(556,0.00498014572439852)
(557,0.00497988746681222)
(558,0.00497713469414553)
(559,0.00497622500837986)
(560,0.00497689351154508)
(561,0.00497642839050486)
(562,0.00497714253113831)
(563,0.00497689413163529)
(564,0.00497103349062524)
(565,0.00497040281415782)
(566,0.00497509016291836)
(567,0.00497335189318063)
(568,0.00497387435805789)
(569,0.00497370318175275)
(570,0.00497266215307925)
(571,0.00497168203414545)
(572,0.00497101309553136)
(573,0.00496719619201925)
(574,0.00496761810225453)
(575,0.00496643238940862)
(576,0.00496737436118966)
(577,0.00496770001219588)
(578,0.00496811118155723)
(579,0.00496909929513917)
(580,0.00497121882443685)
(581,0.00497309684455807)
(582,0.00497522431695441)
(583,0.004974547883364)
(584,0.00497559835223414)
(585,0.00497748429093211)
(586,0.00497938021257658)
(587,0.00497943533707581)
(588,0.00498232873835519)
(589,0.00498178696109093)
(590,0.00498126814472042)
(591,0.0049806017057532)
(592,0.00498083529336622)
(593,0.00498181772330394)
(594,0.00498156575099838)
(595,0.00498433712327952)
(596,0.00498465753828375)
(597,0.00498326210554832)
(598,0.0049829175926445)
(599,0.00498142315582354)
(600,0.004983953295188)
(601,0.004983216776882)
(602,0.00498399358361298)
(603,0.0049847949152207)
(604,0.00498514184691245)
(605,0.00498513526178833)
(606,0.00498409712697518)
(607,0.00498303724153266)
(608,0.00498599193770647)
(609,0.00498733096275032)
(610,0.00498959651624448)
(611,0.00499028816346457)
(612,0.00499040915874135)
(613,0.00499121336622843)
(614,0.00499262562238692)
(615,0.00499257990686918)
(616,0.00499406118298273)
(617,0.00499435399334471)
(618,0.00499168507421781)
(619,0.0049926289950642)
(620,0.00499277109532226)
(621,0.00499188626859564)
(622,0.00499382723077582)
(623,0.00499299970645911)
(624,0.00499263545744679)
(625,0.00499232799870982)
(626,0.00499643939907065)
(627,0.00499397893896781)
(628,0.00499454757512197)
(629,0.00499465110115508)
(630,0.00482985529447361)
(631,0.00482998957094968)
(632,0.00482803109566341)
(633,0.00482426756578914)
(634,0.00482525548358371)
(635,0.00481977623680752)
(636,0.00481758001626308)
(637,0.00481294494219387)
(638,0.00481410897857145)
(639,0.00481439217948615)
(640,0.00481571279866301)
(641,0.00481242526880825)
(642,0.00481030560301353)
(643,0.00480903059326743)
(644,0.00480753049426143)
(645,0.00480741945213247)
(646,0.00480557782879795)
(647,0.00480355494968565)
(648,0.00479908769574797)
(649,0.00479740012151682)
(650,0.00479631440288728)
(651,0.00479266141918058)
(652,0.00478909261439561)
(653,0.00478982676673713)
(654,0.00478487130905316)
(655,0.00478332419978171)
(656,0.00478413577115965)
(657,0.00478245540946609)
(658,0.00477943472079743)
(659,0.00477562727727849)
(660,0.00477160284472897)
(661,0.00476934939441305)
(662,0.00476793417611951)
(663,0.00476638483566731)
(664,0.00476872419649194)
(665,0.00476911393087235)
(666,0.00476657760278567)
(667,0.00476403413654997)
(668,0.00476040890728031)
(669,0.00476023202371897)
(670,0.00476069639061208)
(671,0.00475894594399569)
(672,0.00475587005286689)
(673,0.00475676453097267)
(674,0.00475271364647084)
(675,0.00474832767005153)
(676,0.00474784212556936)
(677,0.00474425040186897)
(678,0.00474508137424458)
(679,0.00474439388232123)
(680,0.00474576650492997)
(681,0.00474327247812035)
(682,0.00474289087935317)
(683,0.00474097039337633)
(684,0.0047384601578936)
(685,0.00473675381834115)
(686,0.00473607802602035)
(687,0.0047337320633134)
(688,0.00473103288837878)
(689,0.00473055909702854)
(690,0.00472786378948109)
(691,0.00472616188953395)
(692,0.00472405301360998)
(693,0.00472203820996221)
(694,0.00471759771438904)
(695,0.00471511808972706)
(696,0.00471374039409833)
(697,0.00471140318418401)
(698,0.00470903467775706)
(699,0.00470652254420009)
(700,0.00470324740233887)
(701,0.00470238366567667)
(702,0.00470080112647356)
(703,0.00469925347882096)
(704,0.00469699058980539)
(705,0.00469278359189934)
(706,0.00469095274065701)
(707,0.00468928458004404)
(708,0.00468736434334976)
(709,0.00468437443036962)
(710,0.00468356197512491)
(711,0.0046811072144862)
(712,0.0046800185049989)
(713,0.00467929137269241)
(714,0.00467706973730131)
(715,0.00467451954779119)
(716,0.0046729420699584)
(717,0.00467358822035341)
(718,0.00467301761033122)
(719,0.0046732673676798)
(720,0.00467038810612902)
(721,0.00466943945505706)
(722,0.00466774151555619)
(723,0.00466544698417567)
(724,0.0046640676069312)
(725,0.00466116047559542)
(726,0.00466110168286647)
(727,0.00466079146545486)
(728,0.00465980325803373)
(729,0.0046588459726818)
(730,0.0046578320546877)
(731,0.00465608246325313)
(732,0.00465532622975395)
(733,0.00465289727166476)
(734,0.00465147548250539)
(735,0.00462265455033256)
(736,0.004621924044373)
(737,0.00462212796261077)
(738,0.00462202495663394)
(739,0.00461810429075508)
(740,0.0046164833467374)
(741,0.00461262304107967)
(742,0.00461077282517363)
(743,0.00460792369198621)
(744,0.00460384732946646)
(745,0.00460251007034091)
(746,0.00459902841879525)
(747,0.00459608752279171)
(748,0.00459122388808272)
(749,0.00458848034327837)
(750,0.00458790985222227)
(751,0.00458479189475562)
(752,0.0045850304323013)
(753,0.00458342135750212)
(754,0.00458047291381684)
(755,0.00457943854981621)
(756,0.00457878926416736)
(757,0.00457769968480488)
(758,0.00457574716557907)
(759,0.00457184369484046)
(760,0.0045723498926392)
(761,0.00457133465200136)
(762,0.00456896613254705)
(763,0.004565172294567)
(764,0.00456410028176068)
(765,0.00456390091853262)
(766,0.00456126260945497)
(767,0.00455833466837734)
(768,0.00455791033365468)
(769,0.00455633691071902)
(770,0.00455556464203806)
(771,0.00455458999815677)
(772,0.00455528118399062)
(773,0.00455540878848573)
(774,0.00455277596859405)
(775,0.00455212626737811)
(776,0.00455187777344985)
(777,0.00454983988463074)
(778,0.00454719569694402)
(779,0.00454713735566912)
(780,0.00454497828793678)
(781,0.00454495716132404)
(782,0.00454290980565903)
(783,0.00454272689062764)
(784,0.00454291877325453)
(785,0.00454312898426265)
(786,0.00454178632635391)
(787,0.00454157099101862)
(788,0.00454073802078124)
(789,0.0045409241797454)
(790,0.00453966280290891)
(791,0.00453918502498965)
(792,0.0045379090077133)
(793,0.00453703504564868)
(794,0.00453558685526818)
(795,0.0045345723685307)
(796,0.00453361979739436)
(797,0.00453338680827864)
(798,0.00453128135048867)
(799,0.00453079866978678)
(800,0.0045318333942261)
(801,0.00453195404204936)
(802,0.00453175907788034)
(803,0.00453060327216863)
(804,0.00452975713589829)
(805,0.00452813764127157)
(806,0.00452839569616395)
(807,0.00452654855959515)
(808,0.00452693302418443)
(809,0.00452703997186317)
(810,0.00452633285877971)
(811,0.00452364208593951)
(812,0.00452174542940042)
(813,0.00452028572526693)
(814,0.00451925205657088)
(815,0.00451849167770249)
(816,0.00452047564439589)
(817,0.00452038665990805)
(818,0.00451847784727214)
(819,0.00451489273021169)
(820,0.00451376378597568)
(821,0.00451380801388476)
(822,0.00451393951100077)
(823,0.00451297595063653)
(824,0.00451175232818214)
(825,0.00451130941119387)
(826,0.00451196056965603)
(827,0.00451194149717827)
(828,0.00451181457483125)
(829,0.00451101304723498)
(830,0.00451087863981737)
(831,0.00451130217708799)
(832,0.00450961653626538)
(833,0.00450745155949571)
(834,0.00450828286304083)
(835,0.00450756396620261)
(836,0.00450805379699625)
(837,0.00450639305388754)
(838,0.00450684044517318)
(839,0.00450773416568638)
(840,0.00450446110171769)
(841,0.00450433802657197)
(842,0.00450413708140822)
(843,0.00450191019913848)
(844,0.00450003654711361)
(845,0.00450045001320152)
(846,0.00449929032945433)
(847,0.00449936505122167)
(848,0.0044995026113267)
(849,0.00449698723750337)
(850,0.00449504785386064)
(851,0.00449459187503312)
(852,0.00449241711068848)
(853,0.0044937554174883)
(854,0.00449200075847501)
(855,0.00449105718400651)
(856,0.00449091012915618)
(857,0.00445648457337548)
(858,0.00445524640979857)
(859,0.00445277716306992)
(860,0.00445114379156532)
(861,0.00445015487670531)
(862,0.00445107789237928)
(863,0.00444927259643181)
(864,0.00444703491797515)
(865,0.00444599061323668)
(866,0.00444635021326207)
(867,0.00444673183110272)
(868,0.00444660237369141)
(869,0.00444680350155361)
(870,0.00444560277972438)
(871,0.00444571430365504)
(872,0.00444369563884774)
(873,0.0044431626308722)
(874,0.00444064546240366)
(875,0.00443940623664338)
(876,0.0044384868971116)
(877,0.00443739054746902)
(878,0.00443501372784702)
(879,0.0044346250651809)
(880,0.0044329610533088)
(881,0.00443237897841344)
(882,0.00443082051930399)
(883,0.00442799884643624)
(884,0.00442741174725158)
(885,0.00442651431195166)
(886,0.00442484569255563)
(887,0.00442299608873149)
(888,0.00442264458544731)
(889,0.00442105789826313)
(890,0.00441934234217785)
(891,0.00441799992202962)
(892,0.00441657356178614)
(893,0.00441521898153679)
(894,0.00441533147997011)
(895,0.00441465178210429)
(896,0.00441131428679457)
(897,0.00441021030718196)
(898,0.00440751619044599)
(899,0.0044057903029447)
(900,0.00440492899161794)
(901,0.00440629750627127)
(902,0.00440601998803353)
(903,0.00440699269442197)
(904,0.00440613220335365)
(905,0.0044025580158148)
(906,0.00440013556860906)
(907,0.00439916275152854)
(908,0.0043982798882838)
(909,0.00439704004270208)
(910,0.0043975554321988)
(911,0.00439545011911143)
(912,0.00439463771780024)
(913,0.0043936518485176)
(914,0.00439121878972018)
(915,0.0043894900753562)
(916,0.00438979588509394)
(917,0.00438933649045738)
(918,0.00438999767211672)
(919,0.00438713953202162)
(920,0.00438731038233986)
(921,0.00438608034057409)
(922,0.0043824722599049)
(923,0.0043809023133073)
(924,0.00437899919050529)
(925,0.00437733316097725)
(926,0.00437640566196032)
(927,0.0043746474705461)
(928,0.00437328623998341)
(929,0.00437356639788635)
(930,0.00437326167828452)
(931,0.00437229148965853)
(932,0.00437126090601438)
(933,0.00437248177716308)
(934,0.00437236445870668)
(935,0.00436810505063848)
(936,0.00436728468745938)
(937,0.00436726355055089)
(938,0.00436586909153472)
(939,0.00436518017747323)
(940,0.00436182787012318)
(941,0.00436017893753004)
(942,0.00436076173071886)
(943,0.00435777564732941)
(944,0.0043565907118702)
(945,0.00435593071776055)
(946,0.00435549663386461)
(947,0.00435627713013224)
(948,0.00435662984308468)
(949,0.00435569979596595)
(950,0.00435658902076108)
(951,0.00435595494024294)
(952,0.00435436640949036)
(953,0.0043539173238876)
(954,0.00435322259186058)
(955,0.00435265808763891)
(956,0.00435061540373592)
(957,0.00435096605220907)
(958,0.00435163391009047)
(959,0.00435076857256209)
(960,0.00435183842581059)
(961,0.00435185784953054)
(962,0.0043513792932641)
(963,0.00434937370704627)
(964,0.00434940306650159)
(965,0.00434893336514244)
(966,0.00434683595986303)
(967,0.00434510329398142)
(968,0.00434411329503555)
(969,0.00434408734455735)
(970,0.00434571020726835)
(971,0.00434532604469013)
(972,0.00434454663750212)
(973,0.00434432258794532)
(974,0.00434435424514662)
(975,0.0043426093519462)
(976,0.0043414717177836)
(977,0.00433961806561522)
(978,0.00433885630068816)
(979,0.00433883674449443)
(980,0.00433785782518481)
(981,0.00433687589526686)
(982,0.00433763743941553)
(983,0.00433674007235959)
(984,0.0043343122642019)
(985,0.00433387657316856)
(986,0.00433358343750211)
(987,0.0043333065365562)
(988,0.00433205452180268)
(989,0.0043304849949805)
(990,0.00432986421387207)
(991,0.00432845897700463)
(992,0.00432792339231467)
(993,0.00432769822404175)
(994,0.00432781354709121)
(995,0.00432880325205907)
(996,0.0043272854090902)
(997,0.0043273800213268)
(998,0.00432595530704371)
(999,0.00432367553020218)
(1000,0.00432276990650476)

};
\addplot [thick, color2]
coordinates {
(1,0.0102131764921079)
(2,0.0100664993391885)
(3,0.00993148934127164)
(4,0.0098067704473724)
(5,0.00968811417423503)
(6,0.00957018480232877)
(7,0.00946187573301101)
(8,0.00936397782019855)
(9,0.00926769180187097)
(10,0.00917528205026959)
(11,0.00908683270389448)
(12,0.00900294343384201)
(13,0.00892309385151637)
(14,0.00883826600271885)
(15,0.00875958325494589)
(16,0.00868247532083247)
(17,0.00861241854906301)
(18,0.00854873208887003)
(19,0.00849425366872048)
(20,0.00843320308162957)
(21,0.00836640841076595)
(22,0.0083059867376684)
(23,0.00825193689378129)
(24,0.00819709487648693)
(25,0.00812873658801082)
(26,0.00807581144386433)
(27,0.00802654456868343)
(28,0.00798233153636148)
(29,0.00793516762435483)
(30,0.00788558786949582)
(31,0.00783473623749847)
(32,0.00779007812378294)
(33,0.00774520250956464)
(34,0.00769319801744036)
(35,0.00764187008265726)
(36,0.0075998191943089)
(37,0.00755728257116659)
(38,0.00751176643715531)
(39,0.00747263380332968)
(40,0.00743312957309358)
(41,0.007399006724121)
(42,0.00735887227910223)
(43,0.00731778798838384)
(44,0.00727985941826749)
(45,0.00724233341574553)
(46,0.00721056060683079)
(47,0.0071717021937471)
(48,0.00714276032632725)
(49,0.00711023071298036)
(50,0.00707767250074148)
(51,0.00705163612823841)
(52,0.00702313839273283)
(53,0.00699984742014368)
(54,0.0069737570173222)
(55,0.00695112606043106)
(56,0.0069254750394615)
(57,0.00689908270712522)
(58,0.006873910918917)
(59,0.00684328322882669)
(60,0.0068238198150914)
(61,0.00680990831994223)
(62,0.00678931019904264)
(63,0.00676751761339217)
(64,0.00675072564523076)
(65,0.00672743554524003)
(66,0.00670065594598671)
(67,0.00667938618959048)
(68,0.00666126773975959)
(69,0.00664157866117093)
(70,0.00661779088217757)
(71,0.00659666011980949)
(72,0.00657521626093603)
(73,0.00655473156562806)
(74,0.00653681859917431)
(75,0.00652117451473278)
(76,0.00650946306551662)
(77,0.00649277648466841)
(78,0.00647789306671706)
(79,0.00646498678264351)
(80,0.00645097927511812)
(81,0.00644370681813984)
(82,0.00642786960478717)
(83,0.00640930215359579)
(84,0.0063963980079397)
(85,0.00637901878758773)
(86,0.006363017115406)
(87,0.00634940992873942)
(88,0.0063370418157556)
(89,0.00632170532184602)
(90,0.00630573140816478)
(91,0.00629135880503774)
(92,0.00628037652542047)
(93,0.00626551139467302)
(94,0.00625061802230568)
(95,0.0062382205099046)
(96,0.00622256867933699)
(97,0.00621199349924798)
(98,0.00620256827299104)
(99,0.00617560868090551)
(100,0.00616277343036382)
(101,0.00614821875258469)
(102,0.00613993212581281)
(103,0.00613058439250014)
(104,0.00611700572977697)
(105,0.00610272300882371)
(106,0.00609240242004786)
(107,0.00608138882038875)
(108,0.00607599281517157)
(109,0.00606455483531664)
(110,0.00605165266036484)
(111,0.00604299406176997)
(112,0.00603328436700263)
(113,0.0060273471850349)
(114,0.00602006088630018)
(115,0.00600674724187126)
(116,0.00599455798948039)
(117,0.00598206000691012)
(118,0.00597026858497822)
(119,0.00596033081587097)
(120,0.00595236681440825)
(121,0.00593973734123019)
(122,0.00592571939914727)
(123,0.00591330319504606)
(124,0.00590027784818267)
(125,0.00589119908856773)
(126,0.00588318130363239)
(127,0.00587025048089179)
(128,0.00586406973902035)
(129,0.00585647857836295)
(130,0.0058488157615541)
(131,0.00583987935279959)
(132,0.00582841569879494)
(133,0.00581975080341836)
(134,0.00581104662290615)
(135,0.00579545890760427)
(136,0.00578591563631148)
(137,0.00578246987045382)
(138,0.00577497388707654)
(139,0.00577189818022453)
(140,0.00576519702972984)
(141,0.00575554851782416)
(142,0.00575310319423566)
(143,0.00575312610889435)
(144,0.00574559939034083)
(145,0.00573636950689263)
(146,0.00573062486853985)
(147,0.0057267260563091)
(148,0.0057202794676938)
(149,0.00571321371831484)
(150,0.00570317421204559)
(151,0.00569492668606739)
(152,0.00569413633551576)
(153,0.00568756089649229)
(154,0.00568286053765583)
(155,0.00567274245094196)
(156,0.00566373318683317)
(157,0.0056600340947867)
(158,0.00564690933111481)
(159,0.00564051104785726)
(160,0.00563455836864111)
(161,0.00563025301461573)
(162,0.00562394583923663)
(163,0.00561473686551677)
(164,0.005606343553628)
(165,0.00560191848534953)
(166,0.00559357025068256)
(167,0.00559123924746455)
(168,0.00558581039241313)
(169,0.00558086031754039)
(170,0.0055753989457689)
(171,0.00556970665571198)
(172,0.00556005964798588)
(173,0.00555219330481691)
(174,0.00554503767262384)
(175,0.00554081515211172)
(176,0.00553847514121102)
(177,0.00553296230106321)
(178,0.00552564082979005)
(179,0.00552378779844677)
(180,0.00552031076566898)
(181,0.00551405328359605)
(182,0.00550875884742588)
(183,0.0055053213142657)
(184,0.00550117610148002)
(185,0.00549798758799763)
(186,0.00549147866004499)
(187,0.00548798823578014)
(188,0.00547964661822029)
(189,0.00547286660790398)
(190,0.00546743418078321)
(191,0.00546006364704353)
(192,0.00545472472810994)
(193,0.0054516592509866)
(194,0.0054457338700643)
(195,0.00544161485921449)
(196,0.00543986432016821)
(197,0.00543457548699315)
(198,0.00542796474074742)
(199,0.00542327278380112)
(200,0.00541914233859981)
(201,0.00541593629161557)
(202,0.00541319655973316)
(203,0.00541026649228926)
(204,0.00540737207543908)
(205,0.00540596716292972)
(206,0.00540271415583495)
(207,0.00540001714534102)
(208,0.00539671758383997)
(209,0.00539345833721061)
(210,0.00539042771311748)
(211,0.00539131680147014)
(212,0.00538800176828161)
(213,0.00538885217230334)
(214,0.00538379908549637)
(215,0.00537025825940507)
(216,0.00536591248201282)
(217,0.00536041787725978)
(218,0.00536034972825459)
(219,0.00535600709696094)
(220,0.0053536346176061)
(221,0.00535133886582072)
(222,0.0053507228737379)
(223,0.00534647993394675)
(224,0.00534577486280941)
(225,0.00534324945287293)
(226,0.00534139428362976)
(227,0.00533771918933739)
(228,0.00533337767764494)
(229,0.0053320260477522)
(230,0.0053275341061513)
(231,0.00532657841653995)
(232,0.00532255893182137)
(233,0.00532256761053352)
(234,0.00531858337777084)
(235,0.00531848863760969)
(236,0.00531384021564663)
(237,0.00531456219804561)
(238,0.00531384544370506)
(239,0.00531531272080848)
(240,0.00531262582632998)
(241,0.00531185707716342)
(242,0.00530822311621132)
(243,0.00530412288309487)
(244,0.00529930672265675)
(245,0.00529459295815257)
(246,0.00529371247216256)
(247,0.00529193883387434)
(248,0.00528807281874998)
(249,0.00528625732816243)
(250,0.00528340403483592)
(251,0.00524940461118101)
(252,0.00524862550711329)
(253,0.00524122907404397)
(254,0.00523632050024588)
(255,0.00523459881961944)
(256,0.00523130142654038)
(257,0.00522767378485332)
(258,0.00522568806886715)
(259,0.00522124940911664)
(260,0.0052177738584305)
(261,0.00521510538815162)
(262,0.00520904307357802)
(263,0.00520447035216233)
(264,0.00520181921947158)
(265,0.00519816736813096)
(266,0.0051988355770947)
(267,0.00519725236193396)
(268,0.00519338052369527)
(269,0.00519193833379269)
(270,0.00519065940349404)
(271,0.00518950831160143)
(272,0.00518623128879826)
(273,0.00518083026563936)
(274,0.00517880362801371)
(275,0.00517695053683557)
(276,0.00517571711754262)
(277,0.00517151300397352)
(278,0.00516968424164921)
(279,0.00516699216499223)
(280,0.00516695175080342)
(281,0.00516014613169782)
(282,0.00515907823168059)
(283,0.0051525063792215)
(284,0.00515205317516137)
(285,0.00515158119288186)
(286,0.00515325410868573)
(287,0.00515126279132272)
(288,0.00514638084883108)
(289,0.00514453724346095)
(290,0.00514013312047354)
(291,0.00513698328264859)
(292,0.0051287484036076)
(293,0.00512590442193088)
(294,0.00512454843537263)
(295,0.0051236966330997)
(296,0.00512281223312553)
(297,0.00512304369671897)
(298,0.00511971230307919)
(299,0.00511759978776663)
(300,0.00511593257364758)
(301,0.00511515660756169)
(302,0.00510935036512803)
(303,0.00510688869208136)
(304,0.00510466957401147)
(305,0.00510317045283218)
(306,0.00510303710436198)
(307,0.00510021025194559)
(308,0.00509492871151036)
(309,0.00509092109821146)
(310,0.00508920343135502)
(311,0.00508716900152195)
(312,0.00508405931632198)
(313,0.00508486968392439)
(314,0.00508024474155242)
(315,0.00507794606495172)
(316,0.00507732652481745)
(317,0.00507723225926249)
(318,0.00507498840024998)
(319,0.00507343991880839)
(320,0.0050714034657416)
(321,0.00507123145215058)
(322,0.00507131709011068)
(323,0.00506924640588219)
(324,0.00506793119758361)
(325,0.00506717932171554)
(326,0.00506437973221942)
(327,0.00506029520249191)
(328,0.00505883049222607)
(329,0.00505738063637827)
(330,0.00505573577218416)
(331,0.0050520829973)
(332,0.00505103298671208)
(333,0.00504930607097806)
(334,0.00504721579978765)
(335,0.00504400420100014)
(336,0.0050435503591807)
(337,0.00504332495897664)
(338,0.00504099726958253)
(339,0.00503972420276888)
(340,0.00503845885537019)
(341,0.00500476210615639)
(342,0.00500101670077495)
(343,0.00499858017474997)
(344,0.00499110059683944)
(345,0.00498877998309411)
(346,0.00498666197097032)
(347,0.00498445398796493)
(348,0.00498046823463272)
(349,0.00497732751526788)
(350,0.00497186958923801)
(351,0.0049709196024251)
(352,0.00496558126568566)
(353,0.00496394122495883)
(354,0.00496204162554908)
(355,0.00495723005252206)
(356,0.00495440827369225)
(357,0.00495357266987158)
(358,0.00495026140864157)
(359,0.00495041955314936)
(360,0.00495120813074018)
(361,0.00494922361941153)
(362,0.00494430666129885)
(363,0.00494198769875015)
(364,0.00493847034913033)
(365,0.00493726313749161)
(366,0.00493593103363049)
(367,0.00493287876328911)
(368,0.00492962490109121)
(369,0.00492601677107386)
(370,0.00492272028573849)
(371,0.00492277237804854)
(372,0.00492288574485356)
(373,0.00492399810695344)
(374,0.00491981744671673)
(375,0.00492057157709444)
(376,0.00491782807450559)
(377,0.00491875021399347)
(378,0.00491561297108891)
(379,0.00490991813772083)
(380,0.00490588592499641)
(381,0.00490300342972427)
(382,0.00489919629717567)
(383,0.00489731657214985)
(384,0.00489557122018186)
(385,0.0048931186956847)
(386,0.00489097521141795)
(387,0.00488816608681568)
(388,0.00488849568918089)
(389,0.00488755034813776)
(390,0.00488506379812094)
(391,0.0048808427898092)
(392,0.00487992221904438)
(393,0.00487785045297165)
(394,0.00487595237945331)
(395,0.00487314356307504)
(396,0.0048691808882621)
(397,0.00486460282971109)
(398,0.00485559621059552)
(399,0.00485362366256013)
(400,0.00485407150214663)
(401,0.00485044714141917)
(402,0.00484899592571882)
(403,0.0048475384799482)
(404,0.00484796802268594)
(405,0.00484584630476984)
(406,0.00484449993055887)
(407,0.00484177253925875)
(408,0.00483805717784925)
(409,0.00483753063962688)
(410,0.00483563733335253)
(411,0.0048347163525633)
(412,0.00483215624730348)
(413,0.00483033011062579)
(414,0.00482609072252036)
(415,0.00482477539819731)
(416,0.00482528743392636)
(417,0.00482409793207036)
(418,0.00482253735656259)
(419,0.00482190800645447)
(420,0.00481777002882819)
(421,0.00481525469790913)
(422,0.00481376742832442)
(423,0.00481038135056896)
(424,0.00480703969246274)
(425,0.00480356476783773)
(426,0.00480024311331851)
(427,0.00479880529186657)
(428,0.0047929939555534)
(429,0.00478922856024071)
(430,0.00478439845532431)
(431,0.00478220011193925)
(432,0.00478015514837719)
(433,0.00477727151417139)
(434,0.00477268511987743)
(435,0.00477183001128219)
(436,0.00477192495479084)
(437,0.00476877481964332)
(438,0.00476642399023805)
(439,0.00476343670040915)
(440,0.0047604449654917)
(441,0.00475586768329884)
(442,0.0047538726016222)
(443,0.00474935290495259)
(444,0.00474673686486173)
(445,0.00474120933972451)
(446,0.00473644252214987)
(447,0.00473639375165636)
(448,0.00473371159322548)
(449,0.00473276097018918)
(450,0.0047302888527328)
(451,0.00472806482779964)
(452,0.00472527575462142)
(453,0.00472412601080204)
(454,0.00472179742557064)
(455,0.00471842071314401)
(456,0.00471851296744171)
(457,0.0047149080572219)
(458,0.0047131651425448)
(459,0.0047121370189537)
(460,0.0047100192683552)
(461,0.00470854013905001)
(462,0.00470492408718728)
(463,0.00470305301603737)
(464,0.00469829165903447)
(465,0.00469565619695955)
(466,0.0046945781570847)
(467,0.00469227557319204)
(468,0.00468952024704682)
(469,0.00468764307356067)
(470,0.00468499346537257)
(471,0.00468482516784245)
(472,0.00468389580326515)
(473,0.00468273202466913)
(474,0.00467895982114091)
(475,0.00467635085644517)
(476,0.00467545367337975)
(477,0.00467097677393273)
(478,0.00466764787542411)
(479,0.00466404529351761)
(480,0.00466235451483413)
(481,0.00466202239776623)
(482,0.00466046007181397)
(483,0.00465682223178792)
(484,0.00465657227569338)
(485,0.00465465903419307)
(486,0.00465245037356838)
(487,0.00464921165810598)
(488,0.00464676933011328)
(489,0.00464497410699833)
(490,0.00464406742764875)
(491,0.00464334321641573)
(492,0.00464240019056205)
(493,0.00464082794021255)
(494,0.00463918635950118)
(495,0.00463865931175337)
(496,0.0046368523470415)
(497,0.00463644012186249)
(498,0.00463439879163712)
(499,0.0046364181998722)
(500,0.00463536265242016)
(501,0.00463163805368063)
(502,0.00463078315944347)
(503,0.00463115887935701)
(504,0.00462946297210861)
(505,0.00462707381871603)
(506,0.00462576784860721)
(507,0.00462388361804577)
(508,0.00462131730208481)
(509,0.00461667478585555)
(510,0.00461538566097814)
(511,0.00461313198409937)
(512,0.00461050165015464)
(513,0.00460939908400781)
(514,0.00460871857006559)
(515,0.00460612829668873)
(516,0.00460224886858883)
(517,0.00460257229666966)
(518,0.00460046964747688)
(519,0.00459893629001343)
(520,0.00459901940816354)
(521,0.0045971708933355)
(522,0.00459312962439941)
(523,0.0045912223052799)
(524,0.00458946471286959)
(525,0.0045872950757097)
(526,0.00458797973021539)
(527,0.00458732398972984)
(528,0.00458628501476261)
(529,0.00458625765622719)
(530,0.00458595540912684)
(531,0.0045863796319168)
(532,0.00458609743220533)
(533,0.00458615510003119)
(534,0.00458551259181925)
(535,0.00458280795942956)
(536,0.00458388888938092)
(537,0.00458187409740954)
(538,0.00458189072049769)
(539,0.0045809787640497)
(540,0.00457900590512258)
(541,0.00454044397737308)
(542,0.00454006306615178)
(543,0.00453912125997136)
(544,0.00453781243417169)
(545,0.00453600254984014)
(546,0.00453257840812849)
(547,0.0045315964094355)
(548,0.00452908515994403)
(549,0.00452924063134271)
(550,0.00452814991147922)
(551,0.00452792809557531)
(552,0.00452793385574638)
(553,0.00452748698260784)
(554,0.00452541123848087)
(555,0.00452318600499084)
(556,0.00452180542685025)
(557,0.004522037704677)
(558,0.00452201175449063)
(559,0.00452103202460251)
(560,0.00451972885669044)
(561,0.00452107761287036)
(562,0.00451928271316561)
(563,0.00451842001444069)
(564,0.00451643590946184)
(565,0.00451540785959997)
(566,0.00451595891083125)
(567,0.00451473710412114)
(568,0.00451310546592772)
(569,0.00451058253011029)
(570,0.00451048241637415)
(571,0.00451076567658334)
(572,0.00451115420623941)
(573,0.00451065680428493)
(574,0.00450957987101982)
(575,0.00450905136591604)
(576,0.00450868216307769)
(577,0.00450748557055318)
(578,0.0045053912039458)
(579,0.00450500385504085)
(580,0.00450257593781868)
(581,0.00450090423774874)
(582,0.00450160539592075)
(583,0.00450229207150266)
(584,0.00450156590160716)
(585,0.0044988984820104)
(586,0.00449748857304399)
(587,0.00449574879536206)
(588,0.00449543571890835)
(589,0.00449576151261974)
(590,0.00449567069296275)
(591,0.00449760126287388)
(592,0.00449476840399965)
(593,0.00449526639051857)
(594,0.0044945109314016)
(595,0.00449390588608676)
(596,0.00449186057567608)
(597,0.00449283723871168)
(598,0.00449101765207782)
(599,0.00449063724097543)
(600,0.00449092302249965)
(601,0.0044910932045979)
(602,0.00449001630078215)
(603,0.00448948438987734)
(604,0.0044899147563956)
(605,0.00449053967394308)
(606,0.00448890897197785)
(607,0.00449107742790538)
(608,0.00448707170323578)
(609,0.00448498015883263)
(610,0.0044829885791111)
(611,0.00448288593481304)
(612,0.00448207628629526)
(613,0.00448160220114809)
(614,0.00448124132453217)
(615,0.00448035278455737)
(616,0.004480318024611)
(617,0.00448035558819348)
(618,0.00447958859958409)
(619,0.00447924044710174)
(620,0.00447805168981977)
(621,0.00447857286141506)
(622,0.00447932401009117)
(623,0.00447821310685275)
(624,0.00447841807576126)
(625,0.0044749654955729)
(626,0.00447355319176984)
(627,0.00447244189102458)
(628,0.00447144493444692)
(629,0.00447008324436513)
(630,0.00442945935567807)
(631,0.00443023627952613)
(632,0.00442915844287772)
(633,0.00442950911376026)
(634,0.00443017046422877)
(635,0.00442832020022975)
(636,0.0044266078360251)
(637,0.00442629468584484)
(638,0.00442445308847483)
(639,0.0044240928961585)
(640,0.0044205860202283)
(641,0.00442127514663291)
(642,0.00441874940386042)
(643,0.00441936902476614)
(644,0.00441837254534246)
(645,0.00441766658654949)
(646,0.00441627181504418)
(647,0.00441442289110738)
(648,0.00441556976490293)
(649,0.00441404058780328)
(650,0.00441226711673069)
(651,0.00441008267313276)
(652,0.00440858863064075)
(653,0.00440740171520163)
(654,0.00440480800210204)
(655,0.00440279639999675)
(656,0.00440414971092417)
(657,0.0044042676172015)
(658,0.00440420125396701)
(659,0.00440196499799733)
(660,0.00439988629331595)
(661,0.00440210970341256)
(662,0.00440228072336333)
(663,0.00440204481127611)
(664,0.0044008696863455)
(665,0.00439911170865283)
(666,0.00439788828835548)
(667,0.00439819661870589)
(668,0.0044007152003859)
(669,0.00439872176796125)
(670,0.00439876166555829)
(671,0.00439557671106782)
(672,0.00439446547482813)
(673,0.00439502282689968)
(674,0.00439454752620909)
(675,0.00439201043704539)
(676,0.00438860110709911)
(677,0.00438610662190071)
(678,0.00438486393721705)
(679,0.00438369990628087)
(680,0.004383281978653)
(681,0.00438308495597039)
(682,0.00438302020822973)
(683,0.00438513517231765)
(684,0.00438366588325627)
(685,0.00438222635285341)
(686,0.00438041112147467)
(687,0.00438026077173955)
(688,0.00438273904309225)
(689,0.00437918249844099)
(690,0.0043797043958919)
(691,0.00437959669303705)
(692,0.00437766894766214)
(693,0.00437428489657509)
(694,0.00437524908324878)
(695,0.00437505260242373)
(696,0.00437508263878996)
(697,0.00437600828477093)
(698,0.00437620370557853)
(699,0.00437452272404507)
(700,0.00437440358939273)
(701,0.00437273595371407)
(702,0.00437483014220948)
(703,0.00437192914605396)
(704,0.00437212237182027)
(705,0.0043747463708999)
(706,0.0043747059876823)
(707,0.0043728514920776)
(708,0.00437392217591385)
(709,0.00437549965779383)
(710,0.00437423668331375)
(711,0.00437376338316786)
(712,0.00437072741066034)
(713,0.00437040097009032)
(714,0.00437072941805642)
(715,0.00436853075739987)
(716,0.00436862716645411)
(717,0.00436798881762734)
(718,0.00436902256182564)
(719,0.00436990892544974)
(720,0.00437014702782716)
(721,0.00437022467729436)
(722,0.00436950280616665)
(723,0.00437031928760379)
(724,0.00436992391877054)
(725,0.00437020890356296)
(726,0.00437134740001136)
(727,0.00437185702223064)
(728,0.00437013567486089)
(729,0.00437044064737334)
(730,0.00436963331013706)
(731,0.00436797137665818)
(732,0.00436660182383295)
(733,0.00436618013285)
(734,0.00436589451169964)
(735,0.00435957641826148)
(736,0.0043593361471308)
(737,0.00435848122913408)
(738,0.00435776305283849)
(739,0.00435677542909307)
(740,0.00435717339814941)
(741,0.00435772041109109)
(742,0.00435864729182669)
(743,0.00436008745829465)
(744,0.00435933411250692)
(745,0.00435984143643889)
(746,0.00435805096186306)
(747,0.00435534991366342)
(748,0.00435730618214742)
(749,0.0043571814844039)
(750,0.00435690617794652)
(751,0.00435756985725486)
(752,0.00435856625140088)
(753,0.00435834213458035)
(754,0.00435850336230174)
(755,0.00435736645101612)
(756,0.00435822030505391)
(757,0.0043570305712803)
(758,0.00435702905395216)
(759,0.00435579462314182)
(760,0.00435301414558975)
(761,0.00435362598427334)
(762,0.00435280084275058)
(763,0.00435277021439536)
(764,0.00435516385932997)
(765,0.00435318645461716)
(766,0.00435163186324412)
(767,0.00435120096861617)
(768,0.00435130551443069)
(769,0.00435076922500271)
(770,0.00434962567205068)
(771,0.00434810355576962)
(772,0.00434713260446316)
(773,0.00434601955327707)
(774,0.00434572199869295)
(775,0.00434519622090203)
(776,0.00434424836292072)
(777,0.00434335527000186)
(778,0.00434325607169661)
(779,0.00434417479543628)
(780,0.00434500550312963)
(781,0.0043447164413647)
(782,0.00434319864386799)
(783,0.00434261785142146)
(784,0.00434334385638399)
(785,0.00434110553259306)
(786,0.00434044499299926)
(787,0.00433895222433364)
(788,0.00434075622412022)
(789,0.00434218837173517)
(790,0.00434397144730951)
(791,0.00434376980669403)
(792,0.00434365550804084)
(793,0.00434446845735613)
(794,0.00434399036423277)
(795,0.00434486970326943)
(796,0.00434388837584287)
(797,0.00434379262569648)
(798,0.00434227579836663)
(799,0.00434091376582169)
(800,0.00434118103573384)
(801,0.00434094306008582)
(802,0.00434292604953929)
(803,0.00434483253901241)
(804,0.00434328615471449)
(805,0.00434207214362754)
(806,0.0043417891282171)
(807,0.00434064368142961)
(808,0.00434048499047327)
(809,0.00433823078931774)
(810,0.00433739103626836)
(811,0.0043379988799746)
(812,0.00433725541686278)
(813,0.00433880379423939)
(814,0.00434074481123225)
(815,0.00434132195378327)
(816,0.0043402170638664)
(817,0.0043384047754723)
(818,0.00433879284490982)
(819,0.00433876813476939)
(820,0.00434007965859725)
(821,0.00434013779802155)
(822,0.00433915160831902)
(823,0.00433881474423178)
(824,0.00433809124980144)
(825,0.00433951882624302)
(826,0.00434056417479858)
(827,0.00434133414071579)
(828,0.00434144741461252)
(829,0.00434085885237802)
(830,0.00434031413138697)
(831,0.00434213822695527)
(832,0.00434257063516777)
(833,0.00434362654623983)
(834,0.00434535411386823)
(835,0.00434499059653945)
(836,0.00434482368115118)
(837,0.00434549395249892)
(838,0.00434469194965692)
(839,0.00434465398614543)
(840,0.00434429392199805)
(841,0.00434495529758932)
(842,0.00434340715361794)
(843,0.00434400995286853)
(844,0.0043448129030215)
(845,0.0043453197568492)
(846,0.00434534526733195)
(847,0.00434694970436213)
(848,0.00434742323252035)
(849,0.00434645423242079)
(850,0.00434853601859578)
(851,0.00434879402759517)
(852,0.00434949553432407)
(853,0.0043499813111891)
(854,0.00434792778691179)
(855,0.0043482442034852)
(856,0.00434767868101128)
(857,0.00430396727567689)
(858,0.00430355589533408)
(859,0.00430384131023803)
(860,0.00430354681309424)
(861,0.00430424659909082)
(862,0.00430202529127587)
(863,0.00430145333957874)
(864,0.00430175618829823)
(865,0.00430138308798149)
(866,0.00430240816785556)
(867,0.00430246385778846)
(868,0.00430160255219819)
(869,0.00430219810991166)
(870,0.0043028333482006)
(871,0.00430285006585897)
(872,0.00430413891041229)
(873,0.0043049249900721)
(874,0.00430518173150313)
(875,0.00430371505089023)
(876,0.00430107989036385)
(877,0.00430197874254281)
(878,0.0043032324070848)
(879,0.00430422775841879)
(880,0.00430439721309808)
(881,0.00430459169097964)
(882,0.00430520907778328)
(883,0.00430732578093229)
(884,0.00430867072475378)
(885,0.00430923783097576)
(886,0.00430840089381507)
(887,0.00430992117744075)
(888,0.00430834652140683)
(889,0.00430749241180396)
(890,0.0043072921815603)
(891,0.00430768572711319)
(892,0.00430787521082327)
(893,0.0043076014605362)
(894,0.00430452725531409)
(895,0.00430331810995574)
(896,0.00430199526814545)
(897,0.0043031385528308)
(898,0.00430263931228665)
(899,0.00430283968485617)
(900,0.00430432726806152)
(901,0.00430347417231268)
(902,0.00430401126924268)
(903,0.00430299085710946)
(904,0.00430415596755715)
(905,0.00430507061213125)
(906,0.00430418153318316)
(907,0.00430373112665504)
(908,0.00430434531537374)
(909,0.00430433725922178)
(910,0.00430271668511456)
(911,0.00430270961385148)
(912,0.00430369101421969)
(913,0.00430472895151179)
(914,0.00430572041094289)
(915,0.00430542247917762)
(916,0.00430732877230559)
(917,0.00430602330406177)
(918,0.00430660989431799)
(919,0.00430599249556634)
(920,0.00430541167082194)
(921,0.00430508934005969)
(922,0.00430611839090582)
(923,0.00430765537265151)
(924,0.00430559423547703)
(925,0.00430486602139344)
(926,0.004304920170196)
(927,0.0043037800373427)
(928,0.00430247624872871)
(929,0.00430419117860039)
(930,0.00430360893086148)
(931,0.00430663769530546)
(932,0.00430554804351919)
(933,0.00430562312817056)
(934,0.00430523122353269)
(935,0.00430650309500018)
(936,0.00430821138195247)
(937,0.00430735516360382)
(938,0.00430692682467626)
(939,0.00430804325474576)
(940,0.0043079806321436)
(941,0.0043098838010344)
(942,0.00430967650973834)
(943,0.00431102018892152)
(944,0.00431096187352562)
(945,0.00431158008005568)
(946,0.0043124394783836)
(947,0.00430958014889668)
(948,0.00430951998885656)
(949,0.00430956815635953)
(950,0.00431129011010148)
(951,0.00430938731030303)
(952,0.0043101401289225)
(953,0.0043114601202636)
(954,0.00431039676526649)
(955,0.00431005858146701)
(956,0.00431198335081691)
(957,0.00431119393824107)
(958,0.00431251036879025)
(959,0.00431438075722163)
(960,0.00431357538991845)
(961,0.00431502989637758)
(962,0.00431428045054967)
(963,0.00431573814210963)
(964,0.00431660821220742)
(965,0.00431607480094664)
(966,0.00431618435562308)
(967,0.00431573327896937)
(968,0.00431734510578038)
(969,0.00431869223891049)
(970,0.00431879045121189)
(971,0.00432092402541727)
(972,0.00432263283071021)
(973,0.00432408453550173)
(974,0.00432392501068332)
(975,0.00432339215668438)
(976,0.00432313016479565)
(977,0.00432502645758666)
(978,0.00432580466588434)
(979,0.00432617998540422)
(980,0.004325231081442)
(981,0.00432651257865039)
(982,0.0043261501601607)
(983,0.00432643617874333)
(984,0.00432638816717454)
(985,0.00432606541505423)
(986,0.0043270917597163)
(987,0.00432747358074097)
(988,0.0043273962024608)
(989,0.00432796326987319)
(990,0.00432623184573623)
(991,0.00432640022283069)
(992,0.00432609820617498)
(993,0.00432795894738906)
(994,0.00432818734109135)
(995,0.004328308397186)
(996,0.00432670049990421)
(997,0.00432591450111807)
(998,0.00432681063272169)
(999,0.00424795216655721)
(1000,0.00424902556621943)

};
\end{axis}

\end{tikzpicture}

==> nips-letters--dist_A_all-for_paper.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.0666666666666667,0.933333333333333,0.533333333333333}
\definecolor{color0}{rgb}{0.933333333333333,0.0666666666666667,0.0666666666666667}
\definecolor{color3}{rgb}{0.0666666666666667,0.0666666666666667,0.933333333333333}
\definecolor{color2}{rgb}{0.933333333333333,0.0666666666666667,0.933333333333333}

\begin{axis}[
xmin=-0.5, xmax=2.5,
ymin=0, ymax=0.016,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,1,2},
xticklabels={\tt LARS,\tt OMP,\tt k-Sparse},
yticklabels={},
x tick label style={/pgf/number format/.cd, precision=3, fixed, 1000 sep={}},
y tick label style={/pgf/number format/.cd, precision=3, fixed, 1000 sep={}},
scaled y ticks=false,
scaled x ticks=false
]
\addplot [thick, white!20.0!black, dashed, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.0104516377130232)
(1,0.00569474164697562)
(2,0.0138497799500303)

};
\addplot [thick, color0, dashed, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.00898711542116323)
(1,0.00432915763502883)
(2,0.0116748889112658)

};
\addplot [very thick, black, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.00848295506976741)
(1,0.00630452151302348)
(2,0.0124602825509883)

};
\addplot [thick, color1, dashed, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.0069703934276349)
(1,0.0101493860678341)
(2,0.0116884351159178)

};
\addplot [thick, color2, dashed, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.00593815765787194)
(1,0.00308979012700844)
(2,0.0131283215517417)

};
\addplot [thick, color3, dashed, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.00533385325277604)
(1,0.00281589524501494)
(2,0.0124663834148758)

};
\addplot [thick, color1, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.0048758119865242)
(1,0.00747651362646244)
(2,0.0150850221423615)

};
\addplot [thick, color3, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.00432276990650476)
(1,0.00285728164238401)
(2,0.0117495631403755)

};
\addplot [thick, color2, mark=*, mark size=3]
coordinates {
(-1.11022302462516e-16,0.00424902556621943)
(1,0.00208199940644048)
(2,0.0118113219596468)

};

\end{axis}

\end{tikzpicture}
